Large Time Step and DC Stable TD-EFIE Discretized with Implicit Runge-Kutta Methods

The Time Domain-Electric Field Integral Equation (TD-EFIE) and its differentiated version are widely used to simulate the transient scattering of a time dependent electromagnetic field by a Perfect Electrical Conductor (PEC). The time discretization of the TD-EFIE can be achieved by a space-time Galerkin approach or, as it is considered in this contribution, by a convolution quadrature using Implicit Runge-Kutta methods. The solution is then computed using the Marching-On-in-Time (MOT) algorithm. The differentiated TD-EFIE has two problems: (i) the system matrix suffers from ill-conditioning when the time step increases (low frequency breakdown) and (ii) it suffers from the DC instability, i.e. the formulation allows for the existence of spurious solenoidal currents that grow slowly in the solution. In this work, we show that (i) and (ii) can be alleviated by leveraging quasi-Helmholtz projectors to separate the Helmholtz components of the induced current and rescale them independently. The efficacy of the approach is demonstrated by numerical examples including benchmarks and real life applications.

==> figures/fig3-4.txt <==
reNoPrecond	imNoPrecond	rePrecond	imPrecond
-0.4035055245607466	0.6568576252310578	-0.4035055245606418	0.6568576252325169
-0.4035055245607466	-0.6568576252310578	-0.4035055245606418	-0.6568576252325169
-0.40350552456074984	0.6568576252310571	-0.4035055245606416	0.6568576252325207
-0.40350552456074984	-0.6568576252310571	-0.4035055245606416	-0.6568576252325207
-0.40350552456075006	0.6568576252310617	-0.4035055245606397	0.6568576252325204
-0.40350552456075006	-0.6568576252310617	-0.4035055245606397	-0.6568576252325204
0.23334441837153272	0.4944942183851951	0.23334441837232617	0.4944942183915333
0.23334441837153272	-0.4944942183851951	0.23334441837232617	-0.4944942183915333
0.23334441837161934	0.49449421838512253	0.23334441837236347	0.49449421839155644
0.23334441837161934	-0.49449421838512253	0.23334441837236347	-0.49449421839155644
0.2333444183716607	0.4944942183852557	0.2333444183723494	0.49449421839159957
0.2333444183716607	-0.4944942183852557	0.2333444183723494	-0.49449421839159957
0.23334441837159187	0.4944942183851835	0.233344418372329	0.49449421839156293
0.23334441837159187	-0.4944942183851835	0.233344418372329	-0.49449421839156293
0.23334441837163938	0.4944942183851914	0.23334441837233622	0.4944942183915724
0.23334441837163938	-0.4944942183851914	0.23334441837233622	-0.4944942183915724
0.33296637329898626	0.3187489876156776	0.3329599005984714	0.31879600550709153
0.33296637329898626	-0.3187489876156776	0.3329599005984714	-0.31879600550709153
0.3329663732991732	0.3187489876155692	0.33295990060016756	0.31879600550545767
0.3329663732991732	-0.3187489876155692	0.33295990060016756	-0.31879600550545767
0.33296637329929046	0.3187489876155607	0.3329599005995416	0.31879600550625986
0.33296637329929046	-0.3187489876155607	0.3329599005995416	-0.31879600550625986
0.07305094925320607	0.43896266201697476	0.07305094875235056	0.4389626635190728
0.07305094925320607	-0.43896266201697476	0.07305094875235056	-0.4389626635190728
0.0730509492522146	0.43896266201763745	0.07305094875246547	0.43896266352293545
0.0730509492522146	-0.43896266201763745	0.07305094875246547	-0.43896266352293545
0.07305094925210631	0.438962662018448	0.07305094875196183	0.43896266352265034
0.07305094925210631	-0.438962662018448	0.07305094875196183	-0.43896266352265034
0.35164523069344183	0.21049400112660605	0.35164522273497434	0.21049402844621262
0.35164523069344183	-0.21049400112660605	0.35164522273497434	-0.21049402844621262
0.35164523069195763	0.2104940011272988	0.3516452227343069	0.21049402844626947
0.35164523069195763	-0.2104940011272988	0.3516452227343069	-0.21049402844626947
0.35164523069360865	0.21049400112856803	0.35164522273456156	0.2104940284478457
0.35164523069360865	-0.21049400112856803	0.35164522273456156	-0.2104940284478457
0.3514867485209602	0.21503402641322714	0.3514867295207208	0.21503404057642184
0.3514867485209602	-0.21503402641322714	0.3514867295207208	-0.21503404057642184
0.3514867485214843	0.21503402641236175	0.35148672952225907	0.21503404057558087
0.3514867485214843	-0.21503402641236175	0.35148672952225907	-0.21503404057558087
0.35148674852240996	0.21503402641351668	0.3514867295214844	0.21503404057585818
0.35148674852240996	-0.21503402641351668	0.3514867295214844	-0.21503404057585818
0.35148674852251216	0.2150340264130453	0.35148672952131843	0.2150340405757649
0.35148674852251216	-0.2150340264130453	0.35148672952131843	-0.2150340405757649
0.9999995955407953	1.3033229594393528e-7	0.3360369318568289	0.08956946816422005
0.9999995955407953	-1.3033229594393528e-7	0.3360369318568289	-0.08956946816422005
0.9999995932513321	0.0	0.336036931711326	0.08956946812308014
0.9999998025917656	3.3411274950805236e-7	0.336036931711326	-0.08956946812308014
0.9999998025917656	-3.3411274950805236e-7	0.33603693171457777	0.08956946807129378
0.9999999804392478	4.070903958527109e-7	0.33603693171457777	-0.08956946807129378
0.9999999804392478	-4.070903958527109e-7	0.3360369318008536	0.08956946810613416
1.0000000196233767	4.070654048966364e-7	0.3360369318008536	-0.08956946810613416
1.0000000196233767	-4.070654048966364e-7	0.33603693178820626	0.08956946812942966
1.0000001154137845	3.6993756116904875e-7	0.33603693178820626	-0.08956946812942966
1.0000001154137845	-3.6993756116904875e-7	0.3216067705770058	0.04937793760334281
1.0000004044323978	1.3033349106936923e-7	0.3216067705770058	-0.04937793760334281
1.0000004044323978	-1.3033349106936923e-7	0.32160677057543086	0.04937793759721869
1.0000002634993916	2.7575278414709855e-7	0.32160677057543086	-0.04937793759721869
1.0000002634993916	-2.7575278414709855e-7	0.3216067705674073	0.04937793759568479
1.000000197478457	3.341158547404561e-7	0.3216067705674073	-0.04937793759568479
1.000000197478457	-3.341158547404561e-7	0.32742011782503877	0.05596970118430787
1.0000002857491959	2.2185312532496834e-7	0.32742011782503877	-0.05596970118430787
1.0000002857491959	-2.2185312532496834e-7	0.32742011781649205	0.055969701171084844
1.0000003496822467	1.4319261023350858e-7	0.32742011781649205	-0.055969701171084844
1.0000003496822467	-1.4319261023350858e-7	0.32742011782639474	0.05596970117314268
1.000000149191687	3.08732450064985e-7	0.32742011782639474	-0.05596970117314268
1.000000149191687	-3.08732450064985e-7	0.32742011783484126	0.055969701168355805
1.000000406754807	0.0	0.32742011783484126	-0.055969701168355805
1.0000003875560979	0.0	0.3271602296152164	0.05543220052301992
1.0000002755088522	1.7567164897373712e-7	0.3271602296152164	-0.05543220052301992
1.0000002755088522	-1.7567164897373712e-7	0.3271602296026641	0.0554322005175122
1.0000003634854961	0.0	0.3271602296026641	-0.0554322005175122
1.0000003512566629	3.8673287193313857e-8	0.3271602295894659	0.05543220050807087
1.0000003512566629	-3.8673287193313857e-8	0.3271602295894659	-0.05543220050807087
1.0000003263140513	9.18351136274685e-8	0.32716022958325885	0.05543220052141889
1.0000003263140513	-9.18351136274685e-8	0.32716022958325885	-0.05543220052141889
0.9999996122578411	0.0	0.32716022958659474	0.05543220051788134
0.999999736500359	2.7574695610596545e-7	0.32716022958659474	-0.05543220051788134
0.999999736500359	-2.7574695610596545e-7	-0.32736697231711637	0.08833934411071398
0.9999998846348456	3.6992886022342974e-7	-0.32736697231711637	-0.08833934411071398
0.9999998846348456	-3.6992886022342974e-7	-0.32736697228062084	0.08833934404746965
1.000000085463484	3.358691757720485e-7	-0.32736697228062084	-0.08833934404746965
1.000000085463484	-3.358691757720485e-7	-0.32736697221901956	0.08833934407965154
1.0000002939391606	1.4740351336713962e-7	-0.32736697221901956	-0.08833934407965154
1.0000002939391606	-1.4740351336713962e-7	-0.3273669722479835	0.08833934410304572
0.9999996502042012	1.432094879762918e-7	-0.3273669722479835	-0.08833934410304572
0.9999996502042012	-1.432094879762918e-7	-0.32736697225985606	0.08833934407071399
0.9999997142862149	2.2180919832053233e-7	-0.32736697225985606	-0.08833934407071399
0.9999997142862149	-2.2180919832053233e-7	0.2944269869979245	0.02874248614640597
0.9999999928955887	3.44244450578223e-7	0.2944269869979245	-0.02874248614640597
0.9999999928955887	-3.44244450578223e-7	0.2944269879457415	0.02874248655991084
1.0000002084026485	2.3624051650705377e-7	0.2944269879457415	-0.02874248655991084
1.0000002084026485	-2.3624051650705377e-7	0.29442698779645604	0.028742486591208052
1.00000010973043	3.064799822602428e-7	0.29442698779645604	-0.028742486591208052
1.00000010973043	-3.064799822602428e-7	0.2946370775130278	0.028298749414528944
1.000000007258821	3.443313203188719e-7	0.2946370775130278	-0.028298749414528944
1.000000007258821	-3.443313203188719e-7	0.2946370767032035	0.028298748941073412
1.0000000272355591	3.322246266993846e-7	0.2946370767032035	-0.028298748941073412
1.0000000272355591	-3.322246266993846e-7	0.2946370768545816	0.028298748967117
0.9999996363410081	0.0	0.2946370768545816	-0.028298748967117
0.9999998507563559	3.087292085931065e-7	0.2946370768343814	0.028298749264813433
0.9999998507563559	-3.087292085931065e-7	0.2946370768343814	-0.028298749264813433
0.9999996486195019	3.8783659137058486e-8	-0.1864715099804804	0.2563541547529312
0.9999996486195019	-3.8783659137058486e-8	-0.1864715099804804	-0.2563541547529312
1.000000162547323	2.523089964109287e-7	-0.18647150998897316	0.25635415467502265
1.000000162547323	-2.523089964109287e-7	-0.18647150998897316	-0.25635415467502265
0.9999999145897983	3.359166014823506e-7	-0.18647150999329232	0.2563541546254245
0.9999999145897983	-3.359166014823506e-7	-0.18647150999329232	-0.2563541546254245
0.9999999727019306	3.3219666557404873e-7	-0.18382134290907048	0.2545724279750142
0.9999999727019306	-3.3219666557404873e-7	-0.18382134290907048	-0.2545724279750142
0.9999996736391634	9.169472871455442e-8	-0.18382134301691766	0.25457242792258855
0.9999996736391634	-9.169472871455442e-8	-0.18382134301691766	-0.25457242792258855
0.9999997243537653	1.756845502118419e-7	-0.18382134297411057	0.2545724278927542
0.9999997243537653	-1.756845502118419e-7	-0.18382134297411057	-0.2545724278927542
1.0000003086934408	6.611308203996972e-8	-0.18382134298017738	0.2545724279227
1.0000003086934408	-6.611308203996972e-8	-0.18382134298017738	-0.2545724279227
1.0000003148574603	8.447663581234927e-9	0.0600501297014797	0.2962761552310739
1.0000003148574603	-8.447663581234927e-9	0.0600501297014797	-0.2962761552310739
0.9999997060271013	1.4737640773019513e-7	0.060050129608475715	0.2962761551690449
0.9999997060271013	-1.4737640773019513e-7	0.060050129608475715	-0.2962761551690449
0.9999997915223737	2.362407680199271e-7	0.06005012964351447	0.2962761551099267
0.9999997915223737	-2.362407680199271e-7	0.06005012964351447	-0.2962761551099267
0.9999998903417335	3.064243596717502e-7	0.06005012969842248	0.2962761551779909
0.9999998903417335	-3.064243596717502e-7	0.06005012969842248	-0.2962761551779909
1.0000002935075025	7.28760174852547e-8	0.06005012969029128	0.29627615512843364
1.0000002935075025	-7.28760174852547e-8	0.06005012969029128	-0.29627615512843364
1.000000057020326	2.996276032854674e-7	0.06047643303488402	0.2944900394869353
1.000000057020326	-2.996276032854674e-7	0.06047643303488402	-0.2944900394869353
1.000000099641813	2.7446658597063813e-7	0.060476433059694266	0.2944900394306904
1.000000099641813	-2.7446658597063813e-7	0.060476433059694266	-0.2944900394306904
0.999999837492762	2.5227132810081267e-7	0.06047643315584156	0.29449003948618696
0.999999837492762	-2.5227132810081267e-7	0.06047643315584156	-0.29449003948618696
0.9999999431069175	2.995497715545693e-7	0.060476433131969605	0.29449003947097646
0.9999999431069175	-2.995497715545693e-7	0.060476433131969605	-0.29449003947097646
0.9999996913651632	6.611473562222752e-8	0.17656502070781127	0.22292337088712763
0.9999996913651632	-6.611473562222752e-8	0.17656502070781127	-0.22292337088712763
1.0000000801949125	2.7469450931912165e-7	0.17656502059593132	0.22292337072001986
1.0000000801949125	-2.7469450931912165e-7	0.17656502059593132	-0.22292337072001986
0.9999996850152189	8.210831605192817e-9	0.17656502064594862	0.22292337082510358
0.9999996850152189	-8.210831605192817e-9	0.17656502064594862	-0.22292337082510358
0.9999997062790595	7.298252881932938e-8	0.17550570416165834	0.22176701708813606
0.9999997062790595	-7.298252881932938e-8	0.17550570416165834	-0.22176701708813606
1.0000001886071455	1.8040565079449145e-7	0.17550570420243877	0.22176701716706596
1.0000001886071455	-1.8040565079449145e-7	0.17550570420243877	-0.22176701716706596
1.0000002384974005	9.538721768101136e-8	0.17550570405950933	0.22176701708002478
1.0000002384974005	-9.538721768101136e-8	0.17550570405950933	-0.22176701708002478
0.9999999007468114	2.7428414346014973e-7	0.17595613132800347	0.2221739330994306
0.9999999007468114	-2.7428414346014973e-7	0.17595613132800347	-0.2221739330994306
1.0000000245091862	2.7930090431320675e-7	0.1759561311913298	0.2221739329666306
1.0000000245091862	-2.7930090431320675e-7	0.1759561311913298	-0.2221739329666306
1.0000000000441376	2.752060543484412e-7	0.17595613117251271	0.22217393316423184
1.0000000000441376	-2.752060543484412e-7	0.17595613117251271	-0.22217393316423184
0.9999999195216185	2.7494699739266666e-7	0.17595613115820707	0.22217393304529753
0.9999999195216185	-2.7494699739266666e-7	0.17595613115820707	-0.22217393304529753
1.000000139909224	1.990260280316596e-7	0.17595613121979997	0.22217393316532746
1.000000139909224	-1.990260280316596e-7	0.17595613121979997	-0.22217393316532746
0.9999999756475361	2.793327956835447e-7	0.27448447239696655	0.04907202546352401
0.9999999756475361	-2.793327956835447e-7	0.27448447239696655	-0.04907202546352401
0.999999811403985	1.8035209245402712e-7	0.27448447235016815	0.04907202538103137
0.999999811403985	-1.8035209245402712e-7	0.27448447235016815	-0.04907202538103137
1.000000074851134	2.2209636583019632e-7	0.2744844721861893	0.049072025344149534
1.000000074851134	-2.2209636583019632e-7	0.2744844721861893	-0.049072025344149534
1.0000002429878667	1.3250149618326108e-8	0.27419655352486827	0.04935212896940283
1.0000002429878667	-1.3250149618326108e-8	0.27419655352486827	-0.04935212896940283
1.0000002246000022	0.0	0.27419655365802376	0.049352128933606534
0.9999997613613677	9.536057360440355e-8	0.27419655365802376	-0.049352128933606534
0.9999997613613677	-9.536057360440355e-8	0.27419655354821915	0.04935212900375747
1.0000001407981398	1.5032281973759266e-7	0.27419655354821915	-0.04935212900375747
1.0000001407981398	-1.5032281973759266e-7	0.274446082265964	0.04867916648147704
1.0000002020307712	6.904757904341017e-8	0.274446082265964	-0.04867916648147704
1.0000002020307712	-6.904757904341017e-8	0.2744460821824717	0.04867916652673632
0.9999998601120108	1.989262684207657e-7	0.2744460821824717	-0.04867916652673632
0.9999998601120108	-1.989262684207657e-7	0.274446081775876	0.04867916648034634
0.9999999252260088	2.221037192326896e-7	0.274446081775876	-0.04867916648034634
0.9999999252260088	-2.221037192326896e-7	0.27444608190311715	0.04867916651719089
0.9999997569607814	1.3213530052938592e-8	0.27444608190311715	-0.04867916651719089
0.9999997569607814	-1.3213530052938592e-8	0.274446082007771	0.048679166503868665
0.9999997756426182	0.0	0.274446082007771	-0.048679166503868665
0.9999998591701861	1.5028725226700367e-7	0.1800357079446271	0.2105048115951759
0.9999998591701861	-1.5028725226700367e-7	0.1800357079446271	-0.2105048115951759
1.0000000000633351	2.1785105685846337e-7	0.16852319795824808	0.21983962649265723
1.0000000000633351	-2.1785105685846337e-7	0.16852319795824808	-0.21983962649265723
1.0000000475157111	1.9459531374389049e-7	0.2726064745053571	0.05492936462593832
1.0000000475157111	-1.9459531374389049e-7	0.2726064745053571	-0.05492936462593832
1.0000000785377758	1.7183995425877124e-7	0.27260647443043096	0.05492936458562481
1.0000000785377758	-1.7183995425877124e-7	0.27260647443043096	-0.05492936458562481
1.000000204457656	0.0	0.2726064744026154	0.05492936459912336
1.0000001159713854	1.1395977831638879e-7	0.2726064744026154	-0.05492936459912336
1.0000001159713854	-1.1395977831638879e-7	0.2726064744013248	0.05492936463801175
1.0000001569463524	8.396133223452706e-8	0.2726064744013248	-0.05492936463801175
1.0000001569463524	-8.396133223452706e-8	0.27260647445774444	0.054929364621627445
1.0000001778252925	3.365466960476518e-8	0.27260647445774444	-0.054929364621627445
1.0000001778252925	-3.365466960476518e-8	0.1683947274120746	0.21988351983318882
1.0000001345636074	7.346014158827896e-8	0.1683947274120746	-0.21988351983318882
1.0000001345636074	-7.346014158827896e-8	0.16839472690796237	0.21988351990073338
0.9999997978392662	6.904616213999665e-8	0.16839472690796237	-0.21988351990073338
0.9999997978392662	-6.904616213999665e-8	0.24894283328001843	0.1245580416475116
0.9999999215375708	1.7183596845121688e-7	0.24894283328001843	-0.1245580416475116
0.9999999215375708	-1.7183596845121688e-7	0.24894283294948855	0.12455804010274349
0.9999999525632937	1.9453306622299343e-7	0.24894283294948855	-0.12455804010274349
0.9999999525632937	-1.9453306622299343e-7	0.24894283230418818	0.1245580401111803
0.9999997953542861	0.0	0.24894283230418818	-0.1245580401111803
1.0000000000585187	1.844209368479818e-7	0.2489428326872317	0.12455804113230537
1.0000000000585187	-1.844209368479818e-7	0.2489428326872317	-0.12455804113230537
1.0000001570994026	0.0	0.24894283300632314	0.12455804092343363
1.0000001385835875	0.0	0.24894283300632314	-0.12455804092343363
0.999999883991669	1.1396505752414053e-7	0.24336374010622253	0.13292290969268794
0.999999883991669	-1.1396505752414053e-7	0.24336374010622253	-0.13292290969268794
0.9999998431652648	8.397649351953758e-8	0.25121417299732995	0.11047618174730407
0.9999998431652648	-8.397649351953758e-8	0.25121417299732995	-0.11047618174730407
0.999999865205035	7.348063768649796e-8	0.25121417133389606	0.11047618308676528
0.999999865205035	-7.348063768649796e-8	0.25121417133389606	-0.11047618308676528
1.0000000485019036	1.282999305604487e-7	0.25121417181884165	0.1104761825833667
1.0000000485019036	-1.282999305604487e-7	0.25121417181884165	-0.1104761825833667
0.9999999998911802	1.561976073006948e-7	0.2419125971362064	0.13322719045141113
0.9999999998911802	-1.561976073006948e-7	0.2419125971362064	-0.13322719045141113
1.0000000000536233	1.1184269241892861e-7	0.24191259884556848	0.13322719123917012
1.0000000000536233	-1.1184269241892861e-7	0.24191259884556848	-0.13322719123917012
0.9999998218440278	3.3878652609433274e-8	0.24191259849523544	0.1332271913917806
0.9999998218440278	-3.3878652609433274e-8	0.24191259849523544	-0.1332271913917806
0.9999998424408704	0.0	0.24194863650373782	0.1331742673939736
0.9999999515366944	1.282573431186169e-7	0.24194863650373782	-0.1331742673939736
0.9999999515366944	-1.282573431186169e-7	0.24194863485849805	0.13317426666623897
0.9999998623252093	0.0	0.24194863485849805	-0.13317426666623897
1.0000000000908424	4.5670087751886844e-8	0.2419486349709714	0.13317426675173527
1.0000000000908424	-4.5670087751886844e-8	0.2419486349709714	-0.13317426675173527
0.3364679484928663	0.08754459364228155	0.2419486352073424	0.13317426717734465
0.3364679484928663	-0.08754459364228155	0.2419486352073424	-0.13317426717734465
0.33646794849614625	0.08754459364579631	0.24199335932092997	0.1320923316513583
0.33646794849614625	-0.08754459364579631	0.24199335932092997	-0.1320923316513583
0.3364679484913127	0.08754459364743618	0.2419933592208774	0.13209233150656877
0.3364679484913127	-0.08754459364743618	0.2419933592208774	-0.13209233150656877
0.3364679484931783	0.08754459364745013	0.24199335921625817	0.13209233161424072
0.3364679484931783	-0.08754459364745013	0.24199335921625817	-0.13209233161424072
0.33646794849244643	0.08754459364527452	0.24250982289350378	0.13220109186853796
0.33646794849244643	-0.08754459364527452	0.24250982289350378	-0.13220109186853796
0.32741924318075716	0.055967817088661394	0.24250982282901107	0.13220109190192675
0.32741924318075716	-0.055967817088661394	0.24250982282901107	-0.13220109190192675
0.3274192431739303	0.05596781709986576	0.24250982301771243	0.13220109211274636
0.3274192431739303	-0.05596781709986576	0.24250982301771243	-0.13220109211274636
0.3274192431787689	0.05596781710290693	0.2425098229236055	0.13220109208710168
0.3274192431787689	-0.05596781710290693	0.2425098229236055	-0.13220109208710168
0.32741924318233573	0.05596781709693611	0.24250982297903473	0.13220109211235156
0.32741924318233573	-0.05596781709693611	0.24250982297903473	-0.13220109211235156
0.32160675966434804	0.04937797303861653	0.2415966113108522	0.1317188994939418
0.32160675966434804	-0.04937797303861653	0.2415966113108522	-0.1317188994939418
0.32160675966427776	0.04937797303376728	0.24159661134103969	0.13171889968554287
0.32160675966427776	-0.04937797303376728	0.24159661134103969	-0.13171889968554287
0.32160675966582486	0.04937797303452659	0.24159661152346018	0.131718899552182
0.32160675966582486	-0.04937797303452659	0.24159661152346018	-0.131718899552182
0.32716038898360517	0.055432181039053015	0.24159661141315075	0.13171889963557754
0.32716038898360517	-0.055432181039053015	0.24159661141315075	-0.13171889963557754
0.3271603889787893	0.055432181058677234	0.2344638989153025	0.14244407653804647
0.3271603889787893	-0.055432181058677234	0.2344638989153025	-0.14244407653804647
0.32716038897591043	0.05543218104735931	0.23446389791517536	0.14244407534362236
0.32716038897591043	-0.05543218104735931	0.23446389791517536	-0.14244407534362236
0.3271603889647185	0.05543218104841888	0.23446389737925488	0.14244407569689752
0.3271603889647185	-0.05543218104841888	0.23446389737925488	-0.14244407569689752
0.3271603889657324	0.05543218105272769	0.23446389794229172	0.14244407602776185
0.3271603889657324	-0.05543218105272769	0.23446389794229172	-0.14244407602776185
-0.32736681830857056	0.08833945450489987	0.2344687268948171	0.14242688850497098
-0.32736681830857056	-0.08833945450489987	0.2344687268948171	-0.14242688850497098
-0.32736681833795245	0.08833945456785953	0.23446872975395822	0.14242688776599635
-0.32736681833795245	-0.08833945456785953	0.23446872975395822	-0.14242688776599635
-0.32736681826476804	0.08833945456805246	0.23446872849308315	0.1424268877763452
-0.32736681826476804	-0.08833945456805246	0.23446872849308315	-0.1424268877763452
-0.3273668183138744	0.08833945456463359	0.23446872957193107	0.14242688850028887
-0.3273668183138744	-0.08833945456463359	0.23446872957193107	-0.14242688850028887
-0.3273668182954993	0.08833945455628478	0.23446872822927994	0.14242688856893926
-0.3273668182954993	-0.08833945455628478	0.23446872822927994	-0.14242688856893926
-0.18647109099434014	0.2563535657196913	0.18003570780612504	0.21050480923861262
-0.18647109099434014	-0.2563535657196913	0.18003570780612504	-0.21050480923861262
-0.18647109102074774	0.2563535658497216	0.1800357084945532	0.21050480947883107
-0.18647109102074774	-0.2563535658497216	0.1800357084945532	-0.21050480947883107
-0.1864710909857496	0.2563535657967008	0.18003570757710424	0.21050481072442215
-0.1864710909857496	-0.2563535657967008	0.18003570757710424	-0.21050481072442215
-0.18382063352428352	0.25457223561564235	0.18003570806350908	0.21050481064988005
-0.18382063352428352	-0.25457223561564235	0.18003570806350908	-0.21050481064988005
-0.1838206334636821	0.25457223554042496	0.16839472602670078	0.21988351831089678
-0.1838206334636821	-0.25457223554042496	0.16839472602670078	-0.21988351831089678
-0.18382063349463917	0.25457223555929065	0.16852319660070808	0.21983962568176116
-0.18382063349463917	-0.25457223555929065	0.16852319660070808	-0.21983962568176116
-0.18382063348078553	0.2545722355902311	0.16852319656232329	0.21983962492448744
-0.18382063348078553	-0.2545722355902311	0.16852319656232329	-0.21983962492448744
0.06005033727592886	0.2962761444466129	0.16852319641069144	0.21983962513064534
0.06005033727592886	-0.2962761444466129	0.16852319641069144	-0.21983962513064534
0.060050337175931404	0.29627614446128203	0.2257491507714868	0.1539946767941202
0.060050337175931404	-0.29627614446128203	0.2257491507714868	-0.1539946767941202
0.060050337252442715	0.29627614438514155	0.2257491506912645	0.15399467680065657
0.060050337252442715	-0.29627614438514155	0.2257491506912645	-0.15399467680065657
0.060050337194195606	0.2962761443597846	0.2257491504996945	0.15399467673540926
0.060050337194195606	-0.2962761443597846	0.2257491504996945	-0.15399467673540926
0.06005033720405156	0.29627614438294847	0.2259961325079812	0.1532319914278186
0.06005033720405156	-0.29627614438294847	0.2259961325079812	-0.1532319914278186
0.06048014284919421	0.29448412368092197	0.2259961326040811	0.15323199145483737
0.06048014284919421	-0.29448412368092197	0.2259961326040811	-0.15323199145483737
0.06048014291935077	0.294484123702118	0.2259961324542495	0.15323199148181668
0.06048014291935077	-0.294484123702118	0.2259961324542495	-0.15323199148181668
0.06048014289254639	0.29448412370639454	0.2261992923249443	0.15339176124058285
0.06048014289254639	-0.29448412370639454	0.2261992923249443	-0.15339176124058285
0.060480142870926644	0.29448412370919935	0.22619929268731703	0.1533917614444282
0.060480142870926644	-0.29448412370919935	0.22619929268731703	-0.1533917614444282
0.18777162965632488	0.2157447451126974	0.226199292699432	0.1533917613896331
0.18777162965632488	-0.2157447451126974	0.226199292699432	-0.1533917613896331
0.18777162949718082	0.21574474569341698	0.22619929248480714	0.15339176130512366
0.18777162949718082	-0.21574474569341698	0.22619929248480714	-0.15339176130512366
0.18777162937936936	0.21574474536991686	0.22619929255289353	0.15339176124830442
0.18777162937936936	-0.21574474536991686	0.22619929255289353	-0.15339176124830442
0.18769854561946137	0.21565838316650676	0.1831181106380182	0.19922425067697896
0.18769854561946137	-0.21565838316650676	0.1831181106380182	-0.19922425067697896
0.18769854558289695	0.21565838335715182	0.1831181080875956	0.19922425214199174
0.18769854558289695	-0.21565838335715182	0.1831181080875956	-0.19922425214199174
0.1876985457081276	0.21565838354302186	0.1831181089563264	0.19922425176465244
0.1876985457081276	-0.21565838354302186	0.1831181089563264	-0.19922425176465244
0.18769854549417586	0.21565838408496144	-0.2274889619694495	0.15526373815671932
0.18769854549417586	-0.21565838408496144	-0.2274889619694495	-0.15526373815671932
0.26203429792600164	0.12077106492994136	-0.22748896444045758	0.15526373979279934
0.26203429792600164	-0.12077106492994136	-0.22748896444045758	-0.15526373979279934
0.26203429808945233	0.12077106537374857	-0.22748896434073804	0.15526373955147305
0.26203429808945233	-0.12077106537374857	-0.22748896434073804	-0.15526373955147305
0.2620342984079882	0.12077106553448047	-0.22729303304442242	0.1553337531364177
0.2620342984079882	-0.12077106553448047	-0.22729303304442242	-0.1553337531364177
0.2901060874178223	0.0	-0.227293030395111	0.15533375111366662
0.2901060877279508	0.0	-0.227293030395111	-0.15533375111366662
0.29010608811462013	1.3858285519257887e-10	-0.2272930300013431	0.1553337507704414
0.29010608811462013	-1.3858285519257887e-10	-0.2272930300013431	-0.1553337507704414
0.2619334965809723	0.12072848119417509	-0.22729302909081897	0.15533375039381672
0.2619334965809723	-0.12072848119417509	-0.22729302909081897	-0.15533375039381672
0.2619334963603719	0.12072848110062315	0.15811465457951518	0.2232496543066158
0.2619334963603719	-0.12072848110062315	0.15811465457951518	-0.2232496543066158
0.26193349624493656	0.12072848087194245	0.15811465319667808	0.2232496528518431
0.26193349624493656	-0.12072848087194245	0.15811465319667808	-0.2232496528518431
0.26193349699012175	0.1207284817594292	0.15811465386229273	0.2232496526927464
0.26193349699012175	-0.1207284817594292	0.15811465386229273	-0.2232496526927464
0.2900904720279158	0.0	0.15811465378257816	0.22324965318361129
0.2900904709284483	4.6392474989302e-11	0.15811465378257816	-0.22324965318361129
0.2900904709284483	-4.6392474989302e-11	0.15811285561417193	0.22322658665120548
0.290090471470991	9.130867904107911e-11	0.15811285561417193	-0.22322658665120548
0.290090471470991	-9.130867904107911e-11	0.15811285912875503	0.22322658711024215
0.1868553911790829	0.21494140956795993	0.15811285912875503	-0.22322658711024215
0.1868553911790829	-0.21494140956795993	0.15811285863777608	0.22322658772824022
0.1868553907335252	0.21494141010908077	0.15811285863777608	-0.22322658772824022
0.1868553907335252	-0.21494141010908077	0.1581128575323163	0.22322658665758988
0.18685539127483264	0.21494140993520602	0.1581128575323163	-0.22322658665758988
0.18685539127483264	-0.21494140993520602	0.15811285702202715	0.22322658729536074
0.18685539115452035	0.21494141025927288	0.15811285702202715	-0.22322658729536074
0.18685539115452035	-0.21494141025927288	0.26687280168049476	0.0507566298408668
0.17656492662793283	0.2229235423182501	0.26687280168049476	-0.0507566298408668
0.17656492662793283	-0.2229235423182501	0.2668728004856279	0.05075662926756591
0.17656492655226758	0.22292354231043832	0.2668728004856279	-0.05075662926756591
0.17656492655226758	-0.22292354231043832	0.26687280027271904	0.05075662980514642
0.1765649265187868	0.22292354226805777	0.26687280027271904	-0.05075662980514642
0.1765649265187868	-0.22292354226805777	0.2668728009078749	0.05075662992062843
0.18684320069291355	0.21492717827575258	0.2668728009078749	-0.05075662992062843
0.18684320069291355	-0.21492717827575258	0.2668731999810363	0.05075304556536633
0.1868432000655706	0.21492717908777406	0.2668731999810363	-0.05075304556536633
0.1868432000655706	-0.21492717908777406	0.2668732005633832	0.05075304435250669
0.1868432002980509	0.21492717824301252	0.2668732005633832	-0.05075304435250669
0.1868432002980509	-0.21492717824301252	0.2668732013252143	0.05075304393480532
0.18684320036584756	0.21492717870212683	0.2668732013252143	-0.05075304393480532
0.18684320036584756	-0.21492717870212683	0.26687320159389993	0.050753044635434015
0.1868431998705985	0.2149271783640563	0.26687320159389993	-0.050753044635434015
0.1868431998705985	-0.2149271783640563	0.2668732007328484	0.050753045087977774
0.2617444003186973	0.11859924223225787	0.2668732007328484	-0.050753045087977774
0.2617444003186973	-0.11859924223225787	0.2592750619625129	0.07215516415560404
0.2617444006182427	0.11859924251731668	0.2592750619625129	-0.07215516415560404
0.2617444006182427	-0.11859924251731668	-0.14809194162356853	0.23166925782336104
0.2617444005114704	0.11859924305261847	-0.14809194162356853	-0.23166925782336104
0.2617444005114704	-0.11859924305261847	-0.14809194312632162	0.23166926023756465
0.26174440083491146	0.11859924279645577	-0.14809194312632162	-0.23166926023756465
0.26174440083491146	-0.11859924279645577	-0.14809194321820507	0.23166925974232477
0.17551814844530933	0.22174809522196737	-0.14809194321820507	-0.23166925974232477
0.17551814844530933	-0.22174809522196737	0.2592908844933668	0.07250927302147246
0.17551814836104684	0.22174809519124056	0.2592908844933668	-0.07250927302147246
0.17551814836104684	-0.22174809519124056	0.25929088464109307	0.0725092728951384
0.17551814832942886	0.2217480951227245	0.25929088464109307	-0.0725092728951384
0.17551814832942886	-0.2217480951227245	0.2592908845481817	0.07250927284553649
0.26172878748621853	0.11858895936890819	0.2592908845481817	-0.07250927284553649
0.26172878748621853	-0.11858895936890819	-0.22762950663068357	0.15049477373635425
0.261728787849966	0.11858896059790858	-0.22762950663068357	-0.15049477373635425
0.261728787849966	-0.11858896059790858	-0.22762950765351042	0.15049477314247947
0.2617287876757417	0.11858895998449609	-0.22762950765351042	-0.15049477314247947
0.2617287876757417	-0.11858895998449609	-0.22762950521531872	0.1504947718585851
0.261728787317722	0.11858895966449948	-0.22762950521531872	-0.1504947718585851
0.261728787317722	-0.11858895966449948	-0.2276295057655439	0.1504947714031444
0.261728787311567	0.1185889601823876	-0.2276295057655439	-0.1504947714031444
0.261728787311567	-0.1185889601823876	0.25906881206769805	0.07268766480033118
0.17596450891135995	0.22216471757907905	0.25906881206769805	-0.07268766480033118
0.17596450891135995	-0.22216471757907905	-0.1479187801948179	0.2317473953810865
0.17596450882737663	0.2221647174787071	-0.1479187801948179	-0.2317473953810865
0.17596450882737663	-0.2221647174787071	-0.14791877806722675	0.231747391679734
0.17596450876329936	0.22216471757066852	-0.14791877806722675	-0.231747391679734
0.17596450876329936	-0.22216471757066852	-0.1479187786549664	0.2317473923224225
0.17596450872639305	0.22216471749493952	-0.1479187786549664	-0.2317473923224225
0.17596450872639305	-0.22216471749493952	-0.14791877894151173	0.23174739257600765
0.17596450877322367	0.22216471747662053	-0.14791877894151173	-0.23174739257600765
0.17596450877322367	-0.22216471747662053	-0.2276188928807198	0.15047717319732606
0.22686903947524356	0.16752975327828348	-0.2276188928807198	-0.15047717319732606
0.22686903947524356	-0.16752975327828348	-0.2276188971259635	0.15047717845721445
0.2280260235638932	0.16545551126126082	-0.2276188971259635	-0.15047717845721445
0.2280260235638932	-0.16545551126126082	-0.2276188963050264	0.15047717718490997
0.22802602375803938	0.16545550918189372	-0.2276188963050264	-0.15047717718490997
0.22802602375803938	-0.16545550918189372	-0.22761889461098303	0.1504771751811658
0.22802602428805321	0.16545550967377845	-0.22761889461098303	-0.1504771751811658
0.22802602428805321	-0.16545550967377845	0.2595739238672379	0.07215216515400664
0.22886191332574157	0.1637837164878772	0.2595739238672379	-0.07215216515400664
0.22886191332574157	-0.1637837164878772	0.2590688119243715	0.0726876650064327
0.22886191094836422	0.1637837213988032	0.2590688119243715	-0.0726876650064327
0.22886191094836422	-0.1637837213988032	0.25906881198531634	0.07268766489911019
0.2288619126650189	0.16378371879133521	0.25906881198531634	-0.07268766489911019
0.2288619126650189	-0.16378371879133521	0.25906881209137833	0.07268766492966289
0.2295207519876067	0.16328433091931865	0.25906881209137833	-0.07268766492966289
0.2295207519876067	-0.16328433091931865	-0.22761889465324947	0.1504771748367625
0.22952075275796358	0.16328432999563713	-0.22761889465324947	-0.1504771748367625
0.22952075275796358	-0.16328432999563713	0.26828125457225543	0.0
0.22952075213444473	0.1632843299929745	0.26828125430844063	0.0
0.22952075213444473	-0.1632843299929745	0.26828125258765273	0.0
0.2294519947222612	0.1637347791978572	0.2682812534994684	0.0
0.2294519947222612	-0.1637347791978572	0.2682812530690233	0.0
0.22945199794430965	0.1637347724155654	0.25957392410193214	0.07215216491917574
0.22945199794430965	-0.1637347724155654	0.25957392410193214	-0.07215216491917574
0.2294519971596443	0.1637347751036805	0.25957392383090705	0.07215216513425794
0.2294519971596443	-0.1637347751036805	0.25957392383090705	-0.07215216513425794
0.2294519960686997	0.16373477512407925	0.2595739239491508	0.0721521649469952
0.2294519960686997	-0.16373477512407925	0.2595739239491508	-0.0721521649469952
0.22945199696542806	0.16373477614137263	0.2595739240008037	0.07215216503384661
0.22945199696542806	-0.16373477614137263	0.2595739240008037	-0.07215216503384661
0.2213690555030064	0.16870194777906247	0.2670509501404461	0.02591331667690832
0.2213690555030064	-0.16870194777906247	0.2670509501404461	-0.02591331667690832
0.22888532132977907	0.16358809525206763	0.26705095022566894	0.025913316681346516
0.22888532132977907	-0.16358809525206763	0.26705095022566894	-0.025913316681346516
0.2288853216911445	0.16358809425498927	0.2670509502646802	0.025913316793674344
0.2288853216911445	-0.16358809425498927	0.2670509502646802	-0.025913316793674344
0.22888532291815208	0.1635880920782197	0.22250920154305512	0.14601604106152294
0.22888532291815208	-0.1635880920782197	0.22250920154305512	-0.14601604106152294
0.22888532297727116	0.16358809252282425	0.2225092003471575	0.14601604218498151
0.22888532297727116	-0.16358809252282425	0.2225092003471575	-0.14601604218498151
0.2326732605112983	0.1589048176025966	0.22250920131191843	0.14601604234184362
0.2326732605112983	-0.1589048176025966	0.22250920131191843	-0.14601604234184362
0.2305700483715846	0.1615624067575758	-0.2705256775955923	0.05458169756800606
0.2305700483715846	-0.1615624067575758	-0.2705256775955923	-0.05458169756800606
0.2305700479136752	0.161562409329722	-0.27052568047393644	0.05458169819807449
0.2305700479136752	-0.161562409329722	-0.27052568047393644	-0.05458169819807449
0.23057004908037113	0.16156240795388793	-0.27052568052462345	0.054581698024874004
0.23057004908037113	-0.16156240795388793	-0.27052568052462345	-0.054581698024874004
0.2305700481586334	0.1615624083941157	0.2660875137968627	0.023120896034874223
0.2305700481586334	-0.1615624083941157	0.2660875137968627	-0.023120896034874223
0.23261466785022095	0.15929124431224592	0.26608751381535184	0.023120898060322956
0.23261466785022095	-0.15929124431224592	0.26608751381535184	-0.023120898060322956
0.2326146670917402	0.15929124407874218	0.26608751402801656	0.023120897345093275
0.2326146670917402	-0.15929124407874218	0.26608751402801656	-0.023120897345093275
0.23261466829250171	0.15929124209450785	0.06688096671246876	0.2676892098743158
0.23261466829250171	-0.15929124209450785	0.06688096671246876	-0.2676892098743158
0.23267326007007688	0.15890481809194512	0.06688096745279096	0.26768921209127144
0.23267326007007688	-0.15890481809194512	0.06688096745279096	-0.26768921209127144
0.23267325951307433	0.1589048180889862	0.06688096686411432	0.2676892119132704
0.23267325951307433	-0.1589048180889862	0.06688096686411432	-0.2676892119132704
0.23080578309029726	0.16102205262784117	-0.15194364141811373	0.22637663138831407
0.23080578309029726	-0.16102205262784117	-0.15194364141811373	-0.22637663138831407
0.23080578334852003	0.1610220507201825	-0.15194364005510452	0.22637663120940887
0.23080578334852003	-0.1610220507201825	-0.15194364005510452	-0.22637663120940887
0.23080578424359355	0.16102205077737705	-0.1519436399366068	0.22637662931719946
0.23080578424359355	-0.16102205077737705	-0.1519436399366068	-0.22637662931719946
0.23080578557895293	0.16102204861761638	-0.15194364047113862	0.22637662917835555
0.23080578557895293	-0.16102204861761638	-0.15194364047113862	-0.22637662917835555
0.23080578543279734	0.16102204872230913	0.22248522917678992	0.14595160906545174
0.23080578543279734	-0.16102204872230913	0.22248522917678992	-0.14595160906545174
0.2197111815392182	0.17095027202333832	0.2224852311880497	0.14595160951938854
0.2197111815392182	-0.17095027202333832	0.2224852311880497	-0.14595160951938854
0.21971118132821127	0.1709502735720215	0.2224852312538801	0.1459516080999865
0.21971118132821127	-0.1709502735720215	0.2224852312538801	-0.1459516080999865
0.21971118123737013	0.17095027332720272	0.2662475404279362	0.025980755418620785
0.21971118123737013	-0.17095027332720272	0.2662475404279362	-0.025980755418620785
0.232633054261546	0.15917713381633686	0.26624754022523967	0.025980755277195604
0.232633054261546	-0.15917713381633686	0.26624754022523967	-0.025980755277195604
0.23263305516498034	0.15917713247149665	0.2662475403180288	0.02598075539644214
0.23263305516498034	-0.15917713247149665	0.2662475403180288	-0.02598075539644214
0.23263305561375447	0.15917713126933666	0.06702396874690739	0.2676991214282356
0.23263305561375447	-0.15917713126933666	0.06702396874690739	-0.2676991214282356
0.2326330557441892	0.1591771318704832	0.06702396773216063	0.2676991188842686
0.2326330557441892	-0.1591771318704832	0.06702396773216063	-0.2676991188842686
0.2337057232059387	0.15508618977063213	0.06702396757652078	0.267699119761346
0.2337057232059387	-0.15508618977063213	0.06702396757652078	-0.267699119761346
0.2174093084491182	0.17334000970913474	0.06702396769452404	0.2676991190609483
0.2174093084491182	-0.17334000970913474	0.06702396769452404	-0.2676991190609483
0.21740930840026645	0.17334001023094037	-0.2703117065492229	0.05461012843757613
0.21740930840026645	-0.17334001023094037	-0.2703117065492229	-0.05461012843757613
0.21740930812575104	0.1733400102810378	-0.27031170317363085	0.05461012771030224
0.21740930812575104	-0.1733400102810378	-0.27031170317363085	-0.05461012771030224
0.2184018186137952	0.17260238903260974	-0.2703117025660898	0.05461012756002759
0.2184018186137952	-0.17260238903260974	-0.2703117025660898	-0.05461012756002759
0.21840182033666472	0.17260238550589993	-0.27031170158229223	0.05461012744778645
0.21840182033666472	-0.17260238550589993	-0.27031170158229223	-0.05461012744778645
0.21840181915409582	0.17260238755065843	-0.15194100367203767	0.22635204140217804
0.21840181915409582	-0.17260238755065843	-0.15194100367203767	-0.22635204140217804
0.23365702144677752	0.15468318018869917	-0.1519410044184975	0.22635204742455026
0.23365702144677752	-0.15468318018869917	-0.1519410044184975	-0.22635204742455026
0.23365702096059876	0.15468318131142822	-0.15194100453340098	0.22635204616262355
0.23365702096059876	-0.15468318131142822	-0.15194100453340098	-0.22635204616262355
0.2336570212552515	0.15468318102284628	-0.15194100402499772	0.22635204389078412
0.2336570212552515	-0.15468318102284628	-0.15194100402499772	-0.22635204389078412
0.21538521416631073	0.17520335544976742	-0.15194100442518438	0.2263520435271398
0.21538521416631073	-0.17520335544976742	-0.15194100442518438	-0.2263520435271398
0.21538521459666854	0.17520335333246706	0.2224812752322538	0.14593118520175186
0.21538521459666854	-0.17520335333246706	0.2224812752322538	-0.14593118520175186
0.21538521388552961	0.1752033541972402	0.22248127194858597	0.14593118726217205
0.21538521388552961	-0.1752033541972402	0.22248127194858597	-0.14593118726217205
0.21538521432718505	0.17520335418239014	0.2224812733623493	0.1459311849979906
0.21538521432718505	-0.17520335418239014	0.2224812733623493	-0.1459311849979906
0.2326741914027016	0.15906949987005778	0.22248127301651677	0.14593118709255595
0.2326741914027016	-0.15906949987005778	0.22248127301651677	-0.14593118709255595
0.23267419266620748	0.15906949746656268	0.22248127414892316	0.1459311862171143
0.23267419266620748	-0.15906949746656268	0.22248127414892316	-0.1459311862171143
0.23267419270939546	0.15906949768439108	0.08163881623223632	0.261714444360449
0.23267419270939546	-0.15906949768439108	0.08163881623223632	-0.261714444360449
0.2326741923225218	0.15906949814234328	0.08163881814584935	0.2617144422275167
0.2326741923225218	-0.15906949814234328	0.08163881814584935	-0.2617144422275167
0.23267419211914925	0.15906949893626127	0.08163881753239569	0.2617144417255886
0.23267419211914925	-0.15906949893626127	0.08163881753239569	-0.2617144417255886
0.21840807235201137	0.17275954272171007	0.08163881645729923	0.26171444319805004
0.21840807235201137	-0.17275954272171007	0.08163881645729923	-0.26171444319805004
0.21840807130210554	0.17275954469146038	0.2652681358007119	0.0253752634807253
0.21840807130210554	-0.17275954469146038	0.2652681358007119	-0.0253752634807253
0.21840807135936863	0.17275954492174933	0.2652681355167279	0.025375263521768866
0.21840807135936863	-0.17275954492174933	0.2652681355167279	-0.025375263521768866
0.21840807219261513	0.17275954344646435	0.26526813560038687	0.025375263661925582
0.21840807219261513	-0.17275954344646435	0.26526813560038687	-0.025375263661925582
0.2148523823801322	0.1757052278965969	0.2652681357093892	0.02537526355767802
0.2148523823801322	-0.1757052278965969	0.2652681357093892	-0.02537526355767802
0.21485238249376643	0.17570522778871264	0.2656169838786375	0.02560493181890163
0.21485238249376643	-0.17570522778871264	0.2656169838786375	-0.02560493181890163
0.2148523836494588	0.17570522652487186	0.26561698410604684	0.025604932051843946
0.2148523836494588	-0.17570522652487186	0.26561698410604684	-0.025604932051843946
0.21485238302652493	0.17570522689991425	0.2656169838726543	0.025604932068272815
0.21485238302652493	-0.17570522689991425	0.2656169838726543	-0.025604932068272815
0.21485238364402306	0.17570522567554497	0.26561698394643335	0.025604931897827615
0.21485238364402306	-0.17570522567554497	0.26561698394643335	-0.025604931897827615
0.233747026403385	0.15501317827585007	0.26561698395986366	0.025604931984521587
0.233747026403385	-0.15501317827585007	0.26561698395986366	-0.025604931984521587
0.2337470263853181	0.15501317953094512	0.08163881697474702	0.261714443439039
0.2337470263853181	-0.15501317953094512	0.08163881697474702	-0.261714443439039
0.2337470259011588	0.1550131794382385	-0.2679424974833483	0.05259318194257611
0.2337470259011588	-0.1550131794382385	-0.2679424974833483	-0.05259318194257611
0.23374702619310955	0.1550131790185207	-0.2679547496378628	0.052599754365049815
0.23374702619310955	-0.1550131790185207	-0.2679547496378628	-0.052599754365049815
0.2337297198584446	0.15513026631995142	-0.044597197159243804	0.27146578283147765
0.2337297198584446	-0.15513026631995142	-0.044597197159243804	-0.27146578283147765
0.23372972059712177	0.15513026451278722	-0.04459719745427122	0.2714657854242874
0.23372972059712177	-0.15513026451278722	-0.04459719745427122	-0.2714657854242874
0.23372972099810957	0.15513026384927198	-0.04459719788368669	0.27146578496974905
0.23372972099810957	-0.15513026384927198	-0.04459719788368669	-0.27146578496974905
0.2337297205195732	0.15513026512924402	-0.04444323182744436	0.2715215323337402
0.2337297205195732	-0.15513026512924402	-0.04444323182744436	-0.2715215323337402
0.23372972016892948	0.15513026468488847	-0.044443231606994094	0.2715215287977554
0.23372972016892948	-0.15513026468488847	-0.044443231606994094	-0.2715215287977554
0.21743552254628706	0.17299283199829338	-0.04444323174471139	0.27152152932674634
0.21743552254628706	-0.17299283199829338	-0.04444323174471139	-0.27152152932674634
0.2174355246411529	0.17299282735616026	-0.04444323212073406	0.2715215297750079
0.2174355246411529	-0.17299282735616026	-0.04444323212073406	-0.2715215297750079
0.2174355229960725	0.1729928302900792	0.2605729326066182	0.03782874433002447
0.2174355229960725	-0.1729928302900792	0.2605729326066182	-0.03782874433002447
0.21743552302369212	0.1729928295335078	0.2605729325793525	0.03782874443212003
0.21743552302369212	-0.1729928295335078	0.2605729325793525	-0.03782874443212003
0.21743552363778812	0.1729928298745523	0.26057293292376416	0.03782874470975962
0.21743552363778812	-0.1729928298745523	0.26057293292376416	-0.03782874470975962
-0.22739934530700856	0.16183241192279227	0.2605729327310302	0.037828744672156585
-0.22739934530700856	-0.16183241192279227	0.2605729327310302	-0.037828744672156585
-0.2273993451919361	0.16183241194522474	0.2605729327968067	0.03782874457562566
-0.2273993451919361	-0.16183241194522474	0.2605729327968067	-0.03782874457562566
-0.22739934499703457	0.16183241176654928	0.0573531864600321	0.26706577007142335
-0.22739934499703457	-0.16183241176654928	0.0573531864600321	-0.26706577007142335
-0.2273993451203692	0.16183241177987884	0.05735318665270558	0.26706576849268876
-0.2273993451203692	-0.16183241177987884	0.05735318665270558	-0.26706576849268876
-0.22738534067721583	0.1618229379083616	0.05735318608391837	0.26706576816928457
-0.22738534067721583	-0.1618229379083616	0.05735318608391837	-0.26706576816928457
-0.22738534048334036	0.16182293771030656	0.057353185672552966	0.2670657680402009
-0.22738534048334036	-0.16182293771030656	0.057353185672552966	-0.2670657680402009
-0.22738534058666793	0.16182293795376998	0.05734866926607439	0.26704000791324506
-0.22738534058666793	-0.16182293795376998	0.05734866926607439	-0.26704000791324506
-0.2273853404633424	0.16182293780590246	0.05734867280307347	0.2670400104606861
-0.2273853404633424	-0.16182293780590246	0.05734867280307347	-0.2670400104606861
-0.22738534046208736	0.16182293796057262	0.05734867197482944	0.26704001055081306
-0.22738534046208736	-0.16182293796057262	0.05734867197482944	-0.26704001055081306
-0.22596941282092975	0.16147293595575268	0.05734867109226456	0.2670400090160419
-0.22596941282092975	-0.16147293595575268	0.05734867109226456	-0.2670400090160419
-0.2259694128633889	0.16147293602695195	0.05734867038392518	0.26704000933962424
-0.2259694128633889	-0.16147293602695195	0.05734867038392518	-0.26704000933962424
-0.22596941295169792	0.16147293603520285	-0.2679547498892949	0.0525997535938802
-0.22596941295169792	-0.16147293603520285	-0.2679547498892949	-0.0525997535938802
-0.22586488376735905	0.16141145115845412	-0.26795475217324977	0.052599755231017606
-0.22586488376735905	-0.16141145115845412	-0.26795475217324977	-0.052599755231017606
-0.22586488375010125	0.16141145131288417	-0.2679547525228188	0.0525997542773072
-0.22586488375010125	-0.16141145131288417	-0.2679547525228188	-0.0525997542773072
-0.22586488361980925	0.1614114513268034	-0.2679424950401688	0.05259318127427368
-0.22586488361980925	-0.1614114513268034	-0.2679424950401688	-0.05259318127427368
-0.22586488364421642	0.16141145129736562	-0.2679425020159101	0.052593183501222746
-0.22586488364421642	-0.16141145129736562	-0.2679425020159101	-0.052593183501222746
0.28566292315615077	0.0	-0.26794250040395995	0.05259318292891238
0.2856629227659752	0.0	-0.26794250040395995	-0.05259318292891238
0.28566292199387355	0.0	-0.26794249774774465	0.05259318207096414
0.2852425959772599	0.0	-0.26794249774774465	-0.05259318207096414
0.28524259654025397	1.1755409652203545e-10	-0.05182840338814705	0.26773966252391457
0.28524259654025397	-1.1755409652203545e-10	-0.05182840338814705	-0.26773966252391457
0.2852425977580552	0.0	-0.05182840230905762	0.26773966144745376
-0.14390994543549956	0.24024458227477544	-0.05182840230905762	-0.26773966144745376
-0.14390994543549956	-0.24024458227477544	-0.05182840296101926	0.26773966027923213
-0.14390994525178258	0.24024458222132877	-0.05182840296101926	-0.26773966027923213
-0.14390994525178258	-0.24024458222132877	-0.0518284033485297	0.26773966024800433
-0.14390994536134752	0.2402445820094039	-0.0518284033485297	-0.26773966024800433
-0.14390994536134752	-0.2402445820094039	-0.20767879764585967	0.162819898492795
-0.14390994519720288	0.24024458196002282	-0.20767879764585967	-0.162819898492795
-0.14390994519720288	-0.24024458196002282	-0.20767879316763785	0.16281990189445433
0.2818150646314248	0.029654212199017288	-0.20767879316763785	-0.16281990189445433
0.2818150646314248	-0.029654212199017288	-0.20767879362521444	0.16281990122914608
0.2818150645930201	0.029654212248269397	-0.20767879362521444	-0.16281990122914608
0.2818150645930201	-0.029654212248269397	-0.20767879654800958	0.16281989964082813
0.281815064527287	0.029654212194191617	-0.20767879654800958	-0.16281989964082813
0.281815064527287	-0.029654212194191617	-0.20767879576850912	0.16281989940458627
-0.14390137317019958	0.24023088879968882	-0.20767879576850912	-0.16281989940458627
-0.14390137317019958	-0.24023088879968882	0.1476748442967697	0.22060584251959237
-0.1439013728492357	0.24023088866387945	0.1476748442967697	-0.22060584251959237
-0.1439013728492357	-0.24023088866387945	0.14767484209247697	0.22060584329146896
-0.14390137316398233	0.24023088847300622	0.14767484209247697	-0.22060584329146896
-0.14390137316398233	-0.24023088847300622	0.1476748434036217	0.22060584349276077
-0.1439013730603191	0.24023088869853584	0.1476748434036217	-0.22060584349276077
-0.1439013730603191	-0.24023088869853584	0.1476955335820508	0.22045180068756398
-0.14390137300769973	0.24023088858097053	0.1476955335820508	-0.22045180068756398
-0.14390137300769973	-0.24023088858097053	0.14769553572223676	0.22045180191074176
-0.14246331913443525	0.23982092508941857	0.14769553572223676	-0.22045180191074176
-0.14246331913443525	-0.23982092508941857	0.14769553655530981	0.22045180043070747
-0.14246331911543592	0.23982092495071905	0.14769553655530981	-0.22045180043070747
-0.14246331911543592	-0.23982092495071905	-0.05183051678476699	0.2677140567725731
-0.1424633192121012	0.2398209250723035	-0.05183051678476699	-0.2677140567725731
-0.1424633192121012	-0.2398209250723035	-0.051830514637368826	0.26771406157107447
0.281953144620715	0.028931779077414767	-0.051830514637368826	-0.26771406157107447
0.281953144620715	-0.028931779077414767	-0.05183051538615038	0.2677140608761858
0.2819531446667663	0.028931778955131802	-0.05183051538615038	-0.2677140608761858
0.2819531446667663	-0.028931778955131802	-0.05183051644516581	0.2677140588011769
0.28195314476611016	0.02893177900084568	-0.05183051644516581	-0.2677140588011769
0.28195314476611016	-0.02893177900084568	-0.0518305157643384	0.26771405889281513
0.2819531448066881	0.02893177902969549	-0.0518305157643384	-0.26771405889281513
0.2819531448066881	-0.02893177902969549	-0.12920329680240156	0.23425274984571934
-0.14239583429978442	0.239727090627165	-0.12920329680240156	-0.23425274984571934
-0.14239583429978442	-0.239727090627165	-0.12920329694096677	0.23425274897236184
-0.14239583416642757	0.23972709081298949	-0.12920329694096677	-0.23425274897236184
-0.14239583416642757	-0.23972709081298949	-0.12920330119807644	0.2342527488738709
-0.14239583398788414	0.23972709079230753	-0.12920330119807644	-0.2342527488738709
-0.14239583398788414	-0.23972709079230753	-0.12920329979922676	0.23425274940447788
-0.14239583402916448	0.23972709075447776	-0.12920329979922676	-0.23425274940447788
-0.14239583402916448	-0.23972709075447776	-0.12920329949500028	0.2342527486655736
0.274942992940215	0.062371776613967936	-0.12920329949500028	-0.2342527486655736
0.274942992940215	-0.062371776613967936	0.14763804801139593	0.22053683633551716
0.27286286704347484	0.06644744090351844	0.14763804801139593	-0.22053683633551716
0.27286286704347484	-0.06644744090351844	0.14763804309626383	0.22053683702711588
0.24336374266789484	0.13292291020131844	0.14763804309626383	-0.22053683702711588
0.24336374266789484	-0.13292291020131844	0.14763804590894708	0.22053683525147783
0.2736421717440902	0.06436737113528401	0.14763804590894708	-0.22053683525147783
0.2736421717440902	-0.06436737113528401	0.1476380444008822	0.22053683745399752
0.27364217175082517	0.06436737344804859	0.1476380444008822	-0.22053683745399752
0.27364217175082517	-0.06436737344804859	0.14763804610183393	0.22053683694364118
0.13847561980792514	0.24380145370976988	0.14763804610183393	-0.22053683694364118
0.13847561980792514	-0.24380145370976988	-0.21256859416959437	0.1539427131301371
0.1520188771469413	0.2349306521332152	-0.21256859416959437	-0.1539427131301371
0.1520188771469413	-0.2349306521332152	-0.2125685941297108	0.15394271287288397
0.15217168366556608	0.234696044902647	-0.2125685941297108	-0.15394271287288397
0.15217168366556608	-0.234696044902647	-0.21256859415436444	0.15394271264964426
0.1521716827247667	0.2346960450791009	-0.21256859415436444	-0.15394271264964426
0.1521716827247667	-0.2346960450791009	0.13561512984992255	0.2285416011202613
0.15217168300674505	0.23469604533812666	0.13561512984992255	-0.2285416011202613
0.15217168300674505	-0.23469604533812666	0.13561512974025955	0.22854160109801394
0.14007020404596623	0.24257413629535976	0.13561512974025955	-0.22854160109801394
0.14007020404596623	-0.24257413629535976	0.13561512963761552	0.2285416011583275
0.14007020307266804	0.24257413797932081	0.13561512963761552	-0.2285416011583275
0.14007020307266804	-0.24257413797932081	0.13561512955377475	0.22854160103986043
0.14007020408286647	0.24257413708434516	0.13561512955377475	-0.22854160103986043
0.14007020408286647	-0.24257413708434516	-0.2132766765630247	0.1535615534290108
0.15204937736892882	0.2348896306764498	-0.2132766765630247	-0.1535615534290108
0.15204937736892882	-0.2348896306764498	-0.2132766768626625	0.15356155315169914
0.15204937633107082	0.2348896314386647	-0.2132766768626625	-0.15356155315169914
0.15204937633107082	-0.2348896314386647	-0.21327667683756882	0.15356155329598645
0.15204937662934215	0.23488963099121482	-0.21327667683756882	-0.15356155329598645
0.15204937662934215	-0.23488963099121482	-0.2132766767151878	0.15356155317963313
0.15204937643989785	0.23488963082394146	-0.2132766767151878	-0.15356155317963313
0.15204937643989785	-0.23488963082394146	-0.027415531091644053	0.2695484935604864
0.15200900013212273	0.2349578528986038	-0.027415531091644053	-0.2695484935604864
0.15200900013212273	-0.2349578528986038	-0.027415527620119017	0.2695484924632262
0.15200900260269157	0.2349578526017056	-0.027415527620119017	-0.2695484924632262
0.15200900260269157	-0.2349578526017056	-0.027415528080847098	0.26954849168627615
0.15200900165240838	0.23495785219454432	-0.027415528080847098	-0.26954849168627615
0.15200900165240838	-0.23495785219454432	-0.027415529761768663	0.26954849322472324
0.15200900203394216	0.23495785243451492	-0.027415529761768663	-0.26954849322472324
0.15200900203394216	-0.23495785243451492	-0.027415530024186695	0.2695484925903031
0.15200900136468654	0.23495785279297873	-0.027415530024186695	-0.2695484925903031
0.15200900136468654	-0.23495785279297873	-0.15320153667202738	0.21477323527892242
0.188549443573616	0.19805685557258024	-0.15320153667202738	-0.21477323527892242
0.188549443573616	-0.19805685557258024	-0.15320153515702506	0.2147732392704948
0.18854944457895334	0.19805685538405718	-0.15320153515702506	-0.2147732392704948
0.18854944457895334	-0.19805685538405718	-0.15320153608646375	0.2147732385083048
0.18854944424080744	0.19805685532239356	-0.15320153608646375	-0.2147732385083048
0.18854944424080744	-0.19805685532239356	-0.15316679829416568	0.21461317293895157
0.1884286970761585	0.19825924892731592	-0.15316679829416568	-0.21461317293895157
0.1884286970761585	-0.19825924892731592	-0.15316679973272612	0.21461317166056654
0.18842869660339479	0.19825924927050742	-0.15316679973272612	-0.21461317166056654
0.18842869660339479	-0.19825924927050742	-0.15316679956982032	0.21461316831983623
0.18842869647110433	0.1982592488813419	-0.15316679956982032	-0.21461316831983623
0.18842869647110433	-0.1982592488813419	0.13503810235629227	0.2285271564467777
0.2098507052006856	0.17912073124270908	0.13503810235629227	-0.2285271564467777
0.2098507052006856	-0.17912073124270908	0.13503810230744523	0.22852715635052262
0.20985070522835478	0.17912073095065917	0.13503810230744523	-0.22852715635052262
0.20985070522835478	-0.17912073095065917	0.1350381020115396	0.22852715629069004
0.20985070554860333	0.17912073081698499	0.1350381020115396	-0.22852715629069004
0.20985070554860333	-0.17912073081698499	0.13503810217680487	0.22852715620800515
0.21015133625557916	0.1788592982702844	0.13503810217680487	-0.22852715620800515
0.21015133625557916	-0.1788592982702844	0.1350381021053154	0.22852715627458622
0.21015133643831233	0.1788592970101339	0.1350381021053154	-0.22852715627458622
0.21015133643831233	-0.1788592970101339	-0.22329525303755124	0.13821297869539553
0.21015133679507983	0.1788592972422862	-0.22329525303755124	-0.13821297869539553
0.21015133679507983	-0.1788592972422862	-0.22329525360318686	0.13821298356629247
0.14723284699367173	0.23844050175739312	-0.22329525360318686	-0.13821298356629247
0.14723284699367173	-0.23844050175739312	-0.22329525400570763	0.13821298242922095
0.14723284890541866	0.23844050035952416	-0.22329525400570763	-0.13821298242922095
0.14723284890541866	-0.23844050035952416	0.08999257332762231	0.25168377948391657
0.14745101577381609	0.2382417354411135	0.08999257332762231	-0.25168377948391657
0.14745101577381609	-0.2382417354411135	0.08999256903008111	0.25168377999732183
0.14745101478819408	0.2382417352045599	0.08999256903008111	-0.25168377999732183
0.14745101478819408	-0.2382417352045599	0.08999257011313377	0.25168378012300646
0.147451015128942	0.23824173567027582	0.08999257011313377	-0.25168378012300646
0.147451015128942	-0.23824173567027582	-0.2232495277509024	0.13810134568382312
0.21017015292198804	0.17890004609363216	-0.2232495277509024	-0.13810134568382312
0.21017015292198804	-0.17890004609363216	-0.22324952829116568	0.1381013510361076
0.21017015240203601	0.1789000471430463	-0.22324952829116568	-0.1381013510361076
0.21017015240203601	-0.1789000471430463	-0.2232495288708229	0.13810134941422356
0.21017015262635438	0.178900046848778	-0.2232495288708229	-0.13810134941422356
0.21017015262635438	-0.178900046848778	-0.08558293046937746	0.2519237587065944
0.14723284693024485	0.23844050124756302	-0.08558293046937746	-0.2519237587065944
0.14723284693024485	-0.23844050124756302	-0.08512904954949332	0.25305623654556786
0.20006887819502717	0.18601953817547429	-0.08512904954949332	-0.25305623654556786
0.20006887819502717	-0.18601953817547429	-0.08512904916780208	0.25305623658131066
0.21017015239490372	0.17890004666347734	-0.08512904916780208	-0.25305623658131066
0.21017015239490372	-0.17890004666347734	-0.15316817460544574	0.2147245630588789
0.19975457668364938	0.18635051729718197	-0.15316817460544574	-0.2147245630588789
0.19975457668364938	-0.18635051729718197	-0.15316817223643414	0.2147245702759891
0.1997545770202847	0.18635051701866145	-0.15316817223643414	-0.2147245702759891
0.1997545770202847	-0.18635051701866145	-0.15316817117394238	0.21472456728541744
0.19975457682667142	0.18635051687421106	-0.15316817117394238	-0.21472456728541744
0.19975457682667142	-0.18635051687421106	-0.08512904946816653	0.2530562363719286
0.18846544365888618	0.19816901234911513	-0.08512904946816653	-0.2530562363719286
0.18846544365888618	-0.19816901234911513	-0.0851290493976807	0.25305623647998354
0.1884654436505947	0.19816901189075917	-0.0851290493976807	-0.25305623647998354
0.1884654436505947	-0.19816901189075917	-0.1531681743012137	0.21472456517672395
0.18846544282505157	0.19816901195346678	-0.1531681743012137	-0.21472456517672395
0.18846544282505157	-0.19816901195346678	-0.15316817318426915	0.21472456678011834
0.18846544318322472	0.19816901231125295	-0.15316817318426915	-0.21472456678011834
0.18846544318322472	-0.19816901231125295	-0.2232420236318961	0.13817312164090548
0.18846544321304873	0.19816901197263478	-0.2232420236318961	-0.13817312164090548
0.18846544321304873	-0.19816901197263478	-0.2232420244830512	0.13817313022809705
0.20997079268992713	0.17903289602670514	-0.2232420244830512	-0.13817313022809705
0.20997079268992713	-0.17903289602670514	-0.22324202224035108	0.13817312822976213
0.20997079325239948	0.1790328947841507	-0.22324202224035108	-0.13817312822976213
0.20997079325239948	-0.1790328947841507	-0.2232420238332305	0.13817312418412217
0.2099707928937849	0.17903289485190924	-0.2232420238332305	-0.13817312418412217
0.2099707928937849	-0.17903289485190924	-0.2232420236393702	0.13817312642273233
0.20997079261135143	0.1790328955989214	-0.2232420236393702	-0.13817312642273233
0.20997079261135143	-0.1790328955989214	0.2602937479573601	0.03882399735737239
0.2099707928698915	0.1790328955539702	0.2602937479573601	-0.03882399735737239
0.2099707928698915	-0.1790328955539702	0.25076593161297156	0.07750481039411251
0.20014507926538366	0.18604925714844964	0.25076593161297156	-0.07750481039411251
0.20014507926538366	-0.18604925714844964	0.2507659317270597	0.07750481038927536
0.20014507953904964	0.1860492569390299	0.2507659317270597	-0.07750481038927536
0.20014507953904964	-0.1860492569390299	0.25994155548844744	0.03740161053320645
0.20014507957528793	0.18604925722406876	0.25994155548844744	-0.03740161053320645
0.20014507957528793	-0.18604925722406876	0.2599415556581264	0.03740161070947741
0.1472701451347277	0.23838850143682894	0.2599415556581264	-0.03740161070947741
0.1472701451347277	-0.23838850143682894	0.25994155553532594	0.03740161073267857
0.14727014634492205	0.238388501040681	0.25994155553532594	-0.03740161073267857
0.14727014634492205	-0.238388501040681	0.25996302357509504	0.0371170585457936
0.14727014751142148	0.2383885005009046	0.25996302357509504	-0.0371170585457936
0.14727014751142148	-0.2383885005009046	0.2599630237402888	0.037117058767992504
0.14727014727176052	0.23838850121662528	0.2599630237402888	-0.037117058767992504
0.14727014727176052	-0.23838850121662528	0.2599630238478068	0.03711705860989333
0.20014507939353354	0.1860492568867344	0.2599630238478068	-0.03711705860989333
0.20014507939353354	-0.1860492568867344	0.2599630236584881	0.03711705864395354
0.20014381864493708	0.18600103033234147	0.2599630236584881	-0.03711705864395354
0.20014381864493708	-0.18600103033234147	0.250765931745789	0.07750481023390095
0.20014381834695583	0.18600103041484184	0.250765931745789	-0.07750481023390095
0.20014381834695583	-0.18600103041484184	0.22890044640763474	0.11855719315255248
0.2001438183803217	0.18600103075109967	0.22890044640763474	-0.11855719315255248
0.2001438183803217	-0.18600103075109967	0.22890044653044106	0.11855719321122891
0.20014381817291865	0.186001030737107	0.22890044653044106	-0.11855719321122891
0.20014381817291865	-0.186001030737107	0.2094156026833366	0.14756371991946657
0.20014381796203717	0.18600103055195802	0.2094156026833366	-0.14756371991946657
0.20014381796203717	-0.18600103055195802	0.20941560241302587	0.1475637199198668
0.14737835081265335	0.23832100136671563	0.20941560241302587	-0.1475637199198668
0.14737835081265335	-0.23832100136671563	0.20941560243527974	0.14756371984633365
0.14737835303680563	0.23832100039302676	0.20941560243527974	-0.14756371984633365
0.14737835303680563	-0.23832100039302676	0.20941560252848268	0.14756371981939084
0.14737835186933052	0.2383210014659754	0.20941560252848268	-0.14756371981939084
0.14737835186933052	-0.2383210014659754	0.20941560260379075	0.14756371989444025
0.14737835231747407	0.23832100066242706	0.20941560260379075	-0.14756371989444025
0.14737835231747407	-0.23832100066242706	0.22890044649448815	0.11855719331635281
0.1473783526974748	0.2383210008856387	0.22890044649448815	-0.11855719331635281
0.1473783526974748	-0.2383210008856387	0.25001599445286704	0.07816335340664704
-0.27266946460910657	0.05702294304534341	0.25001599445286704	-0.07816335340664704
-0.27266946460910657	-0.05702294304534341	0.2500159943148087	0.07816335347583303
0.2756812315844245	0.057939152893649704	0.2500159943148087	-0.07816335347583303
0.2756812315844245	-0.057939152893649704	0.2500159942078314	0.07816335354787649
0.2736421714571451	0.0643673730644981	0.2500159942078314	-0.07816335354787649
0.2736421714571451	-0.0643673730644981	0.2285863915949376	0.11834828714194383
0.27623635489825615	0.056108647377016485	0.2285863915949376	-0.11834828714194383
0.27623635489825615	-0.056108647377016485	0.22858639170369882	0.11834828738766107
0.27623635491499693	0.0561086445451361	0.22858639170369882	-0.11834828738766107
0.27623635491499693	-0.0561086445451361	0.22858639162810745	0.1183482873436729
0.2762363551240391	0.05610864488805667	0.22858639162810745	-0.1183482873436729
0.2762363551240391	-0.05610864488805667	0.2494198744225026	0.07830220575936593
0.272862868086017	0.06644743581399151	0.2494198744225026	-0.07830220575936593
0.272862868086017	-0.06644743581399151	0.24941987463813703	0.0783022056332924
0.272862867397464	0.06644743891117723	0.24941987463813703	-0.0783022056332924
0.272862867397464	-0.06644743891117723	0.24941987457393539	0.07830220564359314
0.27295054647542083	0.06665547214484963	0.24941987457393539	-0.07830220564359314
0.27295054647542083	-0.06665547214484963	0.2494198745190605	0.07830220554072445
0.2729505465222659	0.06665547326960071	0.2494198745190605	-0.07830220554072445
0.2729505465222659	-0.06665547326960071	0.24771222009129434	0.0800828930788188
0.2729505457614611	0.06665547527907947	0.24771222009129434	-0.0800828930788188
0.2729505457614611	-0.06665547527907947	0.24771222049883657	0.08008289305006178
0.27295054568619687	0.0666554751099801	0.24771222049883657	-0.08008289305006178
0.27295054568619687	-0.0666554751099801	0.2477122204045264	0.08008289298508618
0.271935309228218	0.06673814433265217	0.2477122204045264	-0.08008289298508618
0.271935309228218	-0.06673814433265217	0.2600947819122872	0.011800568201884751
0.24201778725454737	0.1320628646996416	0.2600947819122872	-0.011800568201884751
0.24201778725454737	-0.1320628646996416	0.2600947820735031	0.011800568352156758
0.24201778718008288	0.1320628646217155	0.2600947820735031	-0.011800568352156758
0.24201778718008288	-0.1320628646217155	0.2600947821531927	0.011800568434082356
0.2420177871810238	0.13206286470568981	0.2600947821531927	-0.011800568434082356
0.2420177871810238	-0.13206286470568981	0.2485634752235831	0.07977524785179786
-0.18178418242973116	0.2046069398419569	0.2485634752235831	-0.07977524785179786
-0.18178418242973116	-0.2046069398419569	0.2485634754156225	0.0797752479910806
0.24156711738590708	0.13171130584388985	0.2485634754156225	-0.0797752479910806
0.24156711738590708	-0.13171130584388985	0.24856347536597112	0.07977524817012825
-0.18844761017756204	0.19718113828731712	0.24856347536597112	-0.07977524817012825
-0.18844761017756204	-0.19718113828731712	0.2485634752034625	0.07977524826245194
-0.18043392033386088	0.2058984501004936	0.2485634752034625	-0.07977524826245194
-0.18043392033386088	-0.2058984501004936	0.24856347517546096	0.07977524809217593
-0.18043391927506672	0.20589845179125058	0.24856347517546096	-0.07977524809217593
-0.18043391927506672	-0.20589845179125058	0.24955791297916402	0.07820152949540289
-0.1804339197116352	0.20589845122625391	0.24955791297916402	-0.07820152949540289
-0.1804339197116352	-0.20589845122625391	0.24955791327679994	0.07820152925428576
-0.1770599993211489	0.2090950803202383	0.24955791327679994	-0.07820152925428576
-0.1770599993211489	-0.2090950803202383	0.24955791301747343	0.07820152917803318
-0.17705999991880284	0.2090950787937051	0.24955791301747343	-0.07820152917803318
-0.17705999991880284	-0.2090950787937051	0.2495579130768216	0.07820152939172016
-0.17706000104259734	0.20909507827246154	0.2495579130768216	-0.07820152939172016
-0.17706000104259734	-0.20909507827246154	0.24955791310992753	0.07820152931488789
-0.17706000089677745	0.20909507915324593	0.24955791310992753	-0.07820152931488789
-0.17706000089677745	-0.20909507915324593	0.2598081787485286	0.011385758108780876
0.08154061557305038	0.27066922036431473	0.2598081787485286	-0.011385758108780876
0.08154061557305038	-0.27066922036431473	0.2598081788466867	0.011385758356312087
0.0815406156353574	0.27066922003618543	0.2598081788466867	-0.011385758356312087
0.0815406156353574	-0.27066922003618543	0.2598081790167419	0.011385758446811984
-0.17923517023386168	0.20715022874517472	0.2598081790167419	-0.011385758446811984
-0.17923517023386168	-0.20715022874517472	0.26026027728829804	0.015858243684785906
-0.179235171838661	0.2071502256672343	0.26026027728829804	-0.015858243684785906
-0.179235171838661	-0.2071502256672343	0.2602602775112075	0.015858243661403582
-0.17923517091430846	0.2071502268780496	0.2602602775112075	-0.015858243661403582
-0.17923517091430846	-0.2071502268780496	0.26026027744769376	0.015858243349949435
-0.1766047287094334	0.2095200516951094	0.26026027744769376	-0.015858243349949435
-0.1766047287094334	-0.2095200516951094	0.26026027752307324	0.01585824347139926
-0.17660472743508437	0.20952005352344633	0.26026027752307324	-0.01585824347139926
-0.17660472743508437	-0.20952005352344633	0.2606522147847944	0.011512875315710547
-0.17660472842211833	0.20952005447107253	0.2606522147847944	-0.011512875315710547
-0.17660472842211833	-0.20952005447107253	0.260652214574992	0.011512875069058298
-0.17660472860871212	0.20952005433809026	0.260652214574992	-0.011512875069058298
-0.17660472860871212	-0.20952005433809026	0.2606522148816173	0.011512875123036647
-0.17660472860583046	0.20952005345381836	0.2606522148816173	-0.011512875123036647
-0.17660472860583046	-0.20952005345381836	0.2606522147699714	0.011512874882961578
-0.1786303637679032	0.2075803744138485	0.2606522147699714	-0.011512874882961578
-0.1786303637679032	-0.2075803744138485	0.2606522148760198	0.011512874930404851
-0.17863036348114766	0.2075803753067007	0.2606522148760198	-0.011512874930404851
-0.17863036348114766	-0.2075803753067007	0.25906588413609666	0.015773519571213156
-0.1786303638035519	0.2075803752806746	0.25906588413609666	-0.015773519571213156
-0.1786303638035519	-0.2075803752806746	0.25906588444408457	0.015773519661183854
0.08273959091814888	0.2708788975479174	0.25906588444408457	-0.015773519661183854
0.08273959091814888	-0.2708788975479174	0.2602602773496384	0.015858243483479126
0.0827395905543919	0.2708788977298505	0.2602602773496384	-0.015858243483479126
0.0827395905543919	-0.2708788977298505	0.25906588442216016	0.01577351956843456
0.08273959064312583	0.2708788974798424	0.25906588442216016	-0.01577351956843456
0.08273959064312583	-0.2708788974798424	0.24530764926371368	0.0830002397175424
-0.1898752745513474	0.19585627143747825	0.24530764926371368	-0.0830002397175424
-0.1898752745513474	-0.19585627143747825	0.2453076492022128	0.08300023997367366
-0.18987527556946082	0.19585627107284487	0.2453076492022128	-0.08300023997367366
-0.18987527556946082	-0.19585627107284487	0.24530764898468332	0.083000239770613
-0.18987527564315723	0.19585627127544986	0.24530764898468332	-0.083000239770613
-0.18987527564315723	-0.19585627127544986	0.24530764911082184	0.08300024006042088
-0.179099976202276	0.20716725738835545	0.24530764911082184	-0.08300024006042088
-0.179099976202276	-0.20716725738835545	0.24648542403155574	0.08080281639221375
-0.1790999755263471	0.20716725924304286	0.24648542403155574	-0.08080281639221375
-0.1790999755263471	-0.20716725924304286	0.24648542381954897	0.08080281656187342
-0.1790999753671332	0.20716725978449102	0.24648542381954897	-0.08080281656187342
-0.1790999753671332	-0.20716725978449102	0.24648542379244234	0.0808028163546565
-0.17909997582501036	0.20716725827865165	0.24648542379244234	-0.0808028163546565
-0.17909997582501036	-0.20716725827865165	0.2464854235689798	0.08080281638138836
-0.19340061121678856	0.19246863087418095	0.2464854235689798	-0.08080281638138836
-0.19340061121678856	-0.19246863087418095	-0.08558293028931141	0.25192375900257585
-0.19340060915613738	0.19246863150945406	-0.08558293028931141	-0.25192375900257585
-0.19340060915613738	-0.19246863150945406	-0.08558293043781814	0.2519237585885376
-0.19340060995862438	0.19246863119972582	-0.08558293043781814	-0.2519237585885376
-0.19340060995862438	-0.19246863119972582	-0.19027368238799802	0.17271150684472364
0.14144504750660652	0.24164039144189584	-0.19027368238799802	-0.17271150684472364
0.14144504750660652	-0.24164039144189584	-0.1902736832340428	0.17271149602651903
0.14144504390568968	0.24164039405573712	-0.1902736832340428	-0.17271149602651903
0.14144504390568968	-0.24164039405573712	-0.19027368210897597	0.17271149882051687
0.14144504591120122	0.2416403930298783	-0.19027368210897597	-0.17271149882051687
0.14144504591120122	-0.2416403930298783	0.04853854947752464	0.2603109800261909
0.14219029916798043	0.2412325333644498	0.04853854947752464	-0.2603109800261909
0.14219029916798043	-0.2412325333644498	0.04853855124234043	0.2603109821606929
0.14219030010388406	0.2412325331072777	0.04853855124234043	-0.2603109821606929
0.14219030010388406	-0.2412325331072777	0.048538552925653455	0.26031098127116337
0.14219029979275927	0.24123253263833797	0.048538552925653455	-0.26031098127116337
0.14219029979275927	-0.24123253263833797	0.048523152982732215	0.26050116062191647
-0.19340060972947998	0.1924686313246584	0.048523152982732215	-0.26050116062191647
-0.19340060972947998	-0.1924686313246584	0.048523155943116646	0.2605011610568301
-0.17889526794931088	0.20741712923423883	0.048523155943116646	-0.2605011610568301
-0.17889526794931088	-0.20741712923423883	0.04852315468528212	0.26050116141391205
-0.1788952678832344	0.20741712774741905	0.04852315468528212	-0.26050116141391205
-0.1788952678832344	-0.20741712774741905	0.16106710514612943	0.20134887081189512
-0.1788952684388224	0.2074171268591363	0.16106710514612943	-0.20134887081189512
-0.1788952684388224	-0.2074171268591363	0.1604990700874414	0.20108358736993537
0.1439432793966868	0.24021557688582298	0.1604990700874414	-0.20108358736993537
0.1439432793966868	-0.24021557688582298	0.16049907004003744	0.20108358711222055
0.14394327907160673	0.24021557864496304	0.16049907004003744	-0.20108358711222055
0.14394327907160673	-0.24021557864496304	0.16049906997865357	0.20108358723239883
0.1439432781533666	0.24021557817006836	0.16049906997865357	-0.20108358723239883
0.1439432781533666	-0.24021557817006836	-0.013970090011621524	0.26333472873102937
0.14394327767288698	0.24021557900920745	-0.013970090011621524	-0.26333472873102937
0.14394327767288698	-0.24021557900920745	-0.013970095647908628	0.26333472649187734
-0.17889526949395923	0.2074171245554892	-0.013970095647908628	-0.26333472649187734
-0.17889526949395923	-0.2074171245554892	-0.20404482280067854	0.15387872631049576
-0.17889526914799697	0.20741712596212802	-0.20404482280067854	-0.15387872631049576
-0.17889526914799697	-0.20741712596212802	-0.20404482233604387	0.15387872689923882
-0.19387309970978123	0.19201322033434054	-0.20404482233604387	-0.15387872689923882
-0.19387309970978123	-0.19201322033434054	-0.20404482231682697	0.15387872630442115
-0.1938731012697855	0.19201321999994264	-0.20404482231682697	-0.15387872630442115
-0.1938731012697855	-0.19201321999994264	-0.2040448223540447	0.15387872648859838
-0.19387310129744678	0.19201322026286072	-0.2040448223540447	-0.15387872648859838
-0.19387310129744678	-0.19201322026286072	-0.20404482254495943	0.15387872666144328
-0.19387310047101955	0.192013220884041	-0.20404482254495943	-0.15387872666144328
-0.19387310047101955	-0.192013220884041	-0.11235272476257765	0.23481569792364437
-0.1938731007017067	0.19201322049149008	-0.11235272476257765	-0.23481569792364437
-0.1938731007017067	-0.19201322049149008	-0.11235272973284299	0.23481569147948966
-0.1912163925842817	0.19455779800958029	-0.11235272973284299	-0.23481569147948966
-0.1912163925842817	-0.19455779800958029	-0.11235272833966256	0.23481569253638285
-0.19121639039393704	0.19455779861086747	-0.11235272833966256	-0.23481569253638285
-0.19121639039393704	-0.19455779861086747	0.04850867638508858	0.26044055551860695
0.2425161147038367	0.1321779769557315	0.04850867638508858	-0.26044055551860695
0.2425161147038367	-0.1321779769557315	0.04850867081815721	0.2604405537315024
0.24251611462634604	0.13217797699949696	0.04850867081815721	-0.2604405537315024
0.24251611462634604	-0.13217797699949696	0.04850867202911277	0.2604405549584327
0.24251611474462295	0.1321779770607853	0.04850867202911277	-0.2604405549584327
0.24251611474462295	-0.1321779770607853	0.048508674739777546	0.26044055334794886
0.08271155059084903	0.2707698486474578	0.048508674739777546	-0.26044055334794886
0.08271155059084903	-0.2707698486474578	0.04850867382759866	0.2604405550091068
0.08271155044170517	0.2707698489731779	0.04850867382759866	-0.2604405550091068
0.08271155044170517	-0.2707698489731779	-0.23198669336783462	0.10700251414581577
0.08271155002943703	0.2707698491258761	-0.23198669336783462	-0.10700251414581577
0.08271155002943703	-0.2707698491258761	-0.2319866932377943	0.10700251413007056
0.08271155046227024	0.27076984873869425	-0.2319866932377943	-0.10700251413007056
0.08271155046227024	-0.27076984873869425	-0.23198669332935268	0.10700251390330255
0.24251611469968823	0.13217797705533693	-0.23198669332935268	-0.10700251390330255
0.24251611469968823	-0.13217797705533693	-0.231986693165924	0.10700251388398561
0.242516114660891	0.13217797704314194	-0.231986693165924	-0.10700251388398561
0.242516114660891	-0.13217797704314194	-0.23198669325335952	0.10700251383569916
0.14440634510077888	0.2399230116594927	-0.23198669325335952	-0.10700251383569916
0.14440634510077888	-0.2399230116594927	0.16023626238708505	0.20099075402412428
0.14440634635545418	0.23992301005279318	0.16023626238708505	-0.20099075402412428
0.14440634635545418	-0.23992301005279318	0.1602362623467285	0.20099075427156546
0.14440634689783047	0.23992301097366917	0.1602362623467285	-0.20099075427156546
0.14440634689783047	-0.23992301097366917	0.16023626235390015	0.20099075418052714
0.14440634870984498	0.2399230101800218	0.16023626235390015	-0.20099075418052714
0.14440634870984498	-0.2399230101800218	0.16023626252818132	0.20099075420867413
-0.1912871015394163	0.19457893382094474	0.16023626252818132	-0.20099075420867413
-0.1912871015394163	-0.19457893382094474	0.1607245642714621	0.2012583002880425
0.14440634886388984	0.23992301018065348	0.1607245642714621	-0.2012583002880425
0.14440634886388984	-0.23992301018065348	0.16072456410829616	0.2012583003453494
-0.19128710216022696	0.19457893364615758	0.16072456410829616	-0.2012583003453494
-0.19128710216022696	-0.19457893364615758	0.16072456416186875	0.2012583005805305
-0.1912871028582216	0.19457893340760776	0.16072456416186875	-0.2012583005805305
-0.1912871028582216	-0.19457893340760776	0.1607245643002458	0.20125830062826267
-0.19128710305678834	0.19457893357823933	0.1607245643002458	-0.20125830062826267
-0.19128710305678834	-0.19457893357823933	0.16072456424202447	0.20125830065496428
0.24156711753268773	0.1317113058236332	0.16072456424202447	-0.20125830065496428
0.24156711753268773	-0.1317113058236332	-0.057512496037860614	0.2581394694786709
0.24156711739654502	0.13171130587026145	-0.057512496037860614	-0.2581394694786709
0.24156711739654502	-0.13171130587026145	-0.05751249442273425	0.2581394715100054
0.24156711748254261	0.13171130591992275	-0.05751249442273425	-0.2581394715100054
0.24156711748254261	-0.13171130591992275	-0.05751249319624001	0.2581394717606167
0.14153195833797966	0.24153271584131683	-0.05751249319624001	-0.2581394717606167
0.14153195833797966	-0.24153271584131683	-0.057489820201410274	0.2579530956316268
0.14153196078232105	0.2415327140729799	-0.057489820201410274	-0.2579530956316268
0.14153196078232105	-0.2415327140729799	-0.057489819294122314	0.2579530985743739
0.14153196053997508	0.241532714560091	-0.057489819294122314	-0.2579530985743739
0.14153196053997508	-0.241532714560091	-0.05748981730824437	0.25795309881741946
0.14153195891562254	0.24153271525347986	-0.05748981730824437	-0.25795309881741946
0.14153195891562254	-0.24153271525347986	-0.05750230453651986	0.2580833260760512
0.1419854752639127	0.24146173739551155	-0.05750230453651986	-0.2580833260760512
0.1419854752639127	-0.24146173739551155	-0.05750230928376861	0.2580833213298074
0.14198546982312701	0.24146174073118054	-0.05750230928376861	-0.2580833213298074
0.14198546982312701	-0.24146174073118054	-0.057502305041552994	0.25808332308670906
0.1419854727639399	0.24146173818675615	-0.057502305041552994	-0.25808332308670906
0.1419854727639399	-0.24146173818675615	-0.057502308498481855	0.2580833231187342
0.14198547315539592	0.24146173909854468	-0.057502308498481855	-0.2580833231187342
0.14198547315539592	-0.24146173909854468	-0.05750230687367745	0.25808332388407645
0.14198547251530869	0.24146173995249193	-0.05750230687367745	-0.25808332388407645
0.14198547251530869	-0.24146173995249193	-0.15360151169330644	0.20426047358926913
-0.16829740070625934	0.2156352535031611	-0.15360151169330644	-0.20426047358926913
-0.16829740070625934	-0.2156352535031611	-0.15360151807558206	0.20426046574596712
0.27193530897459867	0.06673814551738884	-0.15360151807558206	-0.20426046574596712
0.27193530897459867	-0.06673814551738884	-0.15360151588543075	0.20426047060144548
0.27193530919081654	0.06673814504705866	-0.15360151588543075	-0.20426047060144548
0.27193530919081654	-0.06673814504705866	-0.15333062533773464	0.203812408044348
-0.168000875441156	0.21582865649614585	-0.15333062533773464	-0.203812408044348
-0.168000875441156	-0.21582865649614585	-0.1533930190239171	0.20375188217396217
-0.16800087563630214	0.2158286557108803	-0.1533930190239171	-0.20375188217396217
-0.16800087563630214	-0.2158286557108803	-0.1533930115896936	0.20375188747467882
0.27184160690653114	0.06612474549614848	-0.1533930115896936	-0.20375188747467882
0.27184160690653114	-0.06612474549614848	0.20970724359856896	0.14412910502454268
0.271841607738935	0.06612473747007644	0.20970724359856896	-0.14412910502454268
0.271841607738935	-0.06612473747007644	0.20970724074490782	0.14412910789072492
0.27642635857419723	0.05415003852080586	0.20970724074490782	-0.14412910789072492
0.27642635857419723	-0.05415003852080586	0.20970724226148482	0.14412910891842545
0.2764263580998176	0.05415004473295778	0.20970724226148482	-0.14412910891842545
0.2764263580998176	-0.05415004473295778	-0.1533930142330412	0.20375188546058856
0.2764263585700709	0.054150041085333646	-0.1533930142330412	-0.20375188546058856
0.2764263585700709	-0.054150041085333646	0.20968062794038042	0.1439108008792449
0.2766379010146123	0.05393667863332148	0.20968062794038042	-0.1439108008792449
0.2766379010146123	-0.05393667863332148	-0.16310026928821947	0.1941140214064087
0.2766379011829749	0.0539366771284604	-0.16310026928821947	-0.1941140214064087
0.2766379011829749	-0.0539366771284604	-0.1631002692542071	0.1941140211789114
0.2766379008452971	0.0539366777321165	-0.1631002692542071	-0.1941140211789114
0.2766379008452971	-0.0539366777321165	-0.16310026919840337	0.19411402118324103
-0.17381349491386108	0.21188276929658956	-0.16310026919840337	-0.19411402118324103
-0.17381349491386108	-0.21188276929658956	-0.16310026919109635	0.19411402123971366
-0.1738134947216347	0.21188276882010557	-0.16310026919109635	-0.19411402123971366
-0.1738134947216347	-0.21188276882010557	-0.15339301371241473	0.2037518836938339
-0.17381349438190885	0.211882768818652	-0.15339301371241473	-0.2037518836938339
-0.17381349438190885	-0.211882768818652	0.2500986047519622	0.06340474644381838
-0.17407719048450396	0.2116242931933348	0.2500986047519622	-0.06340474644381838
-0.17407719048450396	-0.2116242931933348	0.2500986045330555	0.06340474647540721
-0.17407719079057232	0.21162429093300966	0.2500986045330555	-0.06340474647540721
-0.17407719079057232	-0.21162429093300966	0.25009860448744414	0.06340474656714194
-0.1740771910509604	0.2116242916038456	0.25009860448744414	-0.06340474656714194
-0.1740771910509604	-0.2116242916038456	-0.1631002691858469	0.19411402136922612
0.27055667176762815	0.06893977886395067	-0.1631002691858469	-0.19411402136922612
0.27055667176762815	-0.06893977886395067	0.2504480148581459	0.06348318681851363
0.2705566715701199	0.06893977632756493	0.2504480148581459	-0.06348318681851363
0.2705566715701199	-0.06893977632756493	0.2504480147547283	0.06348318682527664
0.2705566715001346	0.06893977747217836	0.2504480147547283	-0.06348318682527664
0.2705566715001346	-0.06893977747217836	0.2504480147563253	0.06348318687591786
0.2705566709938596	0.06893977803466893	0.2504480147563253	-0.06348318687591786
0.2705566709938596	-0.06893977803466893	0.25044801470118916	0.0634831869040221
-0.20114101704345733	0.18320083272037044	0.25044801470118916	-0.0634831869040221
-0.20114101704345733	-0.18320083272037044	0.22767892800744116	0.1182687646889764
-0.20136453230375606	0.18294292826572586	0.22767892800744116	-0.1182687646889764
-0.20136453230375606	-0.18294292826572586	0.22767892767535325	0.11826876482950352
-0.2013645318599731	0.1829429281555766	0.22767892767535325	-0.11826876482950352
-0.2013645318599731	-0.1829429281555766	0.2276789278995115	0.1182687648065543
-0.2013645321007404	0.1829429282400011	0.2276789278995115	-0.1182687648065543
-0.2013645321007404	-0.1829429282400011	0.22767892765517203	0.11826876467749795
0.27659984914772673	0.05459376033419772	0.22767892765517203	-0.11826876467749795
0.27659984914772673	-0.05459376033419772	0.20963176415563478	0.14368344156482615
0.27659984910924595	0.054593769702362925	0.20963176415563478	-0.14368344156482615
0.27659984910924595	-0.054593769702362925	0.2096317654298928	0.14368343785846127
0.27659984939797877	0.05459376342640688	0.2096317654298928	-0.14368343785846127
0.27659984939797877	-0.05459376342640688	0.20963176503462486	0.14368343712598738
0.2765998491900568	0.05459376493452926	0.20963176503462486	-0.14368343712598738
0.2765998491900568	-0.05459376493452926	0.20963176327690664	0.14368343855208052
0.2765998489745253	0.05459376418511993	0.20963176327690664	-0.14368343855208052
0.2765998489745253	-0.05459376418511993	0.209764192917756	0.14370330811805185
-0.17400410881777928	0.2116599629861033	0.209764192917756	-0.14370330811805185
-0.17400410881777928	-0.2116599629861033	0.2097641902484132	0.14370330918172905
0.2766129483186681	0.05194011203122456	0.2097641902484132	-0.14370330918172905
0.2766129483186681	-0.05194011203122456	0.20976418776784933	0.1437033125619265
0.2766129492842501	0.05194011225269143	0.20976418776784933	-0.1437033125619265
0.2766129492842501	-0.05194011225269143	0.20976418980449174	0.14370331397811248
0.27661294882520293	0.05194011453941745	0.20976418980449174	-0.14370331397811248
0.27661294882520293	-0.05194011453941745	0.2280087055814542	0.11828831319289534
0.276612948810666	0.051940113336697284	0.2280087055814542	-0.11828831319289534
0.276612948810666	-0.051940113336697284	0.22800870533142148	0.11828831312905347
-0.19173884979121142	0.19409503099970069	0.22800870533142148	-0.11828831312905347
-0.19173884979121142	-0.19409503099970069	0.22800870545577512	0.11828831280852808
-0.1740041091939561	0.21165996209164736	0.22800870545577512	-0.11828831280852808
-0.1740041091939561	-0.21165996209164736	0.22800870545189333	0.11828831302678093
-0.17400410900872287	0.2116599642256969	0.22800870545189333	-0.11828831302678093
-0.17400410900872287	-0.2116599642256969	0.2280087054447777	0.11828831287608985
-0.17400410978144976	0.21165996377488924	0.2280087054447777	-0.11828831287608985
-0.17400410978144976	-0.21165996377488924	0.2097641899992287	0.143703311978275
-0.1917388501501881	0.19409503097728523	0.2097641899992287	-0.143703311978275
-0.1917388501501881	-0.19409503097728523	0.2572228684195484	0.01512457537967348
-0.19173885033363738	0.1940950309262932	0.2572228684195484	-0.01512457537967348
-0.19173885033363738	-0.1940950309262932	0.2572228681713358	0.015124575381225578
-0.19121639165064885	0.19455779798330392	0.2572228681713358	-0.015124575381225578
-0.19121639165064885	-0.19455779798330392	0.257222868089356	0.015124575235434735
-0.1965499602580375	0.1890230845300625	0.257222868089356	-0.015124575235434735
-0.1965499602580375	-0.1890230845300625	0.2572228682666904	0.015124575197062552
-0.19654996034747718	0.18902308471525164	0.2572228682666904	-0.015124575197062552
-0.19654996034747718	-0.18902308471525164	0.24502915565681255	0.08266211609462808
-0.19654996013493986	0.18902308491690703	0.24502915565681255	-0.08266211609462808
-0.19654996013493986	-0.18902308491690703	0.24502915547285958	0.0826621159240645
-0.17390364340337675	0.21177633527219622	0.24502915547285958	-0.0826621159240645
-0.17390364340337675	-0.21177633527219622	0.24502915546004006	0.08266211644093205
-0.17390364323571217	0.2117763343497392	0.24502915546004006	-0.08266211644093205
-0.17390364323571217	-0.2117763343497392	0.24502915542411982	0.08266211607936443
-0.1962529521774633	0.1893332132818648	0.24502915542411982	-0.08266211607936443
-0.1962529521774633	-0.1893332132818648	0.2450291552144456	0.08266211649950524
-0.19625295092358724	0.18933321295401442	0.2450291552144456	-0.08266211649950524
-0.19625295092358724	-0.18933321295401442	0.24480137533012875	0.08142552116510052
-0.1962529510437376	0.189333213338394	0.24480137533012875	-0.08142552116510052
-0.1962529510437376	-0.189333213338394	0.24480137560083304	0.0814255215059194
0.27646201470893117	0.053785700577606683	0.24480137560083304	-0.0814255215059194
0.27646201470893117	-0.053785700577606683	0.24480137542612185	0.08142552150931683
0.27646201489859423	0.053785698938018614	0.24480137542612185	-0.08142552150931683
0.27646201489859423	-0.053785698938018614	0.24480137543179925	0.08142552135628074
0.2764620152351811	0.05378569698963078	0.24480137543179925	-0.08142552135628074
0.2764620152351811	-0.05378569698963078	0.24480137547950853	0.08142552143129936
0.2764620151059051	0.053785697117193686	0.24480137547950853	-0.08142552143129936
0.2764620151059051	-0.053785697117193686	-0.013970094596293574	0.26333472697605714
-0.2011075289644817	0.1832308761924442	-0.013970094596293574	-0.26333472697605714
-0.2011075289644817	-0.1832308761924442	0.20918837965827045	0.14148639908832517
-0.17390364375173112	0.21177633335768853	0.20918837965827045	-0.14148639908832517
-0.17390364375173112	-0.21177633335768853	0.20918837951596997	0.14148639900646995
-0.17390364438259476	0.21177633345689342	0.20918837951596997	-0.14148639900646995
-0.17390364438259476	-0.21177633345689342	0.036224108954718816	0.2548548427165872
-0.17390364384718104	0.21177633438062343	0.036224108954718816	-0.2548548427165872
-0.17390364384718104	-0.21177633438062343	0.03661971259116995	0.2551978917205869
-0.2011075288502649	0.1832308763934364	0.03661971259116995	-0.2551978917205869
-0.2011075288502649	-0.1832308763934364	0.06653614691619235	0.24856883689267475
-0.20110752914804825	0.1832308765559895	0.06653614691619235	-0.24856883689267475
-0.20110752914804825	-0.1832308765559895	0.13765859799346566	0.21630437317011833
-0.20110752905352197	0.18323087638572993	0.13765859799346566	-0.21630437317011833
-0.20110752905352197	-0.18323087638572993	0.1376585933743748	0.21630437566558344
-0.19151690781293385	0.19422483390501477	0.1376585933743748	-0.21630437566558344
-0.19151690781293385	-0.19422483390501477	0.1376585948281786	0.21630437631109972
-0.19151690724998682	0.1942248339983833	0.1376585948281786	-0.21630437631109972
-0.19151690724998682	-0.1942248339983833	0.06696317050745648	0.24886129326984388
-0.19629055722050215	0.1893155594776931	0.06696317050745648	-0.24886129326984388
-0.19629055722050215	-0.1893155594776931	0.06696317041594324	0.24886129315082753
-0.19629055689973052	0.18931555905033204	0.06696317041594324	-0.24886129315082753
-0.19629055689973052	-0.18931555905033204	0.20918837942396068	0.1414863988891209
-0.1962905561182442	0.18931555914068168	0.20918837942396068	-0.1414863988891209
-0.1962905561182442	-0.18931555914068168	0.13759699774058015	0.2158668382520084
-0.19629055648813326	0.1893155597782916	0.13759699774058015	-0.2158668382520084
-0.19629055648813326	-0.1893155597782916	0.15481793252787418	0.198022848855297
-0.19151690664822646	0.19422483374943658	0.15481793252787418	-0.198022848855297
-0.19151690664822646	-0.19422483374943658	0.1375286173844313	0.21567611895138325
-0.19151690519767745	0.19422483429067736	0.1375286173844313	-0.21567611895138325
-0.19151690519767745	-0.19422483429067736	0.13752862051887962	0.21567611576245296
-0.1915169060475322	0.19422483354701428	0.13752862051887962	-0.21567611576245296
-0.1915169060475322	-0.19422483354701428	0.13752862070814525	0.21567611466920536
-0.20109501755242384	0.18325447483372928	0.13752862070814525	-0.21567611466920536
-0.20109501755242384	-0.18325447483372928	0.13752861824052037	0.21567611499624148
-0.19642645813403786	0.18915692473972356	0.13752861824052037	-0.21567611499624148
-0.19642645813403786	-0.18915692473972356	-0.033774841113618295	0.26069602886164167
-0.19642645950917745	0.18915692484676502	-0.033774841113618295	-0.26069602886164167
-0.19642645950917745	-0.18915692484676502	-0.033774840946912084	0.2606960287969279
-0.19642645928949692	0.18915692460689895	-0.033774840946912084	-0.2606960287969279
-0.19642645928949692	-0.18915692460689895	-0.03377484087711445	0.2606960289065446
-0.1964264590422123	0.1891569246676434	-0.03377484087711445	-0.2606960289065446
-0.1964264590422123	-0.1891569246676434	-0.03377484084722423	0.26069602898402244
-0.19642645850652402	0.18915692488364946	-0.03377484084722423	-0.26069602898402244
-0.19642645850652402	-0.18915692488364946	-0.2508349312427227	0.06770909424201764
-0.20109501753072057	0.18325447557660102	-0.2508349312427227	-0.06770909424201764
-0.20109501753072057	-0.18325447557660102	-0.2508349345131422	0.06770908813186438
-0.20109501775406646	0.18325447536538547	-0.2508349345131422	-0.06770908813186438
-0.20109501775406646	-0.18325447536538547	-0.25083493174515015	0.06770909260171534
-0.20109501776149705	0.18325447547240634	-0.25083493174515015	-0.06770909260171534
-0.20109501776149705	-0.18325447547240634	-0.2508349333243854	0.06770909020017041
-0.20109501753032222	0.18325447522459457	-0.2508349333243854	-0.06770909020017041
-0.20109501753032222	-0.18325447522459457	0.13772286021245214	0.21559266835303054
0.27661017432812124	0.05128715819511204	0.13772286021245214	-0.21559266835303054
0.27661017432812124	-0.05128715819511204	0.13772285690302694	0.2155926677296128
0.27661017406906624	0.05128715653809727	0.13772285690302694	-0.2155926677296128
0.27661017406906624	-0.05128715653809727	0.13772285193125988	0.21559267068107266
0.2766101744104724	0.05128715586742251	0.13772285193125988	-0.21559267068107266
0.2766101744104724	-0.05128715586742251	0.1377228540678311	0.21559267340226343
0.27661017445982317	0.05128715305933638	0.1377228540678311	-0.21559267340226343
0.27661017445982317	-0.05128715305933638	0.13772285507256055	0.21559267117324607
0.27661017439703034	0.0512871531869591	0.13772285507256055	-0.21559267117324607
0.27661017439703034	-0.0512871531869591	-0.250834933615308	0.06770908964131092
-0.16800087529388907	0.21582865599536594	-0.250834933615308	-0.06770908964131092
-0.16800087529388907	-0.21582865599536594	0.15503554670038167	0.198232214972395
0.2718416069812839	0.06612474291186139	0.15503554670038167	-0.198232214972395
0.2718416069812839	-0.06612474291186139	-0.13654309198477205	0.21171125682934255
0.2702172142452878	0.06963829343349398	-0.13654309198477205	-0.21171125682934255
0.2702172142452878	-0.06963829343349398	0.15503554680670922	0.19823221506489228
0.2702172135095894	0.06963829747132085	0.15503554680670922	-0.19823221506489228
0.2702172135095894	-0.06963829747132085	0.15503554675503578	0.19823221518936632
0.27021721349674	0.06963829729448913	0.15503554675503578	-0.19823221518936632
0.27021721349674	-0.06963829729448913	-0.033322665462421144	0.2609137719659536
0.270217214279179	0.06963829465943178	-0.033322665462421144	-0.2609137719659536
0.270217214279179	-0.06963829465943178	-0.03332266546964151	0.26091377165131224
0.27021721396993825	0.0696382954089221	-0.03332266546964151	-0.26091377165131224
0.27021721396993825	-0.0696382954089221	-0.03332266559655769	0.2609137717843804
0.27184160680890573	0.06612474205474532	-0.03332266559655769	-0.2609137717843804
0.27184160680890573	-0.06612474205474532	-0.03332266541880996	0.26091377185189735
0.2718416073013961	0.0661247415329787	-0.03332266541880996	-0.26091377185189735
0.2718416073013961	-0.0661247415329787	-0.033322665411031974	0.26091377176676067
-0.27266946481035376	0.05702294308360224	-0.033322665411031974	-0.26091377176676067
-0.27266946481035376	-0.05702294308360224	0.20288106976930187	0.1468694486124495
0.08154061521640282	0.2706692203669055	0.20288106976930187	-0.1468694486124495
0.08154061521640282	-0.2706692203669055	0.20288107029347371	0.14686944857243794
0.08154061517317734	0.27066922000123056	0.20288107029347371	-0.14686944857243794
0.08154061517317734	-0.27066922000123056	0.20288107004374592	0.14686944855039938
0.15521338588656242	0.22731275165010298	0.20288107004374592	-0.14686944855039938
0.15521338588656242	-0.22731275165010298	-0.15314872083858247	0.2037613011938287
0.155213384965036	0.2273127522001285	-0.15314872083858247	-0.2037613011938287
0.155213384965036	-0.2273127522001285	-0.1531487222688847	0.20376130059045067
0.15521338455675304	0.22731275219723499	-0.1531487222688847	-0.20376130059045067
0.15521338455675304	-0.22731275219723499	-0.15314873073246893	0.2037612923913271
0.1551851915356604	0.2271869498919576	-0.15314873073246893	-0.2037612923913271
0.1551851915356604	-0.2271869498919576	-0.15314872604456906	0.20376129349372196
0.15518519237192924	0.22718695002174014	-0.15314872604456906	-0.20376129349372196
0.15518519237192924	-0.22718695002174014	-0.15314872841258048	0.2037612948617279
0.15518519212423315	0.22718694955761587	-0.15314872841258048	-0.2037612948617279
0.15518519212423315	-0.22718694955761587	-0.24703346957212513	0.06187763890225711
0.08153484976473181	0.2706528240762145	-0.24703346957212513	-0.06187763890225711
0.08153484976473181	-0.2706528240762145	-0.22001491293737563	0.12771622413059586
0.08153485045426667	0.2706528240474476	-0.22001491293737563	-0.12771622413059586
0.08153485045426667	-0.2706528240474476	-0.22001491546343074	0.12771621279759834
0.08153485025344816	0.27065282377033295	-0.22001491546343074	-0.12771621279759834
0.08153485025344816	-0.27065282377033295	-0.22001491548331226	0.12771621910178196
0.08153485004839621	0.27065282403998553	-0.22001491548331226	-0.12771621910178196
0.08153485004839621	-0.27065282403998553	-0.2563997656928536	0.04113107791221576
0.15518605215468678	0.22722069278876197	-0.2563997656928536	-0.04113107791221576
0.15518605215468678	-0.22722069278876197	-0.25639976779069956	0.04113108159268455
0.08153485007711334	0.2706528234910001	-0.25639976779069956	-0.04113108159268455
0.08153485007711334	-0.2706528234910001	-0.25639976796639596	0.04113108300596356
0.23055663521075648	0.14864280222336415	-0.25639976796639596	-0.04113108300596356
0.23055663521075648	-0.14864280222336415	0.20293813406577824	0.14710407927094038
0.23055663547694338	0.14864280362463442	0.20293813406577824	-0.14710407927094038
0.23055663547694338	-0.14864280362463442	0.20293813438698705	0.14710407916696558
0.23055663547046576	0.14864280326395776	0.20293813438698705	-0.14710407916696558
0.23055663547046576	-0.14864280326395776	0.20293813421921567	0.14710407916738902
-0.16823243278575659	0.2156411754347434	0.20293813421921567	-0.14710407916738902
-0.16823243278575659	-0.2156411754347434	0.20293813429899324	0.14710407913561357
-0.16823243324887716	0.21564117590081233	0.20293813429899324	-0.14710407913561357
-0.16823243324887716	-0.21564117590081233	-0.21961980959973856	0.12729437139524452
-0.16823243314897082	0.2156411766737248	-0.21961980959973856	-0.12729437139524452
-0.16823243314897082	-0.2156411766737248	0.255313438193955	0.015028550452493334
-0.16823243285377038	0.2156411764106728	0.255313438193955	-0.015028550452493334
-0.16823243285377038	-0.2156411764106728	0.25531343818756846	0.015028550712513912
-0.16831522984729747	0.215609949691729	0.25531343818756846	-0.015028550712513912
-0.16831522984729747	-0.215609949691729	0.2553134383172881	0.015028550735175016
-0.16831523108464144	0.2156099513818617	0.2553134383172881	-0.015028550735175016
-0.16831523108464144	-0.2156099513818617	-0.25633635187308923	0.04108857599766872
-0.16831523032844453	0.2156099512900067	-0.25633635187308923	-0.04108857599766872
-0.16831523032844453	-0.2156099512900067	-0.2563363498955474	0.04108856980580041
-0.16831523048950936	0.21560995065191765	-0.2563363498955474	-0.04108856980580041
-0.16831523048950936	-0.21560995065191765	-0.25633635200808036	0.041088574049923915
-0.16831523068745152	0.21560995142938075	-0.25633635200808036	-0.041088574049923915
-0.16831523068745152	-0.21560995142938075	0.2553134385991343	0.01502855057917209
-0.20791247260640405	0.1727393758489457	0.2553134385991343	-0.01502855057917209
-0.20791247260640405	-0.1727393758489457	0.2553134382600843	0.015028550570191205
-0.20791247262232676	0.17273937604534007	0.2553134382600843	-0.015028550570191205
-0.20791247262232676	-0.17273937604534007	-0.21969697854658937	0.12734196585173838
-0.20777809448149284	0.1728709590986972	-0.21969697854658937	-0.12734196585173838
-0.20777809448149284	-0.1728709590986972	-0.21969697423241147	0.12734197517805873
-0.20777809433828587	0.17287095917233222	-0.21969697423241147	-0.12734197517805873
-0.20777809433828587	-0.17287095917233222	-0.2196969752013529	0.12734197191000035
-0.20777809431263608	0.1728709590998487	-0.2196969752013529	-0.12734197191000035
-0.20777809431263608	-0.1728709590998487	-0.21969697484455186	0.12734196974928758
-0.2079124725500875	0.17273937600686298	-0.21969697484455186	-0.12734196974928758
-0.2079124725500875	-0.17273937600686298	-0.2098784948325976	0.14203466496923034
-0.03379142178495939	0.27875485777344255	-0.2098784948325976	-0.14203466496923034
-0.03379142178495939	-0.27875485777344255	-0.20987849634601408	0.14203466699944312
-0.033791421891852885	0.2787548576069097	-0.20987849634601408	-0.14203466699944312
-0.033791421891852885	-0.2787548576069097	-0.20987849571145983	0.14203466677411897
-0.033791421999103025	0.2787548577111082	-0.20987849571145983	-0.14203466677411897
-0.033791421999103025	-0.2787548577111082	-0.2563407818288893	0.041095418640324594
-0.03377040836097066	0.2786434633582854	-0.2563407818288893	-0.041095418640324594
-0.03377040836097066	-0.2786434633582854	-0.2563407824334856	0.04109542187733957
-0.033770408122141465	0.2786434632349828	-0.2563407824334856	-0.04109542187733957
-0.033770408122141465	-0.2786434632349828	-0.256340785179506	0.041095427989235
-0.033770408229086404	0.27864346321207667	-0.256340785179506	-0.041095427989235
-0.033770408229086404	-0.27864346321207667	-0.2563407829484682	0.04109542719192129
-0.03377040866035631	0.27864346324476563	-0.2563407829484682	-0.04109542719192129
-0.03377040866035631	-0.27864346324476563	-0.2563407831913049	0.04109542446829091
-0.03518883093604838	0.2789718001040601	-0.2563407831913049	-0.04109542446829091
-0.03518883093604838	-0.2789718001040601	-0.21945009336349874	0.12735231049259235
-0.035188830764481475	0.278971799911147	-0.21945009336349874	-0.12735231049259235
-0.035188830764481475	-0.278971799911147	-0.21945009566777882	0.12735230702023945
-0.035188831109179905	0.278971799832276	-0.21945009566777882	-0.12735230702023945
-0.035188831109179905	-0.278971799832276	-0.219450099297392	0.1273522949067892
-0.03518883092981262	0.27897179965661484	-0.219450099297392	-0.1273522949067892
-0.03518883092981262	-0.27897179965661484	-0.2099081087283377	0.14198253763526608
0.12994307335186925	0.24333656831384584	-0.2099081087283377	-0.14198253763526608
0.12994307335186925	-0.24333656831384584	-0.2099081072830847	0.14198253522376586
0.1551860531558677	0.2272206927861852	-0.2099081072830847	-0.14198253522376586
0.1551860531558677	-0.2272206927861852	-0.20990810819901778	0.14198253594903917
0.15518605204042932	0.2272206931073524	-0.20990810819901778	-0.14198253594903917
0.15518605204042932	-0.2272206931073524	-0.2099081079003109	0.14198253612503658
0.15518605277639408	0.22722069291002206	-0.2099081079003109	-0.14198253612503658
0.15518605277639408	-0.22722069291002206	-0.1985494983266501	0.15432606833471385
0.15518605263830998	0.2272206925446077	-0.1985494983266501	-0.15432606833471385
0.15518605263830998	-0.2272206925446077	-0.19865491738853452	0.15436541269029647
0.23043756696153317	0.14854446527655435	-0.19865491738853452	-0.15436541269029647
0.23043756696153317	-0.14854446527655435	-0.2194500980523041	0.12735229874059126
-0.20787411785785717	0.1727904150326405	-0.2194500980523041	-0.12735229874059126
-0.20787411785785717	-0.1727904150326405	-0.21945009524830142	0.12735230043128568
-0.20787411780965392	0.17279041518515503	-0.21945009524830142	-0.12735230043128568
-0.20787411780965392	-0.17279041518515503	-0.19865491433262758	0.15436541423036013
-0.20787411750605553	0.1727904152686104	-0.19865491433262758	-0.15436541423036013
-0.20787411750605553	-0.1727904152686104	-0.19865491607947344	0.15436541352265226
-0.20787411741782416	0.17279041521006513	-0.19865491607947344	-0.15436541352265226
-0.20787411741782416	-0.17279041521006513	-0.20551216611903844	0.14754429645570225
0.23043756717312097	0.14854446444250452	-0.20551216611903844	-0.14754429645570225
0.23043756717312097	-0.14854446444250452	-0.20551216633078356	0.14754429674643205
0.2304375667345095	0.14854446453062045	-0.20551216633078356	-0.14754429674643205
0.2304375667345095	-0.14854446453062045	-0.20551216780958886	0.14754429761185775
-0.20787411764371855	0.17279041514315854	-0.20551216780958886	-0.14754429761185775
-0.20787411764371855	-0.17279041514315854	-0.20551216740376332	0.1475442970868856
-0.03518709583119533	0.2789557960545176	-0.20551216740376332	-0.1475442970868856
-0.03518709583119533	-0.2789557960545176	-0.205509587414696	0.14754701983452334
-0.035187096157438924	0.27895579573743506	-0.205509587414696	-0.14754701983452334
-0.035187096157438924	-0.27895579573743506	-0.20550958430012156	0.14754701837629625
-0.035187095816182776	0.27895579574362284	-0.20550958430012156	-0.14754701837629625
-0.035187095816182776	-0.27895579574362284	-0.2055095862264688	0.14754701934640518
-0.0351870959470372	0.27895579581007973	-0.2055095862264688	-0.14754701934640518
-0.0351870959470372	-0.27895579581007973	-0.2055095868588827	0.14754701928669203
-0.03518709567202749	0.2789557955841191	-0.2055095868588827	-0.14754701928669203
-0.03518709567202749	-0.2789557955841191	-0.20550958488563592	0.14754701850857171
0.2512075417881341	0.10685645801162942	-0.20550958488563592	-0.14754701850857171
0.2512075417881341	-0.10685645801162942	-0.19861353251199526	0.1543596992616076
0.2512075410665464	0.10685645796399318	-0.19861353251199526	-0.1543596992616076
0.2512075410665464	-0.10685645796399318	-0.19861353345793878	0.15435969692315812
0.2512075416314178	0.10685645666089867	-0.19861353345793878	-0.15435969692315812
0.2512075416314178	-0.10685645666089867	-0.19861353721340108	0.15435969426178606
0.25110708625739286	0.10662783021579691	-0.19861353721340108	-0.15435969426178606
0.25110708625739286	-0.10662783021579691	-0.1986135355823675	0.15435969581509604
0.2511070862968415	0.10662782876168389	-0.1986135355823675	-0.15435969581509604
0.2511070862968415	-0.10662782876168389	-0.19861353645527857	0.15435969553146991
0.2511070864975753	0.10662782811053409	-0.19861353645527857	-0.15435969553146991
0.2511070864975753	-0.10662782811053409	-0.13645267234156194	0.21183585941972233
0.12802915173771212	0.24464472954718358	-0.13645267234156194	-0.21183585941972233
0.12802915173771212	-0.24464472954718358	-0.1365430918024904	0.2117112569669778
0.12802915123172814	0.24464473068890857	-0.1365430918024904	-0.2117112569669778
0.12802915123172814	-0.24464473068890857	-0.2503555834646513	0.0501836670854095
0.12802915132930653	0.24464473046363228	-0.2503555834646513	-0.0501836670854095
0.12802915132930653	-0.24464473046363228	-0.25035558472157865	0.05018366736911488
0.2758757875355883	0.04969333682398227	-0.25035558472157865	-0.05018366736911488
0.2758757875355883	-0.04969333682398227	-0.23715360396597263	0.08942299914110931
0.27587578809342594	0.04969333720519813	-0.23715360396597263	-0.08942299914110931
0.27587578809342594	-0.04969333720519813	-0.23715359539958564	0.0894229870746978
0.27587578765940934	0.04969333746979856	-0.23715359539958564	-0.0894229870746978
0.27587578765940934	-0.04969333746979856	-0.2371535974440102	0.08942299159385086
0.22574608047812253	0.15399466220773836	-0.2371535974440102	-0.08942299159385086
0.22574608047812253	-0.15399466220773836	-0.25422153486970983	0.014985913103835574
0.22574608049187206	0.1539946622379409	-0.25422153486970983	-0.014985913103835574
0.22574608049187206	-0.1539946622379409	-0.2542215327861224	0.014985912643616628
0.22574608033941168	0.15399466224427774	-0.2542215327861224	-0.014985912643616628
0.22574608033941168	-0.15399466224427774	-0.25422153342067744	0.014985914264741756
0.2760107999635022	0.05016099208071819	-0.25422153342067744	-0.014985914264741756
0.2760107999635022	-0.05016099208071819	-0.25422153329095765	0.014985913603800752
-0.15839523491567475	0.21987125629315643	-0.25422153329095765	-0.014985913603800752
-0.15839523491567475	-0.21987125629315643	-0.1985494966557437	0.15432606974260699
-0.15839523531992927	0.219871256370723	-0.1985494966557437	-0.15432606974260699
-0.15839523531992927	-0.219871256370723	-0.19854950007906666	0.15432606684999164
-0.1582987153469458	0.21990919250174717	-0.19854950007906666	-0.15432606684999164
-0.1582987153469458	-0.21990919250174717	0.06653614689200887	0.2485688367472716
-0.15829871554138625	0.21990919205177023	0.06653614689200887	-0.2485688367472716
-0.15829871554138625	-0.21990919205177023	0.06681469903904286	0.24880516458772825
-0.15829871525083689	0.21990919203818216	0.06681469903904286	-0.24880516458772825
-0.15829871525083689	-0.21990919203818216	0.06681469882930513	0.24880516454694132
-0.1583952355612647	0.21987125682082528	0.06681469882930513	-0.24880516454694132
-0.1583952355612647	-0.21987125682082528	0.06681469888546149	0.24880516435658115
0.2760107992266987	0.05016099236753678	0.06681469888546149	-0.24880516435658115
0.2760107992266987	-0.05016099236753678	0.06696317037303084	0.2488612930264778
0.27601079918148985	0.05016098946335413	0.06696317037303084	-0.2488612930264778
0.27601079918148985	-0.05016098946335413	0.15481793247499298	0.19802284850112653
0.2305013157909856	0.14855170959095926	0.15481793247499298	-0.19802284850112653
0.2305013157909856	-0.14855170959095926	0.15481793248128745	0.1980228487241078
0.23050131587259287	0.14855171039955944	0.15481793248128745	-0.1980228487241078
0.23050131587259287	-0.14855171039955944	0.15433262639776776	0.1977343378799299
0.23050131588421136	0.14855170998244874	0.15433262639776776	-0.1977343378799299
0.23050131588421136	-0.14855170998244874	0.1543326264478434	0.19773433803921747
0.23050131571779808	0.14855171006560183	0.1543326264478434	-0.19773433803921747
0.23050131571779808	-0.14855171006560183	0.1543326266064302	0.19773433804150883
0.1253765167160723	0.24604270662611588	0.1543326266064302	-0.19773433804150883
0.1253765167160723	-0.24604270662611588	0.15433262662385044	0.19773433789711148
0.12537651655290674	0.24604270708607376	0.15433262662385044	-0.19773433789711148
0.12537651655290674	-0.24604270708607376	0.24817275304685366	0.0540426922791695
0.1253765164375934	0.24604270696220396	0.24817275304685366	-0.0540426922791695
0.1253765164375934	-0.24604270696220396	0.24817275259793037	0.05404269149367595
0.12625596761959132	0.24556666499816923	0.24817275259793037	-0.05404269149367595
0.12625596761959132	-0.24556666499816923	0.2481727515122891	0.054042692097522105
0.12625596569802763	0.245566667039341	0.2481727515122891	-0.054042692097522105
0.12625596569802763	-0.245566667039341	0.2483571693089418	0.05384105637838169
0.12625596637158043	0.245566666117581	0.2483571693089418	-0.05384105637838169
0.12625596637158043	-0.245566666117581	0.24835716983116385	0.05384105741074527
0.23050131597508897	0.148551710881594	0.24835716983116385	-0.05384105741074527
0.23050131597508897	-0.148551710881594	0.24835716861497173	0.05384105721518651
0.22598108772168518	0.15320329462883592	0.24835716861497173	-0.05384105721518651
0.22598108772168518	-0.15320329462883592	0.24835716831312396	0.053841058293958986
0.2259810878683412	0.15320329464699664	0.24835716831312396	-0.053841058293958986
0.2259810878683412	-0.15320329464699664	0.1544934947560453	0.1978301632363805
0.22598108779855952	0.1532032946957684	0.1544934947560453	-0.1978301632363805
0.22598108779855952	-0.1532032946957684	0.1544934946640995	0.19783016331512232
0.27597812755620865	0.05006642153743068	0.1544934946640995	-0.19783016331512232
0.27597812755620865	-0.05006642153743068	0.1544934947827868	0.19783016364475348
0.2759781273338159	0.05006641961342302	0.1544934947827868	-0.19783016364475348
0.2759781273338159	-0.05006641961342302	0.15449349457289738	0.19783016353232732
0.2759781270224938	0.05006641798942752	0.15449349457289738	-0.19783016353232732
0.2759781270224938	-0.05006641798942752	0.15449349466572515	0.1978301635436599
0.2759781273972488	0.05006641824080398	0.15449349466572515	-0.1978301635436599
0.2759781273972488	-0.05006641824080398	0.24842393032048599	0.050520111673395415
-0.15835095111320133	0.2198831182741	0.24842393032048599	-0.050520111673395415
-0.15835095111320133	-0.2198831182741	0.24842393234531765	0.05052011156886535
-0.15835095183142417	0.21988311857940657	0.24842393234531765	-0.05052011156886535
-0.15835095183142417	-0.21988311857940657	0.2484239314015554	0.05052011019661166
-0.15835095178406883	0.21988311802682828	0.2484239314015554	-0.05052011019661166
-0.15835095178406883	-0.21988311802682828	0.24850386420792436	0.05061247773868106
-0.15835095226486012	0.2198831181875449	0.24850386420792436	-0.05061247773868106
-0.15835095226486012	-0.2198831181875449	0.24850386534543376	0.05061247921458917
-0.15835095155782905	0.21988311832496243	0.24850386534543376	-0.05061247921458917
-0.15835095155782905	-0.21988311832496243	0.24850386459861665	0.050612479049752676
0.12559478266758073	0.24585147006461103	0.24850386459861665	-0.050612479049752676
0.12559478266758073	-0.24585147006461103	0.2103250430172972	0.1356059502087401
0.12559478396170504	0.2458514691204535	0.2103250430172972	-0.1356059502087401
0.12559478396170504	-0.2458514691204535	0.2103250433156385	0.13560595027339342
0.12559478348399683	0.24585146892645324	0.2103250433156385	-0.13560595027339342
0.12559478348399683	-0.24585146892645324	0.21032504331108645	0.13560595059595723
0.12559478367808782	0.24585146844287833	0.21032504331108645	-0.13560595059595723
0.12559478367808782	-0.24585146844287833	0.21032504326911677	0.13560595052856025
0.12619634329171148	0.24567258041099138	0.21032504326911677	-0.13560595052856025
0.12619634329171148	-0.24567258041099138	0.21045710662369665	0.13608252522393402
0.12619634303042715	0.24567258095379904	0.21045710662369665	-0.13608252522393402
0.12619634303042715	-0.24567258095379904	0.2104571062601885	0.13608252506898919
0.12619634222420872	0.24567258156961125	0.2104571062601885	-0.13608252506898919
0.12619634222420872	-0.24567258156961125	0.2104571064162647	0.13608252524074219
0.12619634225073706	0.24567258174601933	0.2104571064162647	-0.13608252524074219
0.12619634225073706	-0.24567258174601933	0.21045710625516462	0.13608252475740285
0.22619416075704835	0.15338437203967029	0.21045710625516462	-0.13608252475740285
0.22619416075704835	-0.15338437203967029	0.1929950672108196	0.1562186687154533
0.2261941609691418	0.15338437203802974	0.1929950672108196	-0.1562186687154533
0.2261941609691418	-0.15338437203802974	0.19299506693988705	0.15621866868676504
0.22619416092254413	0.15338437213639494	0.19299506693988705	-0.15621866868676504
0.22619416092254413	-0.15338437213639494	0.19299506699536118	0.15621866888971914
0.22619416085076144	0.15338437204603333	0.19299506699536118	-0.15621866888971914
0.22619416085076144	-0.15338437204603333	0.2104571061791547	0.13608252478804073
0.2261941608667429	0.15338437208641548	0.2104571061791547	-0.13608252478804073
0.2261941608667429	-0.15338437208641548	0.19022399605081042	0.15874450589013558
0.2511789428137423	0.10674552259211924	0.19022399605081042	-0.15874450589013558
0.2511789428137423	-0.10674552259211924	0.1902239964867612	0.1587445058232333
0.25117894309283095	0.10674552297091486	0.1902239964867612	-0.1587445058232333
0.25117894309283095	-0.10674552297091486	0.19022399660714548	0.15874450563344503
0.2511789423752794	0.10674552446749391	0.19022399660714548	-0.15874450563344503
0.2511789423752794	-0.10674552446749391	0.1879188056278251	0.1607883628188379
0.2511789429351986	0.10674552383975508	0.1879188056278251	-0.1607883628188379
0.2511789429351986	-0.10674552383975508	0.18791880517629608	0.16078836316760925
0.25117894251330847	0.1067455237637007	0.18791880517629608	-0.16078836316760925
0.25117894251330847	-0.1067455237637007	0.18791880548096748	0.16078836299325985
0.27589303331175596	0.0499750111133482	0.18791880548096748	-0.16078836299325985
0.27589303331175596	-0.0499750111133482	0.18791880511611558	0.16078836261568877
0.2758930330048348	0.0499750075166788	0.18791880511611558	-0.16078836261568877
0.2758930330048348	-0.0499750075166788	0.24850387588865064	0.05058897842711436
0.2758930327035995	0.049975007858180986	0.24850387588865064	-0.05058897842711436
0.2758930327035995	-0.049975007858180986	0.2485038772393076	0.05058897807589456
0.27589303296553613	0.049975008556954775	0.2485038772393076	-0.05058897807589456
0.27589303296553613	-0.049975008556954775	0.2485038765661326	0.05058898087198912
0.275893033111155	0.049975009739108525	0.2485038765661326	-0.05058898087198912
0.275893033111155	-0.049975009739108525	0.24850387739705992	0.050588980936412585
-0.08302697781124914	0.26277039246150397	0.24850387739705992	-0.050588980936412585
-0.08302697781124914	-0.26277039246150397	0.2485038773046085	0.050588979326767806
-0.08477753589295664	0.26221932452248503	0.2485038773046085	-0.050588979326767806
-0.08477753589295664	-0.26221932452248503	0.19318176146320037	0.15530734146135167
-0.2726694644855988	0.05702294303238432	0.19318176146320037	-0.15530734146135167
-0.2726694644855988	-0.05702294303238432	0.19318176125060765	0.15530734169783905
-0.27266946474017095	0.05702294309370693	0.19318176125060765	-0.15530734169783905
-0.27266946474017095	-0.05702294309370693	0.19318176138339246	0.1553073416434855
-0.23942141503120962	0.1296749139546644	0.19318176138339246	-0.1553073416434855
-0.23942141503120962	-0.1296749139546644	0.1906620176227989	0.158911920331325
-0.2392116821681661	0.12996891760061222	0.1906620176227989	-0.158911920331325
-0.2392116821681661	-0.12996891760061222	0.19066201748245418	0.15891192092436
-0.23921168213939503	0.12996891803457525	0.19066201748245418	-0.15891192092436
-0.23921168213939503	-0.12996891803457525	0.190662017741166	0.15891192090803266
-0.23921168241276292	0.12996891832884183	0.190662017741166	-0.15891192090803266
-0.23921168241276292	-0.12996891832884183	0.1906620178930068	0.15891192061431694
0.12559478526830659	0.2458514675446863	0.1906620178930068	-0.15891192061431694
0.12559478526830659	-0.2458514675446863	0.1906620174996645	0.15891192063161436
-0.08302697865719254	0.262770392387216	0.1906620174996645	-0.15891192063161436
-0.08302697865719254	-0.262770392387216	0.18905137700587166	0.15945707799207137
0.27449829319233365	0.049061743272155865	0.18905137700587166	-0.15945707799207137
0.27449829319233365	-0.049061743272155865	0.18905137734355457	0.15945707840066667
0.2744982932257587	0.049061743352624816	0.18905137734355457	-0.15945707840066667
0.2744982932257587	-0.049061743352624816	0.18905137740478362	0.159457077923474
0.2744982932004417	0.04906174331248336	0.18905137740478362	-0.159457077923474
0.2744982932004417	-0.04906174331248336	0.18905137756078894	0.1594570779981619
0.12293844478970674	0.24709167872565735	0.18905137756078894	-0.1594570779981619
0.12293844478970674	-0.24709167872565735	0.192473416235997	0.15589051308833946
0.12293844580903056	0.24709167708077584	0.192473416235997	-0.15589051308833946
0.12293844580903056	-0.24709167708077584	0.19247341605018098	0.1558905133229085
0.12293844509098742	0.2470916774635368	0.19247341605018098	-0.1558905133229085
0.12293844509098742	-0.2470916774635368	0.19247341592142903	0.1558905131940212
0.12293844538196921	0.2470916776865298	0.19247341592142903	-0.1558905131940212
0.12293844538196921	-0.2470916776865298	0.19247341612868485	0.1558905132167126
-0.24760651950862747	0.11373236621328915	0.19247341612868485	-0.1558905132167126
-0.24760651950862747	-0.11373236621328915	0.19254011402539162	0.15610154867451229
-0.2726532036758727	0.05701955630622948	0.19254011402539162	-0.15610154867451229
-0.2726532036758727	-0.05701955630622948	0.19254011456856035	0.15610154836689244
-0.27265320372878893	0.057019556326687384	0.19254011456856035	-0.15610154836689244
-0.27265320372878893	-0.057019556326687384	0.19254011429026985	0.156101548463335
-0.2726532039310883	0.05701955633719333	0.19254011429026985	-0.156101548463335
-0.2726532039310883	-0.05701955633719333	0.19254011426522485	0.15610154832369477
-0.2726532038156509	0.05701955640232794	0.19254011426522485	-0.15610154832369477
-0.2726532038156509	-0.05701955640232794	0.1925401142182927	0.15610154816025656
-0.2726532039140293	0.05701955641139483	0.1925401142182927	-0.15610154816025656
-0.2726532039140293	-0.05701955641139483	-0.25422153186994545	0.014985914205699552
0.27415932757728223	0.049369428920166936	-0.25422153186994545	-0.014985914205699552
0.27415932757728223	-0.049369428920166936	-0.15268641137888167	0.1953199463564164
0.27415932747801175	0.04936942894014075	-0.15268641137888167	-0.1953199463564164
0.27415932747801175	-0.04936942894014075	-0.15268640390972393	0.1953199524996486
0.2741593275057704	0.04936942899382237	-0.15268640390972393	-0.1953199524996486
0.2741593275057704	-0.04936942899382237	0.03622410908147694	0.25485484304464723
-0.2430772105700187	0.12385772776304826	0.03622410908147694	-0.25485484304464723
-0.2430772105700187	-0.12385772776304826	0.03622410898946917	0.25485484277739123
-0.24307721025198414	0.12385772766816355	0.03622410898946917	-0.25485484277739123
-0.24307721025198414	-0.12385772766816355	0.03661971237562144	0.25519789165703477
-0.24307720991758952	0.1238577276938678	0.03661971237562144	-0.25519789165703477
-0.24307720991758952	-0.1238577276938678	0.036619712447982324	0.25519789154301004
-0.24322471951023217	0.12349638376444648	0.036619712447982324	-0.25519789154301004
-0.24322471951023217	-0.12349638376444648	0.03661971248941126	0.25519789164677226
-0.2432247186015652	0.12349638191348818	0.03661971248941126	-0.25519789164677226
-0.2432247186015652	-0.12349638191348818	-0.13654309180420726	0.21171125684189623
-0.24322471928012646	0.12349638222547271	-0.13654309180420726	-0.21171125684189623
-0.24322471928012646	-0.12349638222547271	-0.13654309177910873	0.21171125706516034
-0.24501063480833576	0.11990483014922389	-0.13654309177910873	-0.21171125706516034
-0.24501063480833576	-0.11990483014922389	0.04122293631871014	0.253333747003397
-0.24501063461553646	0.11990482869349851	0.04122293631871014	-0.253333747003397
-0.24501063461553646	-0.11990482869349851	0.04122292959980077	0.2533337475608179
-0.24501063526022054	0.11990482756013449	0.04122292959980077	-0.2533337475608179
-0.24501063526022054	-0.11990482756013449	0.04122293200527069	0.25333374849411733
-0.24501063548450908	0.11990482831146748	0.04122293200527069	-0.25333374849411733
-0.24501063548450908	-0.11990482831146748	0.06653614673236358	0.24856883671721114
-0.23934966516560308	0.12967846268954394	0.06653614673236358	-0.24856883671721114
-0.23934966516560308	-0.12967846268954394	-0.1364526722774318	0.21183585913480443
-0.2393496657575983	0.12967846267207922	-0.1364526722774318	-0.21183585913480443
-0.2393496657575983	-0.12967846267207922	-0.1364526723902821	0.2118358592006368
-0.23934966610552416	0.12967846330174887	-0.1364526723902821	-0.2118358592006368
-0.23934966610552416	-0.12967846330174887	-0.13645267227557295	0.21183585933062998
-0.23934966582133985	0.12967846323006213	-0.13645267227557295	-0.21183585933062998
-0.23934966582133985	-0.12967846323006213	-0.1364526722484135	0.2118358592892081
-0.23942440582234084	0.12963262335826783	-0.1364526722484135	-0.2118358592892081
-0.23942440582234084	-0.12963262335826783	0.06681469880883059	0.24880516464115815
-0.2394244075795056	0.12963262382105625	0.06681469880883059	-0.24880516464115815
-0.2394244075795056	-0.12963262382105625	0.06681469874275933	0.2488051645305871
-0.23942440737178883	0.1296326240718549	0.06681469874275933	-0.2488051645305871
-0.23942440737178883	-0.1296326240718549	0.139693410037182	0.20905425794319754
-0.23942440700962142	0.1296326241777285	0.139693410037182	-0.20905425794319754
-0.23942440700962142	-0.1296326241777285	0.13969341020104326	0.20905425820680246
-0.23942440680767035	0.12963262364396946	0.13969341020104326	-0.20905425820680246
-0.23942440680767035	-0.12963262364396946	0.13969341007128355	0.20905425776738407
-0.24316643025136525	0.12354082836154498	0.13969341007128355	-0.20905425776738407
-0.24316643025136525	-0.12354082836154498	0.13993011296610774	0.20878364304151112
-0.2431664306881956	0.12354082755469466	0.13993011296610774	-0.20878364304151112
-0.2431664306881956	-0.12354082755469466	0.13993011292986282	0.2087836427441836
-0.24316642936524727	0.1235408266135367	0.13993011292986282	-0.2087836427441836
-0.24316642936524727	-0.1235408266135367	0.13993011295964009	0.20878364291037182
-0.24316642942217948	0.12354082756879604	0.13993011295964009	-0.20878364291037182
-0.24316642942217948	-0.12354082756879604	0.1399301128935908	0.20878364292751794
0.1754157202479437	0.20029769437064834	0.1399301128935908	-0.20878364292751794
0.1754157202479437	-0.20029769437064834	0.25350915174435545	0.013007403302015627
0.17541572091228025	0.2002976927656627	0.25350915174435545	-0.013007403302015627
0.17541572091228025	-0.2002976927656627	0.22233717742085943	0.11639002997690588
0.17541572053201326	0.2002976931605504	0.22233717742085943	-0.11639002997690588
0.17541572053201326	-0.2002976931605504	0.22233717711102347	0.11639003034902677
0.1080000559134311	0.25273112158588834	0.22233717711102347	-0.11639003034902677
0.1080000559134311	-0.25273112158588834	0.22233717728461896	0.11639003036234673
0.10840054881701978	0.2525510933181859	0.22233717728461896	-0.11639003036234673
0.10840054881701978	-0.2525510933181859	0.22233717740554043	0.11639003022093752
0.2710973176030468	0.04564314117723841	0.22233717740554043	-0.11639003022093752
0.2710973176030468	-0.04564314117723841	0.22233717721783364	0.11639003017322125
0.11756794059432712	0.24921717036364718	0.22233717721783364	-0.11639003017322125
0.11756794059432712	-0.24921717036364718	0.25350915147918573	0.013007403065330119
0.11756794066343457	0.24921717015233508	0.25350915147918573	-0.013007403065330119
0.11756794066343457	-0.24921717015233508	0.2535091517179173	0.013007402985773433
0.11756794092467765	0.24921717017420603	0.2535091517179173	-0.013007402985773433
0.11756794092467765	-0.24921717017420603	0.25350915165602633	0.013007403003088584
0.2726063952898614	0.05492690972276945	0.25350915165602633	-0.013007403003088584
0.2726063952898614	-0.05492690972276945	0.25275177449624536	0.013167639328948462
0.27260639521691604	0.05492690970957	0.25275177449624536	-0.013167639328948462
0.27260639521691604	-0.05492690970957	0.25275177491804024	0.01316763945942645
0.272606395242035	0.05492690969227451	0.25275177491804024	-0.01316763945942645
0.272606395242035	-0.05492690969227451	0.25275177486458067	0.01316763987216103
0.12224409740052164	0.24737323401874736	0.25275177486458067	-0.01316763987216103
0.12224409740052164	-0.24737323401874736	0.2527517748120277	0.013167639724057382
0.12224409730425187	0.24737323467670153	0.2527517748120277	-0.013167639724057382
0.12224409730425187	-0.24737323467670153	0.2527517746650064	0.013167639778296939
0.12224409673541008	0.24737323474997264	0.2527517746650064	-0.013167639778296939
0.12224409673541008	-0.24737323474997264	0.18804087778399345	0.15950208356707057
0.12224409612160944	0.24737323522394178	0.18804087778399345	-0.15950208356707057
0.12224409612160944	-0.24737323522394178	0.18804087782055678	0.15950208367250554
0.12224409627888104	0.24737323524050753	0.18804087782055678	-0.15950208367250554
0.12224409627888104	-0.24737323524050753	0.18804087803563047	0.1595020837115594
0.27260639527251596	0.05492690970220423	0.18804087803563047	-0.1595020837115594
0.27260639527251596	-0.05492690970220423	0.18804087792756852	0.15950208403996952
0.27260639528418074	0.05492690968148236	0.18804087792756852	-0.15950208403996952
0.27260639528418074	-0.05492690968148236	0.1880408780387503	0.15950208398889468
0.11800751185158015	0.24907808653451266	0.1880408780387503	-0.15950208398889468
0.11800751185158015	-0.24907808653451266	-0.15268641210128386	0.1953199438393915
0.11800751229879711	0.2490780856450663	-0.15268641210128386	-0.1953199438393915
0.11800751229879711	-0.2490780856450663	-0.25033335568659987	0.05020285917323923
0.11800751245973587	0.24907808590775413	-0.25033335568659987	-0.05020285917323923
0.11800751245973587	-0.24907808590775413	-0.2503333578958525	0.05020285990199934
0.2744363384014115	0.04868767152596152	-0.2503333578958525	-0.05020285990199934
0.2744363384014115	-0.04868767152596152	-0.250333357097978	0.0502028597835836
0.2744363384298531	0.04868767156196641	-0.250333357097978	-0.0502028597835836
0.2744363384298531	-0.04868767156196641	-0.25035558574153294	0.050183667926522416
0.2744363385156499	0.04868767161877139	-0.25035558574153294	-0.050183667926522416
0.2744363385156499	-0.04868767161877139	-0.25035558446202966	0.05018366739346332
0.2744363386412824	0.0486876715440461	-0.25035558446202966	-0.05018366739346332
0.2744363386412824	-0.0486876715440461	-0.06156608132986207	0.24875061108475774
0.27443633854019406	0.04868767156632631	-0.06156608132986207	-0.24875061108475774
0.27443633854019406	-0.04868767156632631	-0.06156608910927215	0.24875060782078828
-0.27124065434662614	0.056889885041408884	-0.06156608910927215	-0.24875060782078828
-0.27124065434662614	-0.056889885041408884	-0.061566086065595924	0.24875061042690796
-0.27124065444069856	0.05688988509326002	-0.061566086065595924	-0.24875061042690796
-0.27124065444069856	-0.05688988509326002	-0.24713242499849136	0.061888697563817055
-0.271240654534803	0.05688988509179708	-0.24713242499849136	-0.061888697563817055
-0.271240654534803	-0.05688988509179708	-0.2471324274913473	0.06188869365296114
0.1179572134850825	0.24910873485886498	-0.2471324274913473	-0.06188869365296114
0.1179572134850825	-0.24910873485886498	-0.24713242683482656	0.06188869503398406
0.11795721359573981	0.24910873471951164	-0.24713242683482656	-0.06188869503398406
0.11795721359573981	-0.24910873471951164	-0.24703346780845414	0.061877642132265626
0.11795721368566815	0.2491087344152385	-0.24703346780845414	-0.061877642132265626
0.11795721368566815	-0.2491087344152385	-0.24703347008939447	0.06187763669316067
0.11795721393472586	0.24910873423886362	-0.24703347008939447	-0.06187763669316067
0.11795721393472586	-0.24910873423886362	-0.06144532309117728	0.2482905957399077
-0.24688464001685126	0.115537900378892	-0.06144532309117728	-0.2482905957399077
-0.24688464001685126	-0.115537900378892	-0.24708368398091976	0.06190830129250475
-0.23189151565417065	0.1380399637693461	-0.24708368398091976	-0.06190830129250475
-0.23189151565417065	-0.1380399637693461	-0.24708368434617356	0.061908298034494054
-0.23189151503597227	0.1380399638170496	-0.24708368434617356	-0.061908298034494054
-0.23189151503597227	-0.1380399638170496	-0.2470836856639775	0.06190829587559938
-0.2318915153352119	0.13803996359289392	-0.2470836856639775	-0.06190829587559938
-0.2318915153352119	-0.13803996359289392	-0.24708368635305988	0.06190829335925335
-0.23183235016624185	0.1381358580497528	-0.24708368635305988	-0.06190829335925335
-0.23183235016624185	-0.1381358580497528	-0.24708368709381273	0.06190829358943675
-0.23183234979732717	0.1381358577482495	-0.24708368709381273	-0.06190829358943675
-0.23183234979732717	-0.1381358577482495	-0.06149190291008506	0.24815758683576505
-0.2318323499456037	0.13813585772381454	-0.06149190291008506	-0.24815758683576505
-0.2318323499456037	-0.13813585772381454	-0.06149189505328597	0.2481575874281001
-0.24688464002248584	0.11553789855630031	-0.06149189505328597	-0.2481575874281001
-0.24688464002248584	-0.11553789855630031	-0.061491897716075064	0.24815758759160858
-0.24688464008205796	0.11553789978716161	-0.061491897716075064	-0.24815758759160858
-0.24688464008205796	-0.11553789978716161	-0.061491897877670766	0.24815758519135428
-0.24626019982731734	0.11724389281557826	-0.061491897877670766	-0.24815758519135428
-0.24626019982731734	-0.11724389281557826	-0.129189906454155	0.21631357107618748
-0.24626019974848268	0.11724388955604692	-0.129189906454155	-0.21631357107618748
-0.24626019974848268	-0.11724388955604692	-0.12918990635066685	0.21631357141018248
-0.24626019942884192	0.11724389107543479	-0.12918990635066685	-0.21631357141018248
-0.24626019942884192	-0.11724389107543479	-0.1291899073370848	0.21631357280550378
-0.24588387810399434	0.11784363493404104	-0.1291899073370848	-0.21631357280550378
-0.24588387810399434	-0.11784363493404104	-0.12918990742823538	0.21631357231841677
-0.24588387835706554	0.11784363570852857	-0.12918990742823538	-0.21631357231841677
-0.24588387835706554	-0.11784363570852857	0.04120897301311461	0.25287608349628826
-0.24588387858904073	0.11784363549042273	0.04120897301311461	-0.25287608349628826
-0.24588387858904073	-0.11784363549042273	-0.1291850026465089	0.21631502759666316
-0.24605652889824237	0.11762694518278581	-0.1291850026465089	-0.21631502759666316
-0.24605652889824237	-0.11762694518278581	-0.12918500527701363	0.216315030303573
-0.2460565293209306	0.1176269460984015	-0.12918500527701363	-0.216315030303573
-0.2460565293209306	-0.1176269460984015	-0.1291850042510675	0.2163150294727101
-0.24474985084965079	0.1204820638660193	-0.1291850042510675	-0.2163150294727101
-0.24474985084965079	-0.1204820638660193	-0.12918500473454742	0.21631502982372433
-0.24474985076281663	0.12048206609777067	-0.12918500473454742	-0.21631502982372433
-0.24474985076281663	-0.12048206609777067	-0.12918500342049877	0.21631502805132016
-0.24474985181741013	0.12048206611526065	-0.12918500342049877	-0.21631502805132016
-0.24474985181741013	-0.12048206611526065	-0.06127282950909857	0.2481394614515962
-0.2447498519557447	0.12048206585078486	-0.06127282950909857	-0.2481394614515962
-0.2447498519557447	-0.12048206585078486	-0.06127283005648406	0.24813945876211174
-0.24474985169594066	0.12048206536775724	-0.06127283005648406	-0.24813945876211174
-0.24474985169594066	-0.12048206536775724	-0.061272837291168475	0.24813945554059305
-0.24615377235939095	0.11726257169889014	-0.061272837291168475	-0.24813945554059305
-0.24615377235939095	-0.11726257169889014	-0.0612728398819731	0.24813945827233783
-0.2461537725166385	0.11726257253765175	-0.0612728398819731	-0.24813945827233783
-0.2461537725166385	-0.11726257253765175	-0.061272837139018814	0.24813945864501843
-0.24615377282508089	0.11726257394224708	-0.061272837139018814	-0.24813945864501843
-0.24615377282508089	-0.11726257394224708	0.23839677015232913	0.08299171076447025
-0.24615377260625015	0.1172625734323543	0.23839677015232913	-0.08299171076447025
-0.24615377260625015	-0.1172625734323543	0.23839677017347122	0.0829917110499743
-0.24311996355935206	0.12370861427229513	0.23839677017347122	-0.0829917110499743
-0.24311996355935206	-0.12370861427229513	0.23839677002004753	0.08299171095531728
-0.24311996332231112	0.12370861224562754	0.23839677002004753	-0.08299171095531728
-0.24311996332231112	-0.12370861224562754	0.04116397262705691	0.25270428173961795
-0.24311996290326005	0.12370861373542708	0.04116397262705691	-0.25270428173961795
-0.24311996290326005	-0.12370861373542708	0.041163978567359004	0.25270427889536606
-0.2431199629785667	0.12370861268712713	0.041163978567359004	-0.25270427889536606
-0.2431199629785667	-0.12370861268712713	0.041163977210720126	0.2527042801344826
-0.2431199633563114	0.1237086133256317	0.041163977210720126	-0.2527042801344826
-0.2431199633563114	-0.1237086133256317	0.04116397573147657	0.2527042781011042
0.2653525271481596	0.0722296222203962	0.04116397573147657	-0.2527042781011042
0.2653525271481596	-0.0722296222203962	0.22152388792527122	0.11634585336036442
0.26535252727061065	0.0722296215026267	0.22152388792527122	-0.11634585336036442
0.26535252727061065	-0.0722296215026267	0.22152388770433318	0.11634585326893708
0.26535252761736033	0.07222962107031144	0.22152388770433318	-0.11634585326893708
0.26535252761736033	-0.07222962107031144	0.2215238879319133	0.11634585311894556
0.2654519988468053	0.07168158024309919	0.2215238879319133	-0.11634585311894556
0.2654519988468053	-0.07168158024309919	0.04135590333037056	0.2526435987021389
0.26545199847063433	0.07168157796823024	0.04135590333037056	-0.2526435987021389
0.26545199847063433	-0.07168157796823024	0.04135590088038349	0.25264359635005934
0.265451999126104	0.0716815778487297	0.04135590088038349	-0.25264359635005934
0.265451999126104	-0.0716815778487297	0.04135589393480654	0.2526435968943818
-0.08302697979252777	0.26277039178337636	0.04135589393480654	-0.2526435968943818
-0.08302697979252777	-0.26277039178337636	0.04135589431363382	0.2526436007716111
0.10800005610206612	0.25273112131094105	0.04135589431363382	-0.2526436007716111
0.10800005610206612	-0.25273112131094105	0.04135589640406284	0.25264359929605795
0.10800005615039769	0.2527311214983833	0.04135589640406284	-0.25264359929605795
0.10800005615039769	-0.2527311214983833	0.18710020340015263	0.15968912275160638
0.11774247419926112	0.2491736923925307	0.18710020340015263	-0.15968912275160638
0.11774247419926112	-0.2491736923925307	0.1871002037179334	0.15968912321653947
0.11774247371247124	0.24917369332169195	0.1871002037179334	-0.15968912321653947
0.11774247371247124	-0.24917369332169195	0.1871002034870648	0.15968912330021032
0.11774247376435282	0.2491736929820854	0.1871002034870648	-0.15968912330021032
0.11774247376435282	-0.2491736929820854	0.18710020298838226	0.15968912365667376
0.11774247393504418	0.2491736930490294	0.18710020298838226	-0.15968912365667376
0.11774247393504418	-0.2491736930490294	0.1871002032635303	0.15968912368768884
0.1177424743642253	0.2491736926179989	0.1871002032635303	-0.15968912368768884
0.1177424743642253	-0.2491736926179989	-0.25131081558853136	0.0
-0.12249981159818693	0.2424742706329992	-0.18938536360310976	0.15738527807221156
-0.12249981159818693	-0.2424742706329992	-0.18938536360310976	-0.15738527807221156
-0.12249981168962819	0.24247427057974233	-0.18976335105732378	0.1572669058080006
-0.12249981168962819	-0.24247427057974233	-0.18976335105732378	-0.1572669058080006
-0.12249981175800718	0.24247427066170846	-0.18976334279483958	0.1572669106585049
-0.12249981175800718	-0.24247427066170846	-0.18976334279483958	-0.1572669106585049
0.10843463601942897	0.25257795103725145	-0.18976334718419063	0.15726690950250205
0.10843463601942897	-0.25257795103725145	-0.18976334718419063	-0.15726690950250205
0.1084346359166268	0.25257795093376095	-0.21361314356058525	0.128729630226078
0.1084346359166268	-0.25257795093376095	-0.21361314356058525	-0.128729630226078
0.1084346358556191	0.2525779512318944	-0.21361314159044095	0.12872963835885456
0.1084346358556191	-0.2525779512318944	-0.21361314159044095	-0.12872963835885456
0.10843463583305912	0.25257795111311143	-0.21361314258530206	0.1287296320579776
0.10843463583305912	-0.25257795111311143	-0.21361314258530206	-0.1287296320579776
-0.25126584352615605	0.1049171560108089	-0.21361314100402884	0.12872963569389217
-0.25126584352615605	-0.1049171560108089	-0.21361314100402884	-0.12872963569389217
-0.1113428174580054	0.24916766676635338	-0.2136131419203599	0.12872963564663353
-0.1113428174580054	-0.24916766676635338	-0.2136131419203599	-0.12872963564663353
-0.11168162698920646	0.24902549246793357	-0.2525399947403322	0.03515585565708252
-0.11168162698920646	-0.24902549246793357	-0.2525399947403322	-0.03515585565708252
-0.1116816272903206	0.24902549265739335	-0.2525399955881703	0.03515586335110717
-0.1116816272903206	-0.24902549265739335	-0.2525399955881703	-0.03515586335110717
-0.11168162713297083	0.24902549262907667	-0.25253999436398306	0.035155857794994604
-0.11168162713297083	-0.24902549262907667	-0.25253999436398306	-0.035155857794994604
-0.12268363873799587	0.24240119562840431	-0.25253999471185246	0.03515586152827392
-0.12268363873799587	-0.24240119562840431	-0.25253999471185246	-0.03515586152827392
-0.12268363872348759	0.2424011956956558	-0.25253999541579253	0.03515586104630751
-0.12268363872348759	-0.2424011956956558	-0.25253999541579253	-0.03515586104630751
-0.12268363863783248	0.24240119568653934	0.22051262278523925	0.1158898854313202
-0.12268363863783248	-0.24240119568653934	0.22051262278523925	-0.1158898854313202
0.108473993765971	0.2525445845864932	0.2369803356485607	0.0839905578402607
0.108473993765971	-0.2525445845864932	0.2369803356485607	-0.0839905578402607
0.1084739938581679	0.2525445846288247	0.2369803352007101	0.08399055805668847
0.1084739938581679	-0.2525445846288247	0.2369803352007101	-0.08399055805668847
0.10847399390455204	0.252544584695613	0.23698033571259047	0.08399055841862062
0.10847399390455204	-0.252544584695613	0.23698033571259047	-0.08399055841862062
0.10847399368688665	0.25254458477334063	-0.1521281218009919	0.19460556920510125
0.10847399368688665	-0.25254458477334063	-0.1521281218009919	-0.19460556920510125
-0.27111480208489397	0.05686873840049042	-0.1521281317377985	0.19460556359063289
-0.27111480208489397	-0.05686873840049042	-0.1521281317377985	-0.19460556359063289
-0.2711148020181805	0.056868738320880796	-0.15212813067316877	0.19460556742121252
-0.2711148020181805	-0.056868738320880796	-0.15212813067316877	-0.19460556742121252
-0.27111480198462706	0.05686873840695933	0.15232610611572672	0.19550771973256625
-0.27111480198462706	-0.05686873840695933	0.15232610611572672	-0.19550771973256625
-0.2711148019601095	0.0568687383839153	0.15232610598560203	0.1955077194706176
-0.2711148019601095	-0.0568687383839153	0.15232610598560203	-0.1955077194706176
0.10847399380686068	0.252544584854795	0.15232610613368022	0.19550771942790188
0.10847399380686068	-0.252544584854795	0.15232610613368022	-0.19550771942790188
-0.10446093397096082	0.2527273332648954	-0.15242181964182494	0.19471775009705877
-0.10446093397096082	-0.2527273332648954	-0.15242181964182494	-0.19471775009705877
-0.10446093401485654	0.2527273334022496	-0.15242180745749545	0.19471775745153144
-0.10446093401485654	-0.2527273334022496	-0.15242180745749545	-0.19471775745153144
-0.10446093371581561	0.25272733349057136	-0.1524218045287589	0.19471775302327504
-0.10446093371581561	-0.25272733349057136	-0.1524218045287589	-0.19471775302327504
-0.10405851357331518	0.25290611529861706	-0.15242180121791607	0.19471775617740858
-0.10405851357331518	-0.25290611529861706	-0.15242180121791607	-0.19471775617740858
-0.10405851271439753	0.25290611465863183	-0.15230446964569175	0.19509149479578852
-0.10405851271439753	-0.25290611465863183	-0.15230446964569175	-0.19509149479578852
-0.10405851269866946	0.2529061149806629	-0.1523044587890446	0.19509149692334932
-0.10405851269866946	-0.2529061149806629	-0.1523044587890446	-0.19509149692334932
-0.12262233559363271	0.24242810796391076	-0.15230445511468582	0.19509150267872694
-0.12262233559363271	-0.24242810796391076	-0.15230445511468582	-0.19509150267872694
-0.12262233543728723	0.24242810804212697	-0.15230445205872806	0.19509150112614432
-0.12262233543728723	-0.24242810804212697	-0.15230445205872806	-0.19509150112614432
-0.12262233521087074	0.24242810794705186	-0.1523044609388597	0.19509150003407716
-0.12262233521087074	-0.24242810794705186	-0.1523044609388597	-0.19509150003407716
-0.12262233524868799	0.24242810801440137	0.1528187369571218	0.19573920393026442
-0.12262233524868799	-0.24242810801440137	0.1528187369571218	-0.19573920393026442
-0.12262233541097703	0.2424281079865065	0.1528187365823095	0.19573920421915209
-0.12262233541097703	-0.2424281079865065	0.1528187365823095	-0.19573920421915209
-0.11131881809213509	0.24919992534466331	0.1528187366887201	0.19573920436858952
-0.11131881809213509	-0.24919992534466331	0.1528187366887201	-0.19573920436858952
-0.1113188180516847	0.2491999253993627	0.15281873691392112	0.19573920426595975
-0.1113188180516847	-0.2491999253993627	0.15281873691392112	-0.19573920426595975
-0.11131881817938752	0.24919992556201273	0.1528187366976251	0.19573920412087706
-0.11131881817938752	-0.24919992556201273	0.1528187366976251	-0.19573920412087706
-0.11131881819809103	0.24919992539771113	-0.2513107975780085	0.0
-0.11131881819809103	-0.24919992539771113	-0.2513108040771094	0.0
-0.23187252335026518	0.13808720427938642	-0.2160786529303803	0.11953841545312431
-0.23187252335026518	-0.13808720427938642	-0.2160786529303803	-0.11953841545312431
-0.1112838057057499	0.2492054899754873	-0.21607865701728102	0.11953840430604296
-0.1112838057057499	-0.2492054899754873	-0.21607865701728102	-0.11953840430604296
-0.11128380544802993	0.24920549030866498	-0.21607865840453883	0.11953840302132912
-0.11128380544802993	-0.24920549030866498	-0.21607865840453883	-0.11953840302132912
-0.11128380568170207	0.24920549040378454	-0.16522217021413466	0.17829510764474438
-0.11128380568170207	-0.24920549040378454	-0.16522217021413466	-0.17829510764474438
-0.11128380570325352	0.2492054902389074	-0.16522216984723537	0.17829510756126937
-0.11128380570325352	-0.2492054902389074	-0.16522216984723537	-0.17829510756126937
-0.11128380560255097	0.24920549017150076	-0.1652221700586798	0.17829510746117053
-0.11128380560255097	-0.24920549017150076	-0.1652221700586798	-0.17829510746117053
-0.23187252396352787	0.13808720345645314	-0.1358519143257356	0.2093496183683004
-0.23187252396352787	-0.13808720345645314	-0.1358519143257356	-0.2093496183683004
-0.23187252398458807	0.13808720393070611	-0.13585191458667323	0.2093496213922274
-0.23187252398458807	-0.13808720393070611	-0.13585191458667323	-0.2093496213922274
-0.23187252358215943	0.13808720365708133	-0.135851914109075	0.20934962111602237
-0.23187252358215943	-0.13808720365708133	-0.135851914109075	-0.20934962111602237
-0.23187252358544416	0.1380872040584017	0.2192612411754173	0.1154831156262294
-0.23187252358544416	-0.1380872040584017	0.2192612411754173	-0.1154831156262294
-0.24605652850063806	0.11762694183252066	0.21926124163989072	0.1154831155754162
-0.24605652850063806	-0.11762694183252066	0.21926124163989072	-0.1154831155754162
-0.2460565286424668	0.1176269430004602	0.22051262305528052	0.11588988543440547
-0.2460565286424668	-0.1176269430004602	0.22051262305528052	-0.11588988543440547
-0.24605652864841698	0.11762694412392738	0.2205126229509591	0.11588988520701593
-0.24605652864841698	-0.11762694412392738	0.2205126229509591	-0.11588988520701593
-0.10429790874870831	0.25280813572359934	0.22051262266278257	0.11588988529196353
-0.10429790874870831	-0.25280813572359934	0.22051262266278257	-0.11588988529196353
-0.10429790952228274	0.25280813598804336	-0.1358991354696245	0.20927684446384737
-0.10429790952228274	-0.25280813598804336	-0.1358991354696245	-0.20927684446384737
-0.10429790962220145	0.25280813608023966	-0.13589913589288646	0.20927684189640922
-0.10429790962220145	-0.25280813608023966	-0.13589913589288646	-0.20927684189640922
-0.10429790980041426	0.25280813623931353	-0.13589913557014632	0.2092768420340538
-0.10429790980041426	-0.25280813623931353	-0.13589913557014632	-0.2092768420340538
-0.10429790893275478	0.25280813599910074	-0.13589913563542294	0.20927684079608738
-0.10429790893275478	-0.25280813599910074	-0.13589913563542294	-0.20927684079608738
0.2439261528699114	0.11287406880317026	0.1516997636930032	0.19471193646697957
0.2439261528699114	-0.11287406880317026	0.1516997636930032	-0.19471193646697957
0.17541572037406988	0.20029769341282538	0.15169976363682508	0.1947119361436152
0.17541572037406988	-0.20029769341282538	0.15169976363682508	-0.1947119361436152
0.17541572080334772	0.20029769374757986	0.15169976350387576	0.19471193636734968
0.17541572080334772	-0.20029769374757986	0.15169976350387576	-0.19471193636734968
0.26553686249924197	0.07188713850205411	0.15169976343174502	0.19471193627648256
0.26553686249924197	-0.07188713850205411	0.15169976343174502	-0.19471193627648256
0.26553686232658946	0.07188714021480655	0.1931345790157876	0.15206849636351524
0.26553686232658946	-0.07188714021480655	0.1931345790157876	-0.15206849636351524
0.26553686234009544	0.07188714113554537	-0.18936633839230282	0.15714074496604793
0.26553686234009544	-0.07188714113554537	-0.18936633839230282	-0.15714074496604793
0.26553686234879426	0.07188714053047011	-0.18936634503062325	0.15714074096482145
0.26553686234879426	-0.07188714053047011	-0.18936634503062325	-0.15714074096482145
-0.08146504724116942	0.26337108543525006	-0.18936634449671558	0.15714073904611178
-0.08146504724116942	-0.26337108543525006	-0.18936634449671558	-0.15714073904611178
-0.08146505040576409	0.26337108356436933	-0.18936634082097556	0.15714074042152534
-0.08146505040576409	-0.26337108356436933	-0.18936634082097556	-0.15714074042152534
-0.08146504902332712	0.26337108429648476	-0.18842856513207007	0.15708320216092894
-0.08146504902332712	-0.26337108429648476	-0.18842856513207007	-0.15708320216092894
-0.0807213810552547	0.2635446191472353	-0.18842856533113542	0.1570832020504575
-0.0807213810552547	-0.2635446191472353	-0.18842856533113542	-0.1570832020504575
-0.0807213801937231	0.26354461967674736	-0.18842856548260653	0.15708320199378237
-0.0807213801937231	-0.26354461967674736	-0.18842856548260653	-0.15708320199378237
-0.08072138051566896	0.26354461985121913	-0.18934265629065733	0.1571240037929164
-0.08072138051566896	-0.26354461985121913	-0.18934265629065733	-0.1571240037929164
-0.09343667973126904	0.25697433688096555	-0.18934265340632345	0.1571240054478716
-0.09343667973126904	-0.25697433688096555	-0.18934265340632345	-0.1571240054478716
-0.09532111849940515	0.2563970674815265	-0.18934264505442616	0.1571240128758493
-0.09532111849940515	-0.2563970674815265	-0.18934264505442616	-0.1571240128758493
-0.09532111968536341	0.2563970676739189	-0.1893426493399628	0.15712400910130006
-0.09532111968536341	-0.2563970676739189	-0.1893426493399628	-0.15712400910130006
-0.09532111938977783	0.2563970677854041	-0.18934264773296436	0.1571240093300919
-0.09532111938977783	-0.2563970677854041	-0.18934264773296436	-0.1571240093300919
-0.10411609822901946	0.25290521807121397	0.1926129923213207	0.1520724862577101
-0.10411609822901946	-0.25290521807121397	0.1926129923213207	-0.1520724862577101
-0.1041160982980213	0.2529052184108127	0.19261299238776966	0.15207248583300795
-0.1041160982980213	-0.2529052184108127	0.19261299238776966	-0.15207248583300795
-0.10411609762368325	0.25290521829046875	0.1926129924896421	0.15207248594540998
-0.10411609762368325	-0.25290521829046875	0.1926129924896421	-0.15207248594540998
-0.10411609757555829	0.2529052178540454	-0.1883987080459103	0.15712618659380387
-0.10411609757555829	-0.2529052178540454	-0.1883987080459103	-0.15712618659380387
0.24392615323142014	0.11287406944632258	-0.18839870797073216	0.1571261864716213
0.24392615323142014	-0.11287406944632258	-0.18839870797073216	-0.1571261864716213
0.24392615206818746	0.11287406798300693	-0.1883987080823099	0.157126186479425
0.24392615206818746	-0.11287406798300693	-0.1883987080823099	-0.157126186479425
0.24392615232535012	0.11287406849713962	-0.18839870803889527	0.15712618641423512
0.24392615232535012	-0.11287406849713962	-0.18839870803889527	-0.15712618641423512
0.028116112183449376	0.2765089178692621	0.1925270208601475	0.15196514041829282
0.028116112183449376	-0.2765089178692621	0.1925270208601475	-0.15196514041829282
0.27077640875364556	0.045077713106148755	0.19252702056293702	0.15196514055723076
0.27077640875364556	-0.045077713106148755	0.19252702056293702	-0.15196514055723076
0.27077640934830616	0.04507771483186814	0.19252702060107468	0.1519651407161107
0.27077640934830616	-0.04507771483186814	0.19252702060107468	-0.1519651407161107
0.27077640915314694	0.0450777143435903	0.19252702072170502	0.15196514062093652
0.27077640915314694	-0.0450777143435903	0.19252702072170502	-0.15196514062093652
-0.25202932903170006	0.10309025106304326	0.19288015703754474	0.15168543915469782
-0.25202932903170006	-0.10309025106304326	0.19288015703754474	-0.15168543915469782
-0.2520293286162319	0.10309025115594625	0.19288015688617602	0.15168543899818981
-0.2520293286162319	-0.10309025115594625	0.19288015688617602	-0.15168543899818981
-0.252029327885751	0.10309025184010623	0.1928801573778679	0.1516854387757995
-0.252029327885751	-0.10309025184010623	0.1928801573778679	-0.1516854387757995
0.2653880481075008	0.07205393730683599	0.19288015717752274	0.15168543895562733
0.2653880481075008	-0.07205393730683599	0.19288015717752274	-0.15168543895562733
0.26538804820476863	0.07205393452125693	0.19288015712624346	0.1516854388350985
0.26538804820476863	-0.07205393452125693	0.19288015712624346	-0.1516854388350985
0.2653880477836919	0.07205393681077904	0.24892148415677742	0.0
0.2653880477836919	-0.07205393681077904	0.24892148944437806	0.0
0.2653880480520065	0.07205393636666335	0.24892148843233589	0.0
0.2653880480520065	-0.07205393636666335	0.24892148794637434	0.0
0.26538804788088766	0.07205393538807968	0.24892148671251715	0.0
0.26538804788088766	-0.07205393538807968	0.1296659170642372	0.2112453811093304
-0.07471790905970319	0.26549462523556405	0.1296659170642372	-0.2112453811093304
-0.07471790905970319	-0.26549462523556405	0.12966591294485522	0.2112453845752582
-0.07471790892909624	0.26549462440294447	0.12966591294485522	-0.2112453845752582
-0.07471790892909624	-0.26549462440294447	0.12966591116419213	0.21124538399756398
-0.0747179093405694	0.26549462467109175	0.12966591116419213	-0.21124538399756398
-0.0747179093405694	-0.26549462467109175	0.21926124114729395	0.11548311584460849
-0.06800700214777641	0.26671751855069886	0.21926124114729395	-0.11548311584460849
-0.06800700214777641	-0.26671751855069886	0.21926124130252114	0.11548311575909444
-0.0680070023587843	0.26671751791691406	0.21926124130252114	-0.11548311575909444
-0.0680070023587843	-0.26671751791691406	0.21926124134926078	0.11548311563295771
-0.07504396162853831	0.26537675857160964	0.21926124134926078	-0.11548311563295771
-0.07504396162853831	-0.26537675857160964	-0.06429452977744632	0.24328212720357797
-0.0750439632696489	0.2653767568675707	-0.06429452977744632	-0.24328212720357797
-0.0750439632696489	-0.2653767568675707	-0.06429452968910176	0.24328212729726403
-0.07504396302052237	0.26537675738995437	-0.06429452968910176	-0.24328212729726403
-0.07504396302052237	-0.26537675738995437	-0.06429452980638528	0.24328212727265605
-0.07872349790709274	0.26427819815419923	-0.06429452980638528	-0.24328212727265605
-0.07872349790709274	-0.26427819815419923	-0.0642945298379271	0.24328212743743408
-0.07872349940354594	0.26427819716340223	-0.0642945298379271	-0.24328212743743408
-0.07872349940354594	-0.26427819716340223	-0.06429452974676922	0.24328212737820945
-0.07872350048782202	0.2642781973239715	-0.06429452974676922	-0.24328212737820945
-0.07872350048782202	-0.2642781973239715	-0.25017168899402226	0.031646016851776766
-0.0787234998754782	0.26427819807542074	-0.25017168899402226	-0.031646016851776766
-0.0787234998754782	-0.26427819807542074	0.17504642649595628	0.16869941727563623
-0.06800700279295613	0.2667175179984721	0.17504642649595628	-0.16869941727563623
-0.06800700279295613	-0.2667175179984721	0.17504642647274038	0.1686994180433446
-0.10004305497695899	0.25468561672464923	0.17504642647274038	-0.1686994180433446
-0.10004305497695899	-0.25468561672464923	0.17504642670539472	0.16869941777187175
-0.10004305303640282	0.25468561638977966	0.17504642670539472	-0.16869941777187175
-0.10004305303640282	-0.25468561638977966	0.17504642630531836	0.16869941770557265
-0.10004305364498506	0.2546856163207158	0.17504642630531836	-0.16869941770557265
-0.10004305364498506	-0.2546856163207158	0.17504642633064882	0.16869941778778552
-0.10004305372328853	0.2546856165031247	0.17504642633064882	-0.16869941778778552
-0.10004305372328853	-0.2546856165031247	-0.24783094283664	0.05238456110720202
-0.08132240206412124	0.26336197959317365	-0.24783094283664	-0.05238456110720202
-0.08132240206412124	-0.26336197959317365	-0.24783094086020993	0.05238456076348931
-0.08132240117202633	0.2633619800476376	-0.24783094086020993	-0.05238456076348931
-0.08132240117202633	-0.2633619800476376	-0.2478309412167126	0.05238456085135262
-0.08132239985331322	0.2633619811565579	-0.2478309412167126	-0.05238456085135262
-0.08132239985331322	-0.2633619811565579	-0.11853337551357353	0.22027400450294743
-0.08132240034967514	0.26336198084368695	-0.11853337551357353	-0.22027400450294743
-0.08132240034967514	-0.26336198084368695	-0.1185333715340776	0.22027400487901988
-0.07815454945810998	0.2644837793735566	-0.1185333715340776	-0.22027400487901988
-0.07815454945810998	-0.2644837793735566	-0.11853337318648129	0.2202740045292387
-0.07815454834793478	0.26448378077392254	-0.11853337318648129	-0.2202740045292387
-0.07815454834793478	-0.26448378077392254	-0.11862512717638031	0.22033857993069714
-0.07815454740085881	0.264483780156371	-0.11862512717638031	-0.22033857993069714
-0.07815454740085881	-0.264483780156371	-0.11862512422707358	0.22033857944277804
-0.07815454764735436	0.26448378180819176	-0.11862512422707358	-0.22033857944277804
-0.07815454764735436	-0.26448378180819176	-0.11862512550092089	0.22033857995148182
-0.07815454751180873	0.2644837817955895	-0.11862512550092089	-0.22033857995148182
-0.07815454751180873	-0.2644837817955895	-0.24783094216634988	0.052384560934963714
0.2700082940399401	3.4829849844613936e-11	-0.24783094216634988	-0.052384560934963714
0.2700082940399401	-3.4829849844613936e-11	-0.24783180831669233	0.05238630899017357
0.2700082947737875	0.0	-0.24783180831669233	-0.05238630899017357
0.27109843892893226	0.04573538898470178	-0.24783180501419624	0.052386308505334864
0.27109843892893226	-0.04573538898470178	-0.24783180501419624	-0.052386308505334864
0.27109843821979196	0.0457353870939046	-0.24783180712890784	0.05238630897807082
0.27109843821979196	-0.0457353870939046	-0.24783180712890784	-0.05238630897807082
0.2710984338253602	0.04557652504315889	-0.2478318073137958	0.052386308578577664
0.2710984338253602	-0.04557652504315889	-0.2478318073137958	-0.052386308578577664
0.271098434325857	0.045576526575855675	-0.24783180570303703	0.052386308669779544
0.271098434325857	-0.045576526575855675	-0.24783180570303703	-0.052386308669779544
0.27109843470252515	0.045576526399992115	-0.11859159819297894	0.22031554360229852
0.27109843470252515	-0.045576526399992115	-0.11859159819297894	-0.22031554360229852
-0.25300623477955386	0.10074005876371658	-0.11859159972913534	0.2203155422951284
-0.25300623477955386	-0.10074005876371658	-0.11859159972913534	-0.2203155422951284
-0.25300623523733656	0.10074005846276238	-0.11859160433573061	0.22031554216211835
-0.25300623523733656	-0.10074005846276238	-0.11859160433573061	-0.22031554216211835
-0.2530062351121125	0.10074005866520949	-0.11859160208780184	0.22031554232638495
-0.2530062351121125	-0.10074005866520949	-0.11859160208780184	-0.22031554232638495
-0.25387542688992043	0.09861461775635245	-0.21533715438064527	0.1191154356971091
-0.25387542688992043	-0.09861461775635245	-0.21533715438064527	-0.1191154356971091
-0.2538754252033	0.09861461942487193	-0.21533716114115828	0.11911542467122456
-0.2538754252033	-0.09861461942487193	-0.21533716114115828	-0.11911542467122456
-0.25387542588295636	0.09861461856636838	-0.2153371613792806	0.11911542958176922
-0.25387542588295636	-0.09861461856636838	-0.2153371613792806	-0.11911542958176922
-0.2538754257434682	0.0986146190762207	-0.13748220279174986	0.20562395557079743
-0.2538754257434682	-0.0986146190762207	-0.13748220279174986	-0.20562395557079743
-0.25276587608790446	0.1013531420841569	-0.13748220267354294	0.2056239552882805
-0.25276587608790446	-0.1013531420841569	-0.13748220267354294	-0.2056239552882805
-0.2527658781754286	0.10135314049045156	-0.13748220275282658	0.20562395533950603
-0.2527658781754286	-0.10135314049045156	-0.13748220275282658	-0.20562395533950603
-0.2527658770017981	0.10135314089185134	-0.11859160262194585	0.22031554304281953
-0.2527658770017981	-0.10135314089185134	-0.11859160262194585	-0.22031554304281953
-0.2527861942199547	0.10136313369974764	-0.21567239912617697	0.11915963086904614
-0.2527861942199547	-0.10136313369974764	-0.21567239912617697	-0.11915963086904614
-0.2527861953192401	0.10136313274126253	0.15093895351507353	0.1935456249335585
-0.2527861953192401	-0.10136313274126253	0.15093895351507353	-0.1935456249335585
-0.2527861956881644	0.10136313278701069	0.15093895317525335	0.1935456250652123
-0.2527861956881644	-0.10136313278701069	0.15093895317525335	-0.1935456250652123
0.09327510039206033	0.25740949377066097	0.15093895335295593	0.19354562534656528
0.09327510039206033	-0.25740949377066097	0.15093895335295593	-0.19354562534656528
0.09327510060963198	0.25740949385419754	0.1509389534048115	0.1935456252339762
0.09327510060963198	-0.25740949385419754	0.1509389534048115	-0.1935456252339762
0.09327510065776409	0.2574094940072245	0.1508788819010513	0.1939834748891523
0.09327510065776409	-0.2574094940072245	0.1508788819010513	-0.1939834748891523
0.09308152993935657	0.25751973867985983	0.15087888149254702	0.19398347507705715
0.09308152993935657	-0.25751973867985983	0.15087888149254702	-0.19398347507705715
0.09308152967257548	0.25751973868856176	0.15087888152742046	0.19398347493646867
0.09308152967257548	-0.25751973868856176	0.15087888152742046	-0.19398347493646867
0.09308152978118386	0.25751973852841986	0.15087888165543406	0.1939834749731942
0.09308152978118386	-0.25751973852841986	0.15087888165543406	-0.1939834749731942
0.09314789782390437	0.2574739134715542	0.15087888173555386	0.19398347485929784
0.09314789782390437	-0.2574739134715542	0.15087888173555386	-0.19398347485929784
0.0931478981618616	0.25747391314275125	-0.21567238997443458	0.11915964500712524
0.0931478981618616	-0.25747391314275125	-0.21567238997443458	-0.11915964500712524
0.09314789792657246	0.25747391294286587	-0.21567238641272546	0.1191596431817791
0.09314789792657246	-0.25747391294286587	-0.21567238641272546	-0.1191596431817791
0.0931478977718174	0.2574739132017023	-0.21567238366874691	0.11915964765006891
0.0931478977718174	-0.2574739132017023	-0.21567238366874691	-0.11915964765006891
0.029955318833465035	0.27618852534708366	-0.20830823279123906	0.1336858824788916
0.029955318833465035	-0.27618852534708366	-0.20830823279123906	-0.1336858824788916
0.02995532071900189	0.2761885245923977	-0.20830823286098998	0.13368588217730948
0.02995532071900189	-0.2761885245923977	-0.20830823286098998	-0.13368588217730948
0.029955320138792114	0.276188525174333	-0.20830808370246703	0.13376521985385642
0.029955320138792114	-0.276188525174333	-0.20830808370246703	-0.13376521985385642
0.04493549793269658	0.2737330678426318	-0.20830808386864105	0.13376522010400346
0.04493549793269658	-0.2737330678426318	-0.20830808386864105	-0.13376522010400346
0.04493549726245641	0.27373306740654674	-0.20830808381465749	0.13376521986474674
0.04493549726245641	-0.27373306740654674	-0.20830808381465749	-0.13376521986474674
0.04493549710967122	0.27373306779085876	-0.20830808378528204	0.13376522003338073
0.04493549710967122	-0.27373306779085876	-0.20830808378528204	-0.13376522003338073
-0.06833401140677674	0.26666035438706814	-0.208308083731363	0.13376522002201455
-0.06833401140677674	-0.26666035438706814	-0.208308083731363	-0.13376522002201455
-0.09780900436675022	0.25553804061484525	-0.2083082327501041	0.13368588225528638
-0.09780900436675022	-0.25553804061484525	-0.2083082327501041	-0.13368588225528638
-0.09780900483668944	0.2555380408027669	-0.20830823273578783	0.13368588235498294
-0.09780900483668944	-0.2555380408027669	-0.20830823273578783	-0.13368588235498294
-0.09780900471301368	0.2555380407400512	-0.21566229989956415	0.1195091680979649
-0.09780900471301368	-0.2555380407400512	-0.21566229989956415	-0.1195091680979649
-0.09708287530939833	0.25575201005772324	-0.13744219398831653	0.20559608256699935
-0.09708287530939833	-0.25575201005772324	-0.13744219398831653	-0.20559608256699935
-0.09708287448118089	0.25575200981464874	-0.1374421942419161	0.2055960826845104
-0.09708287448118089	-0.25575200981464874	-0.1374421942419161	-0.2055960826845104
-0.09708287314638063	0.25575200988222485	-0.13744219400368785	0.20559608285868025
-0.09708287314638063	-0.25575200988222485	-0.13744219400368785	-0.20559608285868025
0.044650091974973063	0.27382314482821546	-0.13744219405965574	0.20559608270011703
0.044650091974973063	-0.27382314482821546	-0.13744219405965574	-0.20559608270011703
0.038542623014033175	0.2752530874295908	0.15049653735231636	0.19328833118568295
0.038542623014033175	-0.2752530874295908	0.15049653735231636	-0.19328833118568295
0.03854262235446173	0.2752530872135442	0.15049653716509787	0.19328833164350492
0.03854262235446173	-0.2752530872135442	0.15049653716509787	-0.19328833164350492
0.03854262248928125	0.27525308666019993	0.1504965368982294	0.19328833109889287
0.03854262248928125	-0.27525308666019993	0.1504965368982294	-0.19328833109889287
-0.08103105726777965	0.2634826287437439	0.15049653704332883	0.19328833132130452
-0.08103105726777965	-0.2634826287437439	0.15049653704332883	-0.19328833132130452
-0.08103105829340457	0.2634826271968646	0.1504965368588729	0.1932883314692619
-0.08103105829340457	-0.2634826271968646	0.1504965368588729	-0.1932883314692619
-0.08103105926277514	0.2634826269921367	-0.2156622850728912	0.11950918457934058
-0.08103105926277514	-0.2634826269921367	-0.2156622850728912	-0.11950918457934058
-0.10068289252723736	0.25444382916789166	-0.21566228880378263	0.11950918459139717
-0.10068289252723736	-0.25444382916789166	-0.21566228880378263	-0.11950918459139717
-0.10068289292499524	0.25444382974122637	-0.21566229061156245	0.11950917547861077
-0.10068289292499524	-0.25444382974122637	-0.21566229061156245	-0.11950917547861077
-0.1006828939731865	0.2544438293570334	-0.21566229361322165	0.1195091771167177
-0.1006828939731865	-0.2544438293570334	-0.21566229361322165	-0.1195091771167177
0.03822592245775506	0.27529248126992983	-0.25017168671346457	0.03164600464563927
0.03822592245775506	-0.27529248126992983	-0.25017168671346457	-0.03164600464563927
0.03822592007927948	0.2752924809519571	-0.2501716891612639	0.03164601084218807
0.03822592007927948	-0.2752924809519571	-0.2501716891612639	-0.03164601084218807
0.038225920445605285	0.27529248096736153	-0.24972203583038266	0.031270214949784485
0.038225920445605285	-0.27529248096736153	-0.24972203583038266	-0.031270214949784485
-0.08103106150492334	0.2634826254115018	0.24737488207981378	0.013383690491481614
-0.08103106150492334	-0.2634826254115018	0.24737488207981378	-0.013383690491481614
-0.10068289329046529	0.2544438294595176	-0.15200517837532973	0.1903438150339971
-0.10068289329046529	-0.2544438294595176	-0.15200517837532973	-0.1903438150339971
-0.1006828938933304	0.2544438295638999	-0.15200516526276947	0.19034382300369096
-0.1006828938933304	-0.2544438295638999	-0.15200516526276947	-0.19034382300369096
0.03158964668441151	0.27603068818515925	-0.15200517386707363	0.1903438252760348
0.03158964668441151	-0.27603068818515925	-0.15200517386707363	-0.1903438252760348
0.03158964274774721	0.2760306883757239	-0.15200516749284276	0.1903438165857072
0.03158964274774721	-0.2760306883757239	-0.15200516749284276	-0.1903438165857072
-0.08103106033402915	0.26348262675118683	-0.15200517540818445	0.1903438210576371
-0.08103106033402915	-0.26348262675118683	-0.15200517540818445	-0.1903438210576371
0.03444653659449183	0.27574712635032905	0.24737488173884564	0.013383690492623003
0.03444653659449183	-0.27574712635032905	0.24737488173884564	-0.013383690492623003
0.03444653394651141	0.2757471271168872	0.24737488184342363	0.013383690500920507
0.03444653394651141	-0.2757471271168872	0.24737488184342363	-0.013383690500920507
0.04469480507289172	0.27380784357329657	-0.24977977075400887	0.03144174177994799
0.04469480507289172	-0.27380784357329657	-0.24977977075400887	-0.03144174177994799
0.04469480370860888	0.27380784321161467	-0.24977977093758813	0.03144175273442124
0.04469480370860888	-0.27380784321161467	-0.24977977093758813	-0.03144175273442124
0.04469480424086991	0.27380784338001574	-0.24977977045089372	0.03144174969111566
0.04469480424086991	-0.27380784338001574	-0.24977977045089372	-0.03144174969111566
0.044694804603066095	0.2738078430090986	-0.24977976886039843	0.031441746978311425
0.044694804603066095	-0.2738078430090986	-0.24977976886039843	-0.031441746978311425
0.03158964451416506	0.27603068842857	-0.1374390035546511	0.20533302453328822
0.03158964451416506	-0.27603068842857	-0.1374390035546511	-0.20533302453328822
0.034446535014857615	0.27574712753768355	-0.13743900367072823	0.20533302435804177
0.034446535014857615	-0.27574712753768355	-0.13743900367072823	-0.20533302435804177
0.034446534759694544	0.2757471265447148	-0.13743900370633433	0.20533302463313682
0.034446534759694544	-0.2757471265447148	-0.13743900370633433	-0.20533302463313682
0.032372655925116685	0.27590448279173646	0.06116978159326826	0.24428483690013278
0.032372655925116685	-0.27590448279173646	0.06116978159326826	-0.24428483690013278
-0.07496679719592428	0.26539174508613184	0.060965390129694826	0.24390759371975382
-0.07496679719592428	-0.26539174508613184	0.060965390129694826	-0.24390759371975382
-0.07496679640503998	0.2653917457194865	0.0609653901466761	0.2439075934342955
-0.07496679640503998	-0.2653917457194865	0.0609653901466761	-0.2439075934342955
-0.0749667957514454	0.265391746853325	0.06096539006311625	0.24390759352618654
-0.0749667957514454	-0.265391746853325	0.06096539006311625	-0.24390759352618654
-0.07496679663276917	0.2653917468889196	0.21876667129883778	0.11514828097720536
-0.07496679663276917	-0.2653917468889196	0.21876667129883778	-0.11514828097720536
0.03237265690750188	0.2759044826021577	0.21876667102062153	0.11514828069961748
0.03237265690750188	-0.2759044826021577	0.21876667102062153	-0.11514828069961748
0.03237265675579237	0.27590448304324566	0.21876667140457065	0.11514828055721231
0.03237265675579237	-0.27590448304324566	0.21876667140457065	-0.11514828055721231
-0.06827758720925847	0.2666591267401652	0.21876667125798333	0.11514828074628605
-0.06827758720925847	-0.2666591267401652	0.21876667125798333	-0.11514828074628605
-0.06827758656413149	0.2666591279865283	0.19904362846252582	0.14008424196588887
-0.06827758656413149	-0.2666591279865283	0.19904362846252582	-0.14008424196588887
-0.06827758709948512	0.2666591273847133	0.18246241703562188	0.16025063879772117
-0.06827758709948512	-0.2666591273847133	0.18246241703562188	-0.16025063879772117
-0.06827758646885285	0.2666591274391967	0.1824624168955377	0.16025063902969078
-0.06827758646885285	-0.2666591274391967	0.1824624168955377	-0.16025063902969078
-0.09717774498701912	0.25579538648002936	0.18246241711608083	0.16025063920576804
-0.09717774498701912	-0.25579538648002936	0.18246241711608083	-0.16025063920576804
-0.0971777456247992	0.2557953866408452	0.17148571689664588	0.17072374653214664
-0.0971777456247992	-0.2557953866408452	0.17148571689664588	-0.17072374653214664
-0.0971777462955013	0.25579538664361284	0.06106729279801025	0.24411625010484514
-0.0971777462955013	-0.25579538664361284	0.06106729279801025	-0.24411625010484514
-0.09717774637097179	0.25579538682158476	0.06106729257544686	0.2441162500674844
-0.09717774637097179	-0.25579538682158476	0.06106729257544686	-0.2441162500674844
0.04462702522950984	0.273835428804091	0.06106729257723756	0.24411625031669532
0.04462702522950984	-0.273835428804091	0.06106729257723756	-0.24411625031669532
0.03502525633516063	0.27570192786742037	0.06106729263522678	0.24411625042356172
0.03502525633516063	-0.27570192786742037	0.06106729263522678	-0.24411625042356172
0.03502525839500875	0.27570192728258236	0.06106729270364057	0.24411625042699586
0.03502525839500875	-0.27570192728258236	0.06106729270364057	-0.24411625042699586
0.035025258080414165	0.2757019283388553	-0.1374421941635791	0.20559608245815036
0.035025258080414165	-0.2757019283388553	-0.1374421941635791	-0.20559608245815036
0.03502525968389119	0.275701928842632	0.17135648338559942	0.17089075011687796
0.03502525968389119	-0.275701928842632	0.17135648338559942	-0.17089075011687796
0.0350252596320518	0.27570192879038335	0.17135648344685145	0.17089074587130892
0.0350252596320518	-0.27570192879038335	0.17135648344685145	-0.17089074587130892
0.04462702705691055	0.2738354303992345	0.171356485246685	0.17089074592224557
0.04462702705691055	-0.2738354303992345	0.171356485246685	-0.17089074592224557
0.04462702617509505	0.27383542957613666	0.060845939861155454	0.24375485425310406
0.04462702617509505	-0.27383542957613666	0.060845939861155454	-0.24375485425310406
0.04462702699420335	0.2738354298694919	0.060845939745432245	0.24375485448177878
0.04462702699420335	-0.2738354298694919	0.060845939745432245	-0.24375485448177878
0.04462702690843416	0.273835429425248	0.060845939778862955	0.2437548543968908
0.04462702690843416	-0.273835429425248	0.060845939778862955	-0.2437548543968908
-0.07483390591843066	0.26544484730719026	0.1813957931825357	0.1606185116145759
-0.07483390591843066	-0.26544484730719026	0.1813957931825357	-0.1606185116145759
-0.07483390740980225	0.2654448457735227	0.18139579254408533	0.16061851130048996
-0.07483390740980225	-0.2654448457735227	0.18139579254408533	-0.16061851130048996
-0.07483390640550465	0.26544484653203854	0.18139579237560602	0.16061851091924123
-0.07483390640550465	-0.26544484653203854	0.18139579237560602	-0.16061851091924123
0.03829351518457468	0.27528009888459753	0.06084593993689086	0.2437548544860847
0.03829351518457468	-0.27528009888459753	0.06084593993689086	-0.2437548544860847
0.03829351622643111	0.2752800990750113	0.12940969279841064	0.2100174830583987
0.03829351622643111	-0.2752800990750113	0.12940969279841064	-0.2100174830583987
0.03829351749421677	0.27528009950823845	0.12940969177643447	0.2100174912929722
0.03829351749421677	-0.27528009950823845	0.12940969177643447	-0.2100174912929722
0.03829351682083773	0.27528010002038344	0.1294096884554361	0.21001748727145952
0.03829351682083773	-0.27528010002038344	0.1294096884554361	-0.21001748727145952
-0.06835909362126633	0.2666539179666339	0.12970909300236969	0.2100352289520224
-0.06835909362126633	-0.2666539179666339	0.12970909300236969	-0.2100352289520224
-0.07483390771125485	0.2654448464631157	0.12970909289802576	0.21003522875607364
-0.07483390771125485	-0.2654448464631157	0.12970909289802576	-0.21003522875607364
-0.07483390678599461	0.26544484693158604	0.1297090928632613	0.21003522851890766
-0.07483390678599461	-0.26544484693158604	0.1297090928632613	-0.21003522851890766
0.031719107275320936	0.2759791571239807	0.12978757069308133	0.2105739993529666
0.031719107275320936	-0.2759791571239807	0.12978757069308133	-0.2105739993529666
0.03171910816074522	0.2759791569129428	0.12978757267064644	0.2105739908415135
0.03171910816074522	-0.2759791569129428	0.12978757267064644	-0.2105739908415135
0.03171910950846632	0.2759791572213609	0.12978757565283072	0.2105739939721379
0.03171910950846632	-0.2759791572213609	0.12978757565283072	-0.2105739939721379
0.0317191100791516	0.27597915704965775	0.12978757698538568	0.21057398956745035
0.0317191100791516	-0.27597915704965775	0.12978757698538568	-0.21057398956745035
-0.06835909340708463	0.2666539202558975	0.1297875754897213	0.21057399116130057
-0.06835909340708463	-0.2666539202558975	0.1297875754897213	-0.21057399116130057
-0.06835909343844368	0.2666539191729863	0.1294082225165184	0.21040713697999444
-0.06835909343844368	-0.2666539191729863	0.1294082225165184	-0.21040713697999444
-0.06835909283297092	0.266653919594935	0.12940822833130627	0.21040712721986327
-0.06835909283297092	-0.266653919594935	0.12940822833130627	-0.21040712721986327
-0.06835909306262017	0.26665391994778026	0.12940822543783914	0.21040712804875328
-0.06835909306262017	-0.26665391994778026	0.12940822543783914	-0.21040712804875328
-0.09752043346187958	0.2555730105309448	0.12940822679036612	0.21040713124121743
-0.09752043346187958	-0.2555730105309448	0.12940822679036612	-0.21040713124121743
-0.09752043092151085	0.2555730103183879	0.21814906813316348	0.1152147257597052
-0.09752043092151085	-0.2555730103183879	0.21814906813316348	-0.1152147257597052
-0.09752043272216197	0.2555730108067853	0.21814906867397563	0.11521472572738305
-0.09752043272216197	-0.2555730108067853	0.21814906867397563	-0.11521472572738305
-0.09752043244311585	0.2555730102584818	0.2181490685625621	0.11521472622881576
-0.09752043244311585	-0.2555730102584818	0.2181490685625621	-0.11521472622881576
-0.09752043212796477	0.25557300992534787	0.21814906818999977	0.11521472611158674
-0.09752043212796477	-0.25557300992534787	0.21814906818999977	-0.11521472611158674
0.03207800847598209	0.2759743397136385	0.21814906840568188	0.11521472595351201
0.03207800847598209	-0.2759743397136385	0.21814906840568188	-0.11521472595351201
0.032078002698226464	0.2759743393851535	-0.23896942943710925	0.06899360559375739
0.032078002698226464	-0.2759743393851535	-0.23896942943710925	-0.06899360559375739
0.032078006432774434	0.2759743389797109	-0.2393947872555166	0.06872251076189041
0.032078006432774434	-0.2759743389797109	-0.2393947872555166	-0.06872251076189041
0.03207800574441963	0.27597433965769996	-0.2393947934661537	0.06872250102460505
0.03207800574441963	-0.27597433965769996	-0.2393947934661537	-0.06872250102460505
0.03207800477928423	0.27597434004576366	-0.2393947913542352	0.06872250647972265
0.03207800477928423	-0.27597434004576366	-0.2393947913542352	-0.06872250647972265
0.24392615249951008	0.11287406885072368	-0.24761669168793274	0.04282493576974134
0.24392615249951008	-0.11287406885072368	-0.24761669168793274	-0.04282493576974134
0.2710984341881643	0.04557652591881577	-0.2476166917887051	0.04282493597154274
0.2710984341881643	-0.04557652591881577	-0.2476166917887051	-0.04282493597154274
0.09314789787180429	0.2574739131715807	-0.24761669167113007	0.04282493562749321
0.09314789787180429	-0.2574739131715807	-0.24761669167113007	-0.04282493562749321
-0.25538175606659874	0.09428192287599381	-0.24957956048792743	0.031430530881767046
-0.25538175606659874	-0.09428192287599381	-0.24957956048792743	-0.031430530881767046
-0.25538175595932655	0.09428192242659073	-0.2495795607807213	0.03143052545231399
-0.25538175595932655	-0.09428192242659073	-0.2495795607807213	-0.03143052545231399
-0.2553817561395083	0.09428192263650867	-0.24957955951242577	0.031430512273324024
-0.2553817561395083	-0.09428192263650867	-0.24957955951242577	-0.031430512273324024
-0.2541176967549493	0.09802126228459793	-0.2495795587655623	0.031430520456822264
-0.2541176967549493	-0.09802126228459793	-0.2495795587655623	-0.031430520456822264
-0.2541176980468025	0.09802126244068775	-0.24957955941240864	0.03143051683193687
-0.2541176980468025	-0.09802126244068775	-0.24957955941240864	-0.03143051683193687
-0.2527861947132065	0.10136313330516575	-0.2478492528048609	0.042721875340988924
-0.2527861947132065	-0.10136313330516575	-0.2478492528048609	-0.042721875340988924
-0.254117698276755	0.09802126120753708	-0.24784925260311425	0.042721875604943414
-0.254117698276755	-0.09802126120753708	-0.24784925260311425	-0.042721875604943414
-0.2541176984108784	0.09802126155876481	-0.24784925275311728	0.042721875512698154
-0.2541176984108784	-0.09802126155876481	-0.24784925275311728	-0.042721875512698154
-0.2541176980909613	0.09802126201141222	-0.24784925265946173	0.042721875441300065
-0.2541176980909613	-0.09802126201141222	-0.24784925265946173	-0.042721875441300065
-0.2529010117068449	0.1009307881052058	-0.1513220487478773	0.18940799301053313
-0.2529010117068449	-0.1009307881052058	-0.1513220487478773	-0.18940799301053313
-0.252901010879929	0.1009307885178712	-0.15132202233109457	0.18940799813128759
-0.252901010879929	-0.1009307885178712	-0.15132202233109457	-0.18940799813128759
-0.2529010088456165	0.10093078966192287	-0.15132202611796436	0.1894079900318683
-0.2529010088456165	-0.10093078966192287	-0.15132202611796436	-0.1894079900318683
-0.25290101017103883	0.10093078856562143	-0.15132203127977825	0.1894079889780677
-0.25290101017103883	-0.10093078856562143	-0.15132203127977825	-0.1894079889780677
-0.2529010093637116	0.10093078879084803	0.19904362663729563	0.14008424768827252
-0.2529010093637116	-0.10093078879084803	0.19904362663729563	-0.14008424768827252
0.2700082934709762	0.0	0.19904362535022735	0.14008424661544333
0.2710984375694653	0.04573538551551653	0.19904362535022735	-0.14008424661544333
0.2710984375694653	-0.04573538551551653	0.1990672915320324	0.13910313323336954
0.2710984378680662	0.04573538658962943	0.1990672915320324	-0.13910313323336954
0.2710984378680662	-0.04573538658962943	0.1990672935990096	0.13910314083935277
0.27109843790717836	0.04573538707629335	0.1990672935990096	-0.13910314083935277
0.27109843790717836	-0.04573538707629335	0.19906728961617914	0.13910313742121747
-0.25717761089864727	0.0872867801670011	0.19906728961617914	-0.13910313742121747
-0.25717761089864727	-0.0872867801670011	0.07961988851351964	0.23387594254086871
-0.25725149099445643	0.08696178717985281	0.07961988851351964	-0.23387594254086871
-0.25725149099445643	-0.08696178717985281	0.17134680487306864	0.1705078352389809
-0.2572514915564038	0.08696178707141226	0.17134680487306864	-0.1705078352389809
-0.2572514915564038	-0.08696178707141226	0.17134680282426812	0.170507840206548
-0.2572514912942676	0.08696178710892252	0.17134680282426812	-0.170507840206548
-0.2572514912942676	-0.08696178710892252	0.1713468038918488	0.1705078391478404
-0.25522613775072506	0.09467333829233399	0.1713468038918488	-0.1705078391478404
-0.25522613775072506	-0.09467333829233399	0.1713468025267407	0.17050783899512093
-0.2552261362394611	0.09467333857078028	0.1713468025267407	-0.17050783899512093
-0.2552261362394611	-0.09467333857078028	0.1988745854696501	0.1394153656508023
-0.25522613660925586	0.09467333893614878	0.1988745854696501	-0.1394153656508023
-0.25522613660925586	-0.09467333893614878	0.19887458469445357	0.13941535749339917
0.038430156814475064	0.27526680759561706	0.19887458469445357	-0.13941535749339917
0.038430156814475064	-0.27526680759561706	0.19887458693247742	0.13941535545135625
0.03843015903115106	0.2752668080310669	0.19887458693247742	-0.13941535545135625
0.03843015903115106	-0.2752668080310669	0.19887458568962008	0.13941536008254501
0.03843015725211633	0.27526680837471457	0.19887458568962008	-0.13941536008254501
0.03843015725211633	-0.27526680837471457	0.19925886383192232	0.13972174693515987
0.03843015824396034	0.27526680778228313	0.19925886383192232	-0.13972174693515987
0.03843015824396034	-0.27526680778228313	0.19925886557583228	0.13972173571343813
0.03843015825053798	0.27526680826704564	0.19925886557583228	-0.13972173571343813
0.03843015825053798	-0.27526680826704564	0.19925886615992805	0.13972174103026533
-0.25523178278346137	0.09464393751980257	0.19925886615992805	-0.13972174103026533
-0.25523178278346137	-0.09464393751980257	0.19925886305856902	0.13972173862386444
-0.2552317820483334	0.09464393800213311	0.19925886305856902	-0.13972173862386444
-0.2552317820483334	-0.09464393800213311	0.19925886421244027	0.1397217380638194
-0.2552317834708026	0.09464393780879929	0.19925886421244027	-0.1397217380638194
-0.2552317834708026	-0.09464393780879929	0.07961988460661117	0.2338759477242655
-0.25523178296916726	0.09464393852338122	0.07961988460661117	-0.2338759477242655
-0.25523178296916726	-0.09464393852338122	-0.06387133936091752	0.24013964000934193
-0.25531062204974897	0.0944488734908595	-0.06387133936091752	-0.24013964000934193
-0.25531062204974897	-0.0944488734908595	-0.06387134682528733	0.24013963837611565
-0.25531062095496987	0.0944488743243899	-0.06387134682528733	-0.24013963837611565
-0.25531062095496987	-0.0944488743243899	-0.06387134864972094	0.24013963594246526
-0.255310622494707	0.09444887371168581	-0.06387134864972094	-0.24013963594246526
-0.255310622494707	-0.09444887371168581	0.07960693602238426	0.23391054188358107
-0.25531062180746333	0.09444887379849987	0.07960693602238426	-0.23391054188358107
-0.25531062180746333	-0.09444887379849987	0.0796069368901357	0.23391053942314893
-0.2553106213942653	0.09444887416160025	0.0796069368901357	-0.23391053942314893
-0.2553106213942653	-0.09444887416160025	0.07960693704214705	0.23391054015153578
-0.25712476303645715	0.0873126133496122	0.07960693704214705	-0.23391054015153578
-0.25712476303645715	-0.0873126133496122	-0.04233578452544735	0.24759434650605594
-0.25712476308324805	0.08731261371773702	-0.04233578452544735	-0.24759434650605594
-0.25712476308324805	-0.08731261371773702	-0.042335784549741226	0.2475943462190023
-0.25712476356531316	0.08731261373118894	-0.042335784549741226	-0.2475943462190023
-0.25712476356531316	-0.08731261373118894	-0.04233578457056625	0.24759434632868127
-0.25712476336189033	0.08731261362158274	-0.04233578457056625	-0.24759434632868127
-0.25712476336189033	-0.08731261362158274	0.17118950777811387	0.1705495770898612
-0.25714633532545816	0.08734714012132118	0.17118950777811387	-0.1705495770898612
-0.25714633532545816	-0.08734714012132118	0.17118950301898123	0.17054958546457197
-0.2571463359328843	0.08734714105301214	0.17118950301898123	-0.17054958546457197
-0.2571463359328843	-0.08734714105301214	0.17118950567762137	0.1705495840324119
-0.25714633564959893	0.0873471406645764	0.17118950567762137	-0.1705495840324119
-0.25714633564959893	-0.0873471406645764	0.17118950544167266	0.17054957986910316
-0.25714633604653175	0.08734714084245754	0.17118950544167266	-0.17054957986910316
-0.25714633604653175	-0.08734714084245754	-0.11242536165411791	0.22102178985596316
-0.2571463360530106	0.08734714064218489	-0.11242536165411791	-0.22102178985596316
-0.2571463360530106	-0.08734714064218489	-0.1124253611131701	0.22102179020983828
0.27000829295027423	0.0	-0.1124253611131701	-0.22102179020983828
0.26705459447440083	0.025910373472785953	-0.11242536131200731	0.2210217897156001
0.26705459447440083	-0.025910373472785953	-0.11242536131200731	-0.2210217897156001
0.2670545944783653	0.02591037343555685	-0.11242536142295895	0.221021790031371
0.2670545944783653	-0.02591037343555685	-0.11242536142295895	-0.221021790031371
0.01872849091017995	0.27377973256430843	-0.11242536126927927	0.22102178984679183
0.01872849091017995	-0.27377973256430843	-0.11242536126927927	-0.22102178984679183
0.05254712218543355	0.2691181982336198	0.17118950421740614	0.17054958077143553
0.05254712218543355	-0.2691181982336198	0.17118950421740614	-0.17054958077143553
0.05254712123074652	0.26911819743040605	-0.042448609854923776	0.24727997001079946
0.05254712123074652	-0.26911819743040605	-0.042448609854923776	-0.24727997001079946
0.05254712140720912	0.2691181977921399	-0.04244861000891193	0.2472799699136524
0.05254712140720912	-0.2691181977921399	-0.04244861000891193	-0.2472799699136524
0.05260204940538785	0.269031944997414	-0.042448609917887584	0.24727997016233302
0.05260204940538785	-0.269031944997414	-0.042448609917887584	-0.24727997016233302
0.052602049073880004	0.26903194541596026	0.03590901096307936	0.24610647031106267
0.052602049073880004	-0.26903194541596026	0.03590901096307936	-0.24610647031106267
0.05260204891913714	0.26903194475658093	0.0359090049652438	0.2461064717211371
0.05260204891913714	-0.26903194475658093	0.0359090049652438	-0.2461064717211371
-0.00251873674081448	0.27401138965304056	0.03590900268911064	0.24610647032861394
-0.00251873674081448	-0.27401138965304056	0.03590900268911064	-0.24610647032861394
-0.0025187365081487806	0.274011389434024	-0.06358193982013485	0.2392049897871658
-0.0025187365081487806	-0.274011389434024	-0.06358193982013485	-0.2392049897871658
-0.002518736554692697	0.27401138962398325	-0.06358194833246472	0.23920499299174622
-0.002518736554692697	-0.27401138962398325	-0.06358194833246472	-0.23920499299174622
-0.2586416635615808	0.07546384709716895	-0.06358194900723158	0.2392049897357355
-0.2586416635615808	-0.07546384709716895	-0.06358194900723158	-0.2392049897357355
-0.2586416635711199	0.07546384733776425	-0.019962556443155272	0.24874627879109598
-0.2586416635711199	-0.07546384733776425	-0.019962556443155272	-0.24874627879109598
-0.25864166340515726	0.07546384728838489	-0.019962553125824626	0.24874627690613016
-0.25864166340515726	-0.07546384728838489	-0.019962553125824626	-0.24874627690613016
0.01667847250085435	0.2741098409260503	-0.01996255462925441	0.24874627748345401
0.01667847250085435	-0.2741098409260503	-0.01996255462925441	-0.24874627748345401
0.01667847158133394	0.2741098416979551	-0.02003280037945841	0.24882740060280903
0.01667847158133394	-0.2741098416979551	-0.02003280037945841	-0.24882740060280903
0.016678471840162162	0.2741098415597218	-0.020032798813457174	0.2488273997220969
0.016678471840162162	-0.2741098415597218	-0.020032798813457174	-0.2488273997220969
-0.002117371876216162	0.2740005580920702	-0.02003279834947437	0.24882739875040433
-0.002117371876216162	-0.2740005580920702	-0.02003279834947437	-0.24882739875040433
-0.05810029479710399	0.2661895909491941	-0.06378844799587162	0.2393915413943579
-0.05810029479710399	-0.2661895909491941	-0.06378844799587162	-0.2393915413943579
-0.058100295308890416	0.2661895908740548	-0.06378843635305959	0.23939154211217273
-0.058100295308890416	-0.2661895908740548	-0.06378843635305959	-0.23939154211217273
-0.058197415914815524	0.2662164450881582	-0.0637884360052517	0.23939153691114065
-0.058197415914815524	-0.2662164450881582	-0.0637884360052517	-0.23939153691114065
-0.058197415857319267	0.26621644403353434	-0.06378843220984272	0.23939153843023936
-0.058197415857319267	-0.26621644403353434	-0.06378843220984272	-0.23939153843023936
-0.058197416053046416	0.26621644441049913	0.12788947030346343	0.2098717164254347
-0.058197416053046416	-0.26621644441049913	0.12788947030346343	-0.2098717164254347
-0.01641012979819377	0.27265344126824104	0.12788946998451456	0.20987171647111433
-0.01641012979819377	-0.27265344126824104	0.12788946998451456	-0.20987171647111433
-0.016410129894460876	0.2726534413666959	0.12788946975261584	0.20987171615080222
-0.016410129894460876	-0.2726534413666959	0.12788946975261584	-0.20987171615080222
-0.016410129918036098	0.2726534412847842	0.12788946993337547	0.209871716113202
-0.016410129918036098	-0.2726534412847842	0.12788946993337547	-0.209871716113202
-0.01661854885570431	0.2726652385961731	0.1278894699668381	0.209871716254629
-0.01661854885570431	-0.2726652385961731	0.1278894699668381	-0.209871716254629
-0.016618548831716845	0.2726652387010724	0.03588547034698583	0.2450239277181591
-0.016618548831716845	-0.2726652387010724	0.03588547034698583	-0.2450239277181591
-0.016618548770208387	0.27266523863316344	0.03588546365640932	0.24502393073485748
-0.016618548770208387	-0.27266523863316344	0.03588546365640932	-0.24502393073485748
0.05256730029283292	0.2690565024899287	0.0358854652357944	0.2450239348558456
0.05256730029283292	-0.2690565024899287	0.0358854652357944	-0.2450239348558456
0.052567300452749016	0.2690565018470427	-0.04233434249532027	0.24754265136768147
0.052567300452749016	-0.2690565018470427	-0.04233434249532027	-0.24754265136768147
0.05256729996924207	0.2690565014581489	-0.04233434257340256	0.24754265108535203
0.05256729996924207	-0.2690565014581489	-0.04233434257340256	-0.24754265108535203
0.052567299765892805	0.269056501721226	-0.04233434274124849	0.24754265132096606
0.052567299765892805	-0.269056501721226	-0.04233434274124849	-0.24754265132096606
-0.0581002949866489	0.2661895905178691	-0.04233434278927026	0.24754265113676402
-0.0581002949866489	-0.2661895905178691	-0.04233434278927026	-0.24754265113676402
-0.25870388823664936	0.07537351531740152	-0.04233434262875995	0.24754265123445418
-0.25870388823664936	-0.07537351531740152	-0.04233434262875995	-0.24754265123445418
-0.2587038882600262	0.07537351544968884	-0.06357887138862822	0.2397338373417076
-0.2587038882600262	-0.07537351544968884	-0.06357887138862822	-0.2397338373417076
-0.25870388803893274	0.07537351579035025	-0.06357886226301279	0.2397338379767038
-0.25870388803893274	-0.07537351579035025	-0.06357886226301279	-0.2397338379767038
-0.2587038879907032	0.07537351557909602	-0.06357885624797582	0.23973383515980015
-0.2587038879907032	-0.07537351557909602	-0.06357885624797582	-0.23973383515980015
-0.2587038878385333	0.0753735158075984	-0.06357885807603866	0.23973383741157508
-0.2587038878385333	-0.0753735158075984	-0.06357885807603866	-0.23973383741157508
0.006272704827731103	0.2744060132062528	-0.06357886150364217	0.2397338339936753
0.006272704827731103	-0.2744060132062528	-0.06357886150364217	-0.2397338339936753
0.00627270490632427	0.2744060130779045	-0.0200103889923367	0.24879276473501766
0.00627270490632427	-0.2744060130779045	-0.0200103889923367	-0.24879276473501766
0.006272705156906704	0.2744060131620182	-0.020010394762068985	0.24879276692589225
0.006272705156906704	-0.2744060131620182	-0.020010394762068985	-0.24879276692589225
0.014758857407852682	0.27424136742417016	-0.020010390779753327	0.24879276466660602
0.014758857407852682	-0.27424136742417016	-0.020010390779753327	-0.24879276466660602
0.014758858168936425	0.2742413669013364	0.035794924176692	0.2452899711823775
0.014758858168936425	-0.2742413669013364	0.035794924176692	-0.2452899711823775
0.011418469660683883	0.2744385295572196	0.03579493136882097	0.24528996326271327
0.011418469660683883	-0.2744385295572196	0.03579493136882097	-0.24528996326271327
0.011418471203327056	0.27443852848925687	0.03579493471621853	0.24528996324818575
0.011418471203327056	-0.27443852848925687	0.03579493471621853	-0.24528996324818575
0.01141847055170471	0.2744385285706635	0.035794932656878255	0.24528996725460012
0.01141847055170471	-0.2744385285706635	0.035794932656878255	-0.24528996725460012
0.011418470641208794	0.2744385288624688	0.03608583189116363	0.2455494715825039
0.011418470641208794	-0.2744385288624688	0.03608583189116363	-0.2455494715825039
0.014758859491313371	0.2742413664236659	0.03608583803875591	0.24554946418444715
0.014758859491313371	-0.2742413664236659	0.03608583803875591	-0.24554946418444715
0.013922157516126632	0.2743502288105746	0.03608584160119759	0.2455494661945801
0.013922157516126632	-0.2743502288105746	0.03608584160119759	-0.2455494661945801
0.013922157199223807	0.27435022916050167	0.03608583934366148	0.24554946850887027
0.013922157199223807	-0.27435022916050167	0.03608583934366148	-0.24554946850887027
0.013922157233145589	0.2743502290393635	0.03608584239526365	0.24554946454324006
0.013922157233145589	-0.2743502290393635	0.03608584239526365	-0.24554946454324006
0.006727090389599798	0.2744244073278286	-0.020010392695403223	0.24879276575054388
0.006727090389599798	-0.2744244073278286	-0.020010392695403223	-0.24879276575054388
0.0067270909711994314	0.2744244065963928	-0.02001039267625612	0.24879276651032067
0.0067270909711994314	-0.2744244065963928	-0.02001039267625612	-0.24879276651032067
0.0067270910651848845	0.2744244068710432	0.24552764364419016	0.0132117510114583
0.0067270910651848845	-0.2744244068710432	0.24552764364419016	-0.0132117510114583
-0.058151777839277066	0.2661904234888968	0.2455276443940896	0.013211750848975298
-0.058151777839277066	-0.2661904234888968	0.2455276443940896	-0.013211750848975298
-0.05815177708839296	0.2661904226206554	0.2455276443294099	0.013211751396650427
-0.05815177708839296	-0.2661904226206554	0.2455276443294099	-0.013211751396650427
-0.058151777195139004	0.26619042333048915	-0.22439419794026189	0.09136725036350085
-0.058151777195139004	-0.26619042333048915	-0.22439419794026189	-0.09136725036350085
-0.05815177748176711	0.2661904230110639	-0.21371337467412158	0.11519177996151475
-0.05815177748176711	-0.2661904230110639	-0.21371337467412158	-0.11519177996151475
-0.05815177747341024	0.2661904229155985	-0.21371338754378372	0.11519178029925674
-0.05815177747341024	-0.2661904229155985	-0.21371338754378372	-0.11519178029925674
-0.0020954936333751357	0.2740306279289909	-0.21371338380524388	0.11519178581069871
-0.0020954936333751357	-0.2740306279289909	-0.21371338380524388	-0.11519178581069871
-0.0020954935808195456	0.27403062804721534	-0.07376067234651354	0.23290807704246483
-0.0020954935808195456	-0.27403062804721534	-0.07376067234651354	-0.23290807704246483
-0.01654622457132459	0.2726579539962593	-0.07376067218727647	0.23290807667290603
-0.01654622457132459	-0.2726579539962593	-0.07376067218727647	-0.23290807667290603
-0.0020954937862684014	0.27403062807855366	-0.2389719636176379	0.06875111064398133
-0.0020954937862684014	-0.27403062807855366	-0.2389719636176379	-0.06875111064398133
-0.002095493709652438	0.27403062813658885	-0.23897196770401025	0.06875110145500535
-0.002095493709652438	-0.27403062813658885	-0.23897196770401025	-0.06875110145500535
-0.016546224227244513	0.2726579539610493	-0.23897196696804932	0.06875110301211716
-0.016546224227244513	-0.2726579539610493	-0.23897196696804932	-0.06875110301211716
-0.016546224225031575	0.2726579538131084	-0.23897196377233199	0.06875110510815782
-0.016546224225031575	-0.2726579538131084	-0.23897196377233199	-0.06875110510815782
-0.016546224374698746	0.2726579539008999	0.07965072222372696	0.2338247853836808
-0.016546224374698746	-0.2726579539008999	0.07965072222372696	-0.2338247853836808
-0.01654622441616479	0.2726579538960055	0.07965072328705651	0.23382478393212477
-0.01654622441616479	-0.2726579538960055	0.07965072328705651	-0.23382478393212477
0.010701018657241206	0.2744585581515983	0.0796507214978636	0.23382478733292247
0.010701018657241206	-0.2744585581515983	0.0796507214978636	-0.23382478733292247
0.010701018785690096	0.27445855827481574	-0.23886575816877437	0.06876231706816971
0.010701018785690096	-0.27445855827481574	-0.23886575816877437	-0.06876231706816971
0.010701019993128232	0.27445855750485615	-0.23886576563995737	0.06876230101351304
0.010701019993128232	-0.27445855750485615	-0.23886576563995737	-0.06876230101351304
0.010701019768542937	0.2744585580848095	-0.23886576348769778	0.06876230576302121
0.010701019768542937	-0.2744585580848095	-0.23886576348769778	-0.06876230576302121
0.010701019291231025	0.2744585579596595	-0.23886576099897172	0.0687623095322388
0.010701019291231025	-0.2744585579596595	-0.23886576099897172	-0.0687623095322388
0.01466474720704456	0.2743155427500954	-0.23886575936003185	0.06876231261228226
0.01466474720704456	-0.2743155427500954	-0.23886575936003185	-0.06876231261228226
0.014664746758932347	0.27431554318240153	0.07961988692280834	0.23387594409537668
0.014664746758932347	-0.27431554318240153	0.07961988692280834	-0.23387594409537668
0.0146647460334038	0.27431554355564935	0.07961988585282626	0.23387594541751447
0.0146647460334038	-0.27431554355564935	0.07961988585282626	-0.23387594541751447
0.014664746040227607	0.2743155433988749	0.07961988634628907	0.2338759458388457
0.014664746040227607	-0.2743155433988749	0.07961988634628907	-0.2338759458388457
-0.2720417567089183	0.004630901488300175	-0.22439419813234057	0.09136725038929928
-0.2720417567089183	-0.004630901488300175	-0.22439419813234057	-0.09136725038929928
-0.002049112100416309	0.27401702264186506	-0.22439419785023812	0.09136725050639896
-0.002049112100416309	-0.27401702264186506	-0.22439419785023812	-0.09136725050639896
0.006662375244385567	0.274442973622592	-0.2137133750475696	0.1151917897758889
0.006662375244385567	-0.274442973622592	-0.2137133750475696	-0.1151917897758889
0.00666237524805678	0.2744429734278871	-0.2137133856508937	0.11519177435233242
0.00666237524805678	-0.2744429734278871	-0.2137133856508937	-0.11519177435233242
0.006662375678840456	0.2744429732572055	-0.07376067247577081	0.23290807674701977
0.006662375678840456	-0.2744429732572055	-0.07376067247577081	-0.23290807674701977
0.0066623757221522546	0.2744429730383087	0.1864616597634002	0.15294338409864136
0.0066623757221522546	-0.2744429730383087	0.1864616597634002	-0.15294338409864136
-0.0020491122008659372	0.27401702251890403	0.23927562944180636	0.04350231704429354
-0.0020491122008659372	-0.27401702251890403	0.23927562944180636	-0.04350231704429354
-0.0020491121327499556	0.2740170224412592	0.23927562935597707	0.04350231733798552
-0.0020491121327499556	-0.2740170224412592	0.23927562935597707	-0.04350231733798552
-0.0020491120963093065	0.2740170224593475	0.23927562949629128	0.04350231722625911
-0.0020491120963093065	-0.2740170224593475	0.23927562949629128	-0.04350231722625911
-0.0020491119744899845	0.2740170224103241	0.23927562926836832	0.043502317206424924
-0.0020491119744899845	-0.2740170224103241	0.23927562926836832	-0.043502317206424924
-0.272056355588055	0.006633340542666519	0.23092730341365253	0.08315603462814072
-0.272056355588055	-0.006633340542666519	0.23092730341365253	-0.08315603462814072
-0.2720563560870466	0.0066333415109328985	0.2309273032366007	0.08315603448525263
-0.2720563560870466	-0.0066333415109328985	0.2309273032366007	-0.08315603448525263
-0.27205635637048997	0.006633342001020293	0.23092730350960589	0.08315603440253848
-0.27205635637048997	-0.006633342001020293	0.23092730350960589	-0.08315603440253848
0.006454620541189442	0.274423577887221	0.23092730339621687	0.08315603437937329
0.006454620541189442	-0.274423577887221	0.23092730339621687	-0.08315603437937329
0.006454620681325476	0.2744235775812757	0.23092730342001883	0.0831560341578508
0.006454620681325476	-0.2744235775812757	0.23092730342001883	-0.0831560341578508
0.006454620765002865	0.2744235777031338	0.23944527087541906	0.04323933488235874
0.006454620765002865	-0.2744235777031338	0.23944527087541906	-0.04323933488235874
0.014217598840911557	0.2742725961650797	0.23944527045102323	0.04323933509017498
0.014217598840911557	-0.2742725961650797	0.23944527045102323	-0.04323933509017498
0.01421759617963056	0.27427259729224923	0.23944527064612825	0.04323933523644885
0.01421759617963056	-0.27427259729224923	0.23944527064612825	-0.04323933523644885
0.014217597325518097	0.2742725971565407	0.2394452707234393	0.043239335034933546
0.014217597325518097	-0.2742725971565407	0.2394452707234393	-0.043239335034933546
0.01421759719320221	0.27427259664204695	0.23944527099057322	0.043239335058543625
0.01421759719320221	-0.27427259664204695	0.23944527099057322	-0.043239335058543625
0.01421759739786297	0.27427259631993334	0.18670676820694007	0.15304290999722414
0.01421759739786297	-0.27427259631993334	0.18670676820694007	-0.15304290999722414
-0.27056552742843715	0.02327795617221727	0.18670676809568396	0.15304290996224845
-0.27056552742843715	-0.02327795617221727	0.18670676809568396	-0.15304290996224845
-0.2705655271374603	0.023277956026343985	0.1867067681362085	0.1530429099264648
-0.2705655271374603	-0.023277956026343985	0.1867067681362085	-0.1530429099264648
-0.2705655268917804	0.0232779557355603	0.18681356968781354	0.15297748181277984
-0.2705655268917804	-0.0232779557355603	0.18681356968781354	-0.15297748181277984
-0.2706461492434248	0.022938910248996254	0.18681356975731866	0.15297748159508012
-0.2706461492434248	-0.022938910248996254	0.18681356975731866	-0.15297748159508012
0.006454621290962526	0.27442357713071924	0.1868135703028086	0.152977481566619
0.006454621290962526	-0.27442357713071924	0.1868135703028086	-0.152977481566619
0.00645462127744127	0.2744235774192822	0.18681357024629877	0.15297748152430674
0.00645462127744127	-0.2744235774192822	0.18681357024629877	-0.15297748152430674
-0.2717393046429105	0.015962152472434578	0.18681357000583937	0.15297748144977505
-0.2717393046429105	-0.015962152472434578	0.18681357000583937	-0.15297748144977505
-0.2717393049544993	0.015962152283044265	-0.18168294668595508	0.15779521791959755
-0.2717393049544993	-0.015962152283044265	-0.18168294668595508	-0.15779521791959755
-0.2717393050778131	0.015962152132528353	-0.18168293660571036	0.15779522810239863
-0.2717393050778131	-0.015962152132528353	-0.18168293660571036	-0.15779522810239863
-0.272108472316795	0.008517284512208848	-0.18168293688185502	0.15779522323062356
-0.272108472316795	-0.008517284512208848	-0.18168293688185502	-0.15779522323062356
-0.2721084709216941	0.008517281850166421	-0.14199879350527106	0.1970330058226438
-0.2721084709216941	-0.008517281850166421	-0.14199879350527106	-0.1970330058226438
-0.2721084712623837	0.008517283359134735	-0.14199878739348093	0.1970330135792384
-0.2721084712623837	-0.008517283359134735	-0.14199878739348093	-0.1970330135792384
-0.2717391985597225	0.015552985035236937	-0.1419987918079386	0.19703300731426637
-0.2717391985597225	-0.015552985035236937	-0.1419987918079386	-0.19703300731426637
-0.27173919711469885	0.015552983994926302	-0.14199878927122256	0.19703301017282596
-0.27173919711469885	-0.015552983994926302	-0.14199878927122256	-0.19703301017282596
-0.27173919774318056	0.015552983843305118	-0.14199878894092197	0.19703300980717856
-0.27173919774318056	-0.015552983843305118	-0.14199878894092197	-0.19703300980717856
-0.2720097930425883	0.011455688673115978	0.17651239213886716	0.16268606523140802
-0.2720097930425883	-0.011455688673115978	0.17651239213886716	-0.16268606523140802
-0.27200979237289596	0.011455687517435873	0.17651239524640672	0.1626860588129608
-0.27200979237289596	-0.011455687517435873	0.17651239524640672	-0.1626860588129608
-0.27200979269352193	0.011455686834134811	0.17651239380528405	0.16268606081946518
-0.27200979269352193	-0.011455686834134811	0.17651239380528405	-0.16268606081946518
-0.2720097922599609	0.011455686256740236	0.06027690505017634	0.24071780942148321
-0.2720097922599609	-0.011455686256740236	0.06027690505017634	-0.24071780942148321
-0.27202895080725886	0.009176755313104391	0.06027690509544456	0.24071780957165428
-0.27202895080725886	-0.009176755313104391	0.06027690509544456	-0.24071780957165428
-0.27202895126773313	0.00917675547788705	0.06027690502452979	0.24071780966838296
-0.27202895126773313	-0.00917675547788705	0.06027690502452979	-0.24071780966838296
-0.27202895123630955	0.009176755759048241	-0.18147888431838222	0.1573639877784164
-0.27202895123630955	-0.009176755759048241	-0.18147888431838222	-0.1573639877784164
-0.27199373221664475	0.01209175817546266	-0.18147888531331605	0.1573639767735896
-0.27199373221664475	-0.01209175817546266	-0.18147888531331605	-0.1573639767735896
-0.2719937336855933	0.012091758933149673	-0.18147889759305724	0.15736397328226973
-0.2719937336855933	-0.012091758933149673	-0.18147889759305724	-0.15736397328226973
-0.2719937337379976	0.012091759613865681	-0.18147889536112327	0.15736397010155562
-0.2719937337379976	-0.012091759613865681	-0.18147889536112327	-0.15736397010155562
-0.27199373320492626	0.012091760046338272	-0.18147889026967542	0.15736397784797101
-0.27199373320492626	-0.012091760046338272	-0.18147889026967542	-0.15736397784797101
-0.2719937336703626	0.012091759167738922	0.06023478384844543	0.24051698156041834
-0.2719937336703626	-0.012091759167738922	0.06023478384844543	-0.24051698156041834
-0.27057644995623825	0.022928066184908093	0.06023478375902655	0.24051698176494324
-0.27057644995623825	-0.022928066184908093	0.06023478375902655	-0.24051698176494324
-0.2705764503139468	0.02292806584242043	0.060234783768871175	0.24051698193422916
-0.2705764503139468	-0.02292806584242043	0.060234783768871175	-0.24051698193422916
-0.2705764508514531	0.022928066132897985	0.1864616595003054	0.15294338419315368
-0.2705764508514531	-0.022928066132897985	0.1864616595003054	-0.15294338419315368
-0.270576450609854	0.02292806615184113	0.18646165969523604	0.15294338411718533
-0.270576450609854	-0.02292806615184113	0.18646165969523604	-0.15294338411718533
-0.27205928311813815	0.0085194513110569	-0.03251411625561295	0.24655637803992891
-0.27205928311813815	-0.0085194513110569	-0.03251411625561295	-0.24655637803992891
-0.2720592838786038	0.00851945268148152	-0.03251411584005161	0.24655637832687538
-0.2720592838786038	-0.00851945268148152	-0.03251411584005161	-0.24655637832687538
-0.2720592843027516	0.008519452913101353	-0.03251411617433493	0.2465563798734922
-0.2720592843027516	-0.008519452913101353	-0.03251411617433493	-0.2465563798734922
-0.27205928351735553	0.008519451886217886	-0.0325141166056562	0.24655638007194025
-0.27205928351735553	-0.008519451886217886	-0.0325141166056562	-0.24655638007194025
-0.27170822723914373	0.015592521618956716	-0.03250865929412093	0.24655618502523574
-0.27170822723914373	-0.015592521618956716	-0.03250865929412093	-0.24655618502523574
-0.27170822628828484	0.015592521465792862	-0.0325086606627919	0.24655618914520747
-0.27170822628828484	-0.015592521465792862	-0.0325086606627919	-0.24655618914520747
-0.2717082258164039	0.015592520649076303	-0.03250865977661217	0.24655618772692342
-0.2717082258164039	-0.015592520649076303	-0.03250865977661217	-0.24655618772692342
-0.2717082271881608	0.0155925207014357	-0.03250866018962842	0.246556188317757
-0.2717082271881608	-0.0155925207014357	-0.03250866018962842	-0.246556188317757
-0.27063121183770644	0.022883384377536967	-0.03250865982111596	0.24655618605694712
-0.27063121183770644	-0.022883384377536967	-0.03250865982111596	-0.24655618605694712
-0.27063121263257023	0.022883384060317945	0.23479359995574647	0.057460533260057
-0.27063121263257023	-0.022883384060317945	0.23479359995574647	-0.057460533260057
-0.2706312131987322	0.022883384092391316	0.21429767489804147	0.11346533590480272
-0.2706312131987322	-0.022883384092391316	0.21429767489804147	-0.11346533590480272
-0.2706312132191008	0.022883383826700753	0.21429767507628866	0.11346533565757483
-0.2706312132191008	-0.022883383826700753	0.21429767507628866	-0.11346533565757483
-0.27063121302933174	0.02288338435708527	0.21429767527920535	0.11346533577192557
-0.27063121302933174	-0.02288338435708527	0.21429767527920535	-0.11346533577192557
-0.2720690577063276	0.008956475956200248	0.14773181493887771	0.1904429660243122
-0.2720690577063276	-0.008956475956200248	0.14773181493887771	-0.1904429660243122
-0.27206905713758633	0.008956475116706008	0.1477318150958248	0.19044296581356696
-0.27206905713758633	-0.008956475116706008	0.1477318150958248	-0.19044296581356696
-0.2720690563891617	0.008956474605197303	0.14773181524625598	0.19044296601224533
-0.2720690563891617	-0.008956474605197303	0.14773181524625598	-0.19044296601224533
-0.27206905542196436	0.00895647284534329	-0.21275233183355316	0.11456939946750792
-0.27206905542196436	-0.00895647284534329	-0.21275233183355316	-0.11456939946750792
-0.2720690557609794	0.008956473795029637	-0.23863309052368403	0.06475492669609924
-0.2720690557609794	-0.008956473795029637	-0.23863309052368403	-0.06475492669609924
-0.2717274325703819	0.015791326085418212	-0.23863309042695532	0.06475492645043553
-0.2717274325703819	-0.015791326085418212	-0.23863309042695532	-0.06475492645043553
-0.2717274337641351	0.01579132756928385	-0.2127523086398267	0.11456941914427399
-0.2717274337641351	-0.01579132756928385	-0.2127523086398267	-0.11456941914427399
-0.2717274330819893	0.015791327520466372	-0.21275230875899737	0.1145694086388418
-0.2717274330819893	-0.015791327520466372	-0.21275230875899737	-0.1145694086388418
-0.27172743311852565	0.01579132698507029	-0.2127523143163956	0.1145694057729937
-0.27172743311852565	-0.01579132698507029	-0.2127523143163956	-0.1145694057729937
-0.2717274327535016	0.015791326579104693	-0.23853679423468843	0.06469265573401199
-0.2717274327535016	-0.015791326579104693	-0.23853679423468843	-0.06469265573401199
0.26486467817917525	0.055856766922543585	-0.2385367939742248	0.06469265596521652
0.26486467817917525	-0.055856766922543585	-0.2385367939742248	-0.06469265596521652
0.26486467795525065	0.05585676702415593	-0.23853679409417544	0.06469265586837386
0.26486467795525065	-0.05585676702415593	-0.23853679409417544	-0.06469265586837386
0.26486467805425595	0.05585676697782102	-0.15002355961092595	0.1862763896378332
0.26486467805425595	-0.05585676697782102	-0.15002355961092595	-0.1862763896378332
0.2592750670071443	0.07215516801600583	-0.15002357540306469	0.18627638764576368
0.2592750670071443	-0.07215516801600583	-0.15002357540306469	-0.18627638764576368
0.2684728178112338	0.0	-0.15002356957536128	0.18627639603267687
0.2684728204855841	6.625376429186173e-10	-0.15002356957536128	-0.18627639603267687
0.2684728204855841	-6.625376429186173e-10	-0.2061156519938399	0.1302949945878789
0.26705459439154133	0.025910373505468088	-0.2061156519938399	-0.1302949945878789
0.26705459439154133	-0.025910373505468088	-0.20611565218467326	0.13029499459746852
0.2592806692151823	0.07256441790431523	-0.20611565218467326	-0.13029499459746852
0.2592806692151823	-0.07256441790431523	-0.20611565202615367	0.1302949943719333
0.2592806692815256	0.07256441784890542	-0.20611565202615367	-0.1302949943719333
0.2592806692815256	-0.07256441784890542	-0.20624581826054164	0.1305297874790522
0.25928066930301785	0.07256441793010154	-0.20624581826054164	-0.1305297874790522
0.25928066930301785	-0.07256441793010154	-0.20624581800381403	0.1305297872763709
0.2680471980054097	0.0	-0.20624581800381403	-0.1305297872763709
0.268047195122834	0.0	-0.20624581812035023	0.13052978724052794
0.268047193845342	0.0	-0.20624581812035023	-0.13052978724052794
0.25909430604967765	0.07271780360889106	-0.13544164175718393	0.2036471216064028
0.25909430604967765	-0.07271780360889106	-0.13544164175718393	-0.2036471216064028
0.25909430606555234	0.07271780376737086	-0.18106324350903344	0.15727533321430803
0.25909430606555234	-0.07271780376737086	-0.18106324350903344	-0.15727533321430803
0.25909430610698214	0.07271780382649316	-0.18106323674278746	0.15727534178458588
0.25909430610698214	-0.07271780382649316	-0.18106323674278746	-0.15727534178458588
0.2590943061320832	0.07271780368960185	-0.1810632382292407	0.15727533960406392
0.2590943061320832	-0.07271780368960185	-0.1810632382292407	-0.15727533960406392
0.0525673001142804	0.26905650208705817	-0.13529548551002357	0.203350008530642
0.0525673001142804	-0.26905650208705817	-0.13529548551002357	-0.203350008530642
-0.2587132443326277	0.07531011990283872	-0.13529548526700289	0.20335000837326156
-0.2587132443326277	-0.07531011990283872	-0.13529548526700289	-0.20335000837326156
-0.258713244114365	0.07531011966293964	0.1758856817152705	0.16178011241716886
-0.258713244114365	-0.07531011966293964	0.1758856817152705	-0.16178011241716886
0.2595729785044531	0.07218994982418081	0.17588568294552812	0.16178010809263402
0.2595729785044531	-0.07218994982418081	0.17588568294552812	-0.16178010809263402
0.25957297843885907	0.07218994973432889	0.18717108283342293	0.1507709237350428
0.25957297843885907	-0.07218994973432889	0.18717108283342293	-0.1507709237350428
0.25957297852936934	0.07218994975865818	0.18717108217518688	0.15077091958175837
0.25957297852936934	-0.07218994975865818	0.18717108217518688	-0.15077091958175837
0.25957297854946537	0.07218994966780622	0.18717108364687224	0.1507709218540586
0.25957297854946537	-0.07218994966780622	0.18717108364687224	-0.1507709218540586
0.26833668267962785	0.0	0.1871710824462932	0.15077092007360915
0.26833667973787173	0.0	0.1871710824462932	-0.15077092007360915
0.2683366787960605	0.0	-0.18118485241132143	0.15743440613863643
0.2683366813804977	9.379027089577624e-11	-0.18118485241132143	-0.15743440613863643
0.2683366813804977	-9.379027089577624e-11	-0.18118486434898617	0.15743438901047124
0.25957297847852273	0.07218994966259631	-0.18118486434898617	-0.15743438901047124
0.25957297847852273	-0.07218994966259631	-0.18118486009535648	0.15743439388933073
0.2542732650924526	0.07975335127737519	-0.18118486009535648	-0.15743439388933073
0.2542732650924526	-0.07975335127737519	-0.1811848615091165	0.15743439475386542
-0.25871324419212427	0.07531011984770697	-0.1811848615091165	-0.15743439475386542
-0.25871324419212427	-0.07531011984770697	-0.1352954853446732	0.20335000842515472
0.26625982291443023	0.025941643097408824	-0.1352954853446732	-0.20335000842515472
0.26625982291443023	-0.025941643097408824	0.18717108197975146	0.1507709216775352
0.2662598228351967	0.02594164293770612	0.18717108197975146	-0.1507709216775352
0.2662598228351967	-0.02594164293770612	0.17614309604561268	0.16252306335222935
0.2662598228926333	0.025941642908739425	0.17614309604561268	-0.16252306335222935
0.2662598228926333	-0.025941642908739425	0.17614308860126893	0.16252307445678602
0.254273265452235	0.07975335019260489	0.17614308860126893	-0.16252307445678602
0.254273265452235	-0.07975335019260489	0.176143089810657	0.16252306846650857
0.25427326511298093	0.07975335035446372	0.176143089810657	-0.16252306846650857
0.25427326511298093	-0.07975335035446372	0.1761430919916292	0.162523070112891
0.2641529279436513	0.055750965044115766	0.1761430919916292	-0.162523070112891
0.2641529279436513	-0.055750965044115766	0.17614309160598948	0.16252307248511474
0.26415292778889965	0.05575096509099789	0.17614309160598948	-0.16252307248511474
0.26415292778889965	-0.05575096509099789	0.17616307170518614	0.1620098846434338
0.26415292785849653	0.05575096509217803	0.17616307170518614	-0.1620098846434338
0.26415292785849653	-0.05575096509217803	0.17616306354756261	0.16200989434696497
0.2544377081334338	0.07907135891997881	0.17616306354756261	-0.16200989434696497
0.2544377081334338	-0.07907135891997881	0.17616306702256154	0.16200988950257939
0.2641529278700374	0.055750965127263616	0.17616306702256154	-0.16200988950257939
0.2641529278700374	-0.055750965127263616	0.17616306462919917	0.16200989216951603
0.2545151691199147	0.07924258150643938	0.17616306462919917	-0.16200989216951603
0.2545151691199147	-0.07924258150643938	-0.1352735088008693	0.20317367199430475
0.2545151696487303	0.07924258079074344	-0.1352735088008693	-0.20317367199430475
0.2545151696487303	-0.07924258079074344	-0.1352735090691562	0.20317367199480896
0.2545151692222387	0.07924258071776287	-0.1352735090691562	-0.20317367199480896
0.2545151692222387	-0.07924258071776287	-0.13527350896442059	0.20317367217920382
0.2545151694060669	0.07924258090714029	-0.13527350896442059	-0.20317367217920382
0.2545151694060669	-0.07924258090714029	-0.13538152473677212	0.20349364540832707
0.26415889774760326	0.05575331082814098	-0.13538152473677212	-0.20349364540832707
0.26415889774760326	-0.05575331082814098	-0.13538152487979244	0.20349364499683742
0.26415889757714944	0.05575331096947064	-0.13538152487979244	-0.20349364499683742
0.26415889757714944	-0.05575331096947064	-0.13538152501164577	0.20349364524887883
0.26415889759717764	0.05575331090705779	-0.13538152501164577	-0.20349364524887883
0.26415889759717764	-0.05575331090705779	-0.13538152502336467	0.20349364540801193
0.26415889760453914	0.055753310853304046	-0.13538152502336467	-0.20349364540801193
0.26415889760453914	-0.055753310853304046	-0.13527350901276736	0.20317367196109687
0.2641588976426473	0.055753310901957065	-0.13527350901276736	-0.20317367196109687
0.2641588976426473	-0.055753310901957065	-0.13538152508868545	0.20349364535520506
0.26529971679386205	0.02528010397066226	-0.13538152508868545	-0.20349364535520506
0.26529971679386205	-0.02528010397066226	-0.20620129553372582	0.1305296879970657
0.2652997169559318	0.02528010384298018	-0.20620129553372582	-0.1305296879970657
0.2652997169559318	-0.02528010384298018	-0.20620129542532017	0.1305296877253038
0.26529971689025333	0.025280103847156142	-0.20620129542532017	-0.1305296877253038
0.26529971689025333	-0.025280103847156142	-0.20620129550762442	0.13052968778909793
0.26529971682970055	0.025280103891114538	-0.20620129550762442	-0.13052968778909793
0.26529971682970055	-0.025280103891114538	-0.20620129568835688	0.13052968764571168
0.25445052347690034	0.07906307510299503	-0.20620129568835688	-0.13052968764571168
0.25445052347690034	-0.07906307510299503	-0.2062012954884612	0.1305296875330937
0.2544505224849951	0.07906307700483471	-0.2062012954884612	-0.1305296875330937
0.2544505224849951	-0.07906307700483471	-0.23863309051937237	0.06475492654601107
0.25445052296176196	0.07906307674116562	-0.23863309051937237	-0.06475492654601107
0.25445052296176196	-0.07906307674116562	-0.2386330903996224	0.06475492654726743
0.25445052288260195	0.07906307601989357	-0.2386330903996224	-0.06475492654726743
0.25445052288260195	-0.07906307601989357	-0.04250675192097448	0.24440621401099047
0.26565597213328884	0.025501149964736236	-0.04250675192097448	-0.24440621401099047
0.26565597213328884	-0.025501149964736236	-0.10924849031617329	0.21932392490200242
0.2656559722801053	0.025501149960174007	-0.10924849031617329	-0.21932392490200242
0.2656559722801053	-0.025501149960174007	-0.21190081508803	0.1141920772139231
0.26565597215938924	0.025501150094075466	-0.21190081508803	-0.1141920772139231
0.26565597215938924	-0.025501150094075466	-0.21190081493562674	0.11419207718646358
0.26565597218158965	0.025501150148732367	-0.21190081493562674	-0.11419207718646358
0.26565597218158965	-0.025501150148732367	-0.21190081500304458	0.1141920770657969
0.2656559723445636	0.0255011501201735	-0.21190081500304458	-0.1141920770657969
0.2656559723445636	-0.0255011501201735	0.1471247674983103	0.1897100480009202
0.254450523283546	0.07906307647215528	0.1471247674983103	-0.1897100480009202
0.254450523283546	-0.07906307647215528	0.14712476789849172	0.1897100482042397
-0.2671235581829249	0.03402932144969575	0.14712476789849172	-0.1897100482042397
-0.2671235581829249	-0.03402932144969575	0.14712476814481545	0.18971004800165042
-0.26712355822223177	0.034029321131319304	0.14712476814481545	-0.18971004800165042
-0.26712355822223177	-0.034029321131319304	0.12506680410509036	0.20814633986809936
-0.26712355847352726	0.03402932114790511	0.12506680410509036	-0.20814633986809936
-0.26712355847352726	-0.03402932114790511	0.12506679707191162	0.20814634165056456
-0.2671265632687663	0.03416736455812672	0.12506679707191162	-0.20814634165056456
-0.2671265632687663	-0.03416736455812672	0.1250668016885081	0.20814632880893136
-0.26712656283280944	0.034167364597326874	0.1250668016885081	-0.20814632880893136
-0.26712656283280944	-0.034167364597326874	0.1250668033737814	0.20814633425436418
-0.267126563011008	0.03416736451291226	0.1250668033737814	-0.20814633425436418
-0.267126563011008	-0.03416736451291226	0.1250667981394368	0.2081463340191015
-0.26714609645648324	0.03410239195058192	0.1250667981394368	-0.2081463340191015
-0.26714609645648324	-0.03410239195058192	0.22824582782364675	0.0835622017135466
-0.26714609648208	0.03410239176566598	0.22824582782364675	-0.0835622017135466
-0.26714609648208	-0.03410239176566598	0.21315036898538958	0.11305138625342019
-0.2671460966364897	0.034102391346866594	0.21315036898538958	-0.11305138625342019
-0.2671460966364897	-0.034102391346866594	0.23555450909502673	0.04560665109995842
-0.26714609638054676	0.03410239111527621	0.23555450909502673	-0.04560665109995842
-0.26714609638054676	-0.03410239111527621	0.08941529840297896	0.22780074093317934
-0.26714609630724795	0.034102391452949785	0.08941529840297896	-0.22780074093317934
-0.26714609630724795	-0.034102391452949785	0.08959510260221326	0.22762785994002577
0.26601445804207224	0.0	0.08959510260221326	-0.22762785994002577
0.26601445905494975	7.580345370630153e-11	0.21315036978915547	0.11305138607908288
0.26601445905494975	-7.580345370630153e-11	0.21315036978915547	-0.11305138607908288
-0.21256710613395083	0.15394117191782872	0.21315036954952063	0.11305138635070906
-0.21256710613395083	-0.15394117191782872	0.21315036954952063	-0.11305138635070906
-0.212567105924368	0.15394117176331323	0.23541435604010497	0.04570098543258518
-0.212567105924368	-0.15394117176331323	0.23541435604010497	-0.04570098543258518
-0.21256710590347502	0.15394117142598399	0.23541435373061642	0.04570098219847598
-0.21256710590347502	-0.15394117142598399	0.23541435373061642	-0.04570098219847598
-0.21327676959948336	0.15355770337277047	0.234793602307154	0.05746053034865996
-0.21327676959948336	-0.15355770337277047	0.234793602307154	-0.05746053034865996
-0.21327676944251084	0.1535577033652379	0.23479360112054798	0.057460530961805034
-0.21327676944251084	-0.1535577033652379	0.23479360112054798	-0.057460530961805034
-0.2132767693975953	0.15355770323717505	0.23479360075845268	0.05746053118365562
-0.2132767693975953	-0.15355770323717505	0.23479360075845268	-0.05746053118365562
-0.21327676933283374	0.15355770320199422	0.03298257980254027	0.2418590570561604
-0.21327676933283374	-0.15355770320199422	0.03298257980254027	-0.2418590570561604
-0.08512837584112495	0.2530509511153017	-0.15014125923538818	0.18560111862913806
-0.08512837584112495	-0.2530509511153017	-0.15014125923538818	-0.18560111862913806
-0.08512837581499003	0.2530509509272934	-0.1501412556732229	0.18560112627917522
-0.08512837581499003	-0.2530509509272934	-0.1501412556732229	-0.18560112627917522
-0.08512837589350251	0.2530509510109773	-0.15014123147016972	0.18560112688475452
-0.08512837589350251	-0.2530509510109773	-0.15014123147016972	-0.18560112688475452
-0.08512837580663647	0.2530509510573148	-0.15014123902644155	0.18560112550024555
-0.08512837580663647	-0.2530509510573148	-0.15014123902644155	-0.18560112550024555
0.13560860597589655	0.22852993884033623	0.23480498549095322	0.05745686285187747
0.13560860597589655	-0.22852993884033623	0.23480498549095322	-0.05745686285187747
-0.08558283862996789	0.25192101545031503	0.23480498186241958	0.05745686843142616
-0.08558283862996789	-0.25192101545031503	0.23480498186241958	-0.05745686843142616
-0.08558283867572644	0.25192101528442234	0.2348049837488691	0.05745686475261
-0.08558283867572644	-0.25192101528442234	0.2348049837488691	-0.05745686475261
-0.0855828386865957	0.25192101564684444	0.234804982696058	0.05745686737561743
-0.0855828386865957	-0.25192101564684444	0.234804982696058	-0.05745686737561743
0.13560860586584006	0.2285299387520157	0.23480498343286815	0.057456865721483105
0.13560860586584006	-0.2285299387520157	0.23480498343286815	-0.057456865721483105
0.1356086058810306	0.2285299388666347	-0.06502620121014613	0.23520176175156068
0.1356086058810306	-0.2285299388666347	-0.06502620121014613	-0.23520176175156068
0.13560860598223687	0.22852993878092906	-0.06502619665998263	0.2352017547240947
0.13560860598223687	-0.22852993878092906	-0.06502619665998263	-0.2352017547240947
0.13503836549169168	0.2285275834993261	-0.06502619925057995	0.23520175159993087
0.13503836549169168	-0.2285275834993261	-0.06502619925057995	-0.23520175159993087
0.1350383652635168	0.2285275834506808	-0.06502620956279642	0.23520175429477827
0.1350383652635168	-0.2285275834506808	-0.06502620956279642	-0.23520175429477827
0.13503836536507802	0.22852758349734592	-0.0650262033856761	0.23520175608927427
0.13503836536507802	-0.22852758349734592	-0.0650262033856761	-0.23520175608927427
0.13503836530778823	0.22852758358922684	0.03189059139663298	0.24231489500540737
0.13503836530778823	-0.22852758358922684	0.03189059139663298	-0.24231489500540737
0.1350383652729401	0.22852758340580187	0.03189059109544805	0.24231489507525852
0.1350383652729401	-0.22852758340580187	0.03189059109544805	-0.24231489507525852
0.2228528821020948	0.1397761568607887	0.03189059096674607	0.24231489534281828
0.2228528821020948	-0.1397761568607887	0.03189059096674607	-0.24231489534281828
0.22285288184064703	0.13977615673975388	0.04260242532197758	0.24176828051034735
0.22285288184064703	-0.13977615673975388	0.04260242532197758	-0.24176828051034735
0.2228528816458732	0.13977615662062942	0.042602425554251575	0.24176828018069899
0.2228528816458732	-0.13977615662062942	0.042602425554251575	-0.24176828018069899
0.22285288163677358	0.13977615682513303	0.04260242535876272	0.24176828014989088
0.22285288163677358	-0.13977615682513303	0.04260242535876272	-0.24176828014989088
0.22286563292851955	0.13978059897955392	0.04260242533625433	0.24176828034447564
0.22286563292851955	-0.13978059897955392	0.04260242533625433	-0.24176828034447564
0.22286563225411535	0.139780598724372	0.04260242529613935	0.24176828024025207
0.22286563225411535	-0.139780598724372	0.04260242529613935	-0.24176828024025207
0.22286563263674003	0.13978059889800656	-0.1495071561512144	0.1854532449260408
0.22286563263674003	-0.13978059889800656	-0.1495071561512144	-0.1854532449260408
0.22286563255200842	0.13978059873097	-0.1495071653102813	0.18545322538600462
0.22286563255200842	-0.13978059873097	-0.1495071653102813	-0.18545322538600462
0.22286563264004858	0.13978059871663512	0.1758856869900395	0.16178010650933342
0.22286563264004858	-0.13978059871663512	0.1758856869900395	-0.16178010650933342
0.16106710797517917	0.20134887205153632	-0.14950717693862964	0.18545321981318033
0.16106710797517917	-0.20134887205153632	-0.14950717693862964	-0.18545321981318033
0.16050941111692044	0.2010641667837596	0.05995227782994143	0.24008368435019933
0.16050941111692044	-0.2010641667837596	0.05995227782994143	-0.24008368435019933
0.16050941104292138	0.20106416667384122	0.059952277926640436	0.24008368462997734
0.16050941104292138	-0.20106416667384122	0.059952277926640436	-0.24008368462997734
0.16050941100249994	0.20106416676126737	0.05995227800956264	0.24008368449464335
0.16050941100249994	-0.20106416676126737	0.05995227800956264	-0.24008368449464335
0.16073864284371844	0.20123523019753897	0.05995227789329193	0.24008368457242482
0.16073864284371844	-0.20123523019753897	0.05995227789329193	-0.24008368457242482
0.1607386427134535	0.20123523029937215	-0.18440433576625304	0.15242921871491855
0.1607386427134535	-0.20123523029937215	-0.18440433576625304	-0.15242921871491855
0.1607386427695756	0.201235230284224	-0.18440433555060773	0.15242921859296657
0.1607386427695756	-0.201235230284224	-0.18440433555060773	-0.15242921859296657
0.16025748443917495	0.2009694118043362	-0.1844043354920855	0.15242921881259328
0.16025748443917495	-0.2009694118043362	-0.1844043354920855	-0.15242921881259328
0.16025748468502324	0.20096941185560036	-0.1844043355805003	0.15242921879267826
0.16025748468502324	-0.20096941185560036	-0.1844043355805003	-0.15242921879267826
0.1602574845588628	0.20096941193503387	0.060044624551172064	0.24024143262224962
0.1602574845588628	-0.20096941193503387	0.060044624551172064	-0.24024143262224962
0.16025748452043576	0.2009694118622758	0.060044624729085005	0.2402414324859499
0.16025748452043576	-0.2009694118622758	0.060044624729085005	-0.2402414324859499
0.16073864287680056	0.20123523036108196	0.06004462484644391	0.24024143241146395
0.16073864287680056	-0.20123523036108196	0.06004462484644391	-0.24024143241146395
0.1607386428434644	0.20123523031847088	0.060044624616315684	0.2402414327360687
0.1607386428434644	-0.20123523031847088	0.060044624616315684	-0.2402414327360687
0.26029375403199695	0.038823993980734696	0.060044624704479056	0.24024143280696691
0.26029375403199695	-0.038823993980734696	0.060044624704479056	-0.24024143280696691
0.25077018199488443	0.07750973248800103	0.176498630710615	0.16044079725218144
0.25077018199488443	-0.07750973248800103	0.176498630710615	-0.16044079725218144
0.2507701820832194	0.07750973253829965	0.1764986303170599	0.1604407969750112
0.2507701820832194	-0.07750973253829965	0.1764986303170599	-0.1604407969750112
0.2507701820806941	0.07750973260178291	0.17649863090537804	0.16044079654190715
0.2507701820806941	-0.07750973260178291	0.17649863090537804	-0.16044079654190715
0.25003500230099124	0.07819922008271403	0.17649863056691356	0.16044079665272112
0.25003500230099124	-0.07819922008271403	0.17649863056691356	-0.16044079665272112
0.2500350022556433	0.07819922004377326	0.176498630458376	0.1604407964538658
0.2500350022556433	-0.07819922004377326	0.176498630458376	-0.1604407964538658
0.2500350023501947	0.07819921992033418	0.23541435472951439	0.045700978708829026
0.2500350023501947	-0.07819921992033418	0.23541435472951439	-0.045700978708829026
0.25816416559631866	0.05047510706919983	-0.010678394910780603	0.24437954429299347
0.25816416559631866	-0.05047510706919983	-0.010678394910780603	-0.24437954429299347
0.25816416487958227	0.05047510702467363	0.2282458293504264	0.08356220281935714
0.25816416487958227	-0.05047510702467363	0.2282458293504264	-0.08356220281935714
0.2581641649663837	0.05047510733807425	0.08941529589367561	0.22780074564922392
0.2581641649663837	-0.05047510733807425	0.08941529589367561	-0.22780074564922392
0.25994654527658084	0.03736110994436416	0.0894152994862404	0.2278007425194504
0.25994654527658084	-0.03736110994436416	0.0894152994862404	-0.2278007425194504
0.2599465454287463	0.0373611099674772	0.22824582857477804	0.08356220295753307
0.2599465454287463	-0.0373611099674772	0.22824582857477804	-0.08356220295753307
0.25994654535956885	0.03736111005611499	0.22824582805400445	0.08356220311993133
0.25994654535956885	-0.03736111005611499	0.22824582805400445	-0.08356220311993133
0.258289312275671	0.05040073772799466	0.22824582824062584	0.08356220349199425
0.258289312275671	-0.05040073772799466	0.22824582824062584	-0.08356220349199425
0.25828931340820993	0.05040073743003889	0.12458719242397158	0.20681037139345432
0.25828931340820993	-0.05040073743003889	0.12458719242397158	-0.20681037139345432
0.2582893131779017	0.05040073751729168	0.12458719255938157	0.20681035223213495
0.2582893131779017	-0.05040073751729168	0.12458719255938157	-0.20681035223213495
0.26000145685614917	0.03707961207918247	0.12458719647333501	0.20681035416534926
0.26000145685614917	-0.03707961207918247	0.12458719647333501	-0.20681035416534926
0.26000145689525384	0.03707961194655203	0.12458719015640586	0.20681035917818005
0.26000145689525384	-0.03707961194655203	0.12458719015640586	-0.20681035917818005
0.26000145700362143	0.03707961203580636	-0.2413488906715318	0.012238475590853998
0.26000145700362143	-0.03707961203580636	-0.2413488906715318	-0.012238475590853998
0.2600014570015601	0.037079611838350963	-0.24134889055637165	0.012238475542093575
0.2600014570015601	-0.037079611838350963	-0.24134889055637165	-0.012238475542093575
0.26056878790826843	0.0377782156666631	-0.241348890531966	0.012238475415463369
0.26056878790826843	-0.0377782156666631	-0.241348890531966	-0.012238475415463369
0.2605687878261406	0.037778215783986664	-0.10892772770576861	0.21930155281086372
0.2605687878261406	-0.037778215783986664	-0.10892772770576861	-0.21930155281086372
0.2605687879379691	0.0377782157808515	-0.10924848251089288	0.21932392476026177
0.2605687879379691	-0.0377782157808515	-0.10924848251089288	-0.21932392476026177
0.2605687879380147	0.037778215878974404	-0.1092484854682188	0.21932392628261835
0.2605687879380147	-0.037778215878974404	-0.1092484854682188	-0.21932392628261835
0.2605687878568608	0.03777821587750335	-0.14909546726358275	0.185684381978394
0.2605687878568608	-0.03777821587750335	-0.14909546726358275	-0.185684381978394
0.2582813894013837	0.05044388809266662	-0.1490955071081917	0.18568434405606038
0.2582813894013837	-0.05044388809266662	-0.1490955071081917	-0.18568434405606038
0.2582813887740014	0.05044388790375211	-0.1490955042897202	0.18568435013683648
0.2582813887740014	-0.05044388790375211	-0.1490955042897202	-0.18568435013683648
0.25828138834218484	0.050443888244098296	-0.14909549292483942	0.1856843514018398
0.25828138834218484	-0.050443888244098296	-0.14909549292483942	-0.1856843514018398
0.2582813885885193	0.050443888201734136	-0.14909548299512865	0.18568435944395514
0.2582813885885193	-0.050443888201734136	-0.14909548299512865	-0.18568435944395514
0.2582813887785015	0.05044388824715314	-0.24388171184191498	0.025247251333936824
0.2582813887785015	-0.05044388824715314	-0.24388171184191498	-0.025247251333936824
-0.06429716938563013	0.24328205463034677	-0.06472347951394271	0.23405420073569122
-0.06429716938563013	-0.24328205463034677	-0.06472347951394271	-0.23405420073569122
0.08014398749433768	0.25128725190252177	-0.0647234575211103	0.23405419307349282
0.08014398749433768	-0.25128725190252177	-0.0647234575211103	-0.23405419307349282
0.08014398881709356	0.25128725156276444	-0.24388171017220062	0.025247238675204384
0.08014398881709356	-0.25128725156276444	-0.24388171017220062	-0.025247238675204384
0.08014398823274747	0.2512872520321153	-0.24388171275797504	0.025247235840604204
0.08014398823274747	-0.2512872520321153	-0.24388171275797504	-0.025247235840604204
0.08014398834966048	0.25128725154778236	-0.06472346823694998	0.23405418910955983
0.08014398834966048	-0.25128725154778236	-0.06472346823694998	-0.23405418910955983
0.08014398818421625	0.2512872514607682	-0.06472346221523552	0.23405418809302683
0.08014398818421625	-0.2512872514607682	-0.06472346221523552	-0.23405418809302683
-0.2077560356128439	0.141023974967453	-0.04250537582378153	0.24403396131309588
-0.2077560356128439	-0.141023974967453	-0.04250537582378153	-0.24403396131309588
-0.20775603491627131	0.14102397500650873	-0.042505375688786554	0.24403396105897976
-0.20775603491627131	-0.14102397500650873	-0.042505375688786554	-0.24403396105897976
-0.20404371186450737	0.15387902657860583	-0.04250537576967523	0.2440339611109288
-0.20404371186450737	-0.15387902657860583	-0.04250537576967523	-0.2440339611109288
-0.20404371236555868	0.15387902665844513	0.16023658235859384	0.17410645760588955
-0.20404371236555868	-0.15387902665844513	0.16023658235859384	-0.17410645760588955
-0.20404371227524837	0.15387902681854954	0.16023658162911752	0.1741064603473746
-0.20404371227524837	-0.15387902681854954	0.16023658162911752	-0.1741064603473746
-0.2040437121296747	0.15387902687890762	0.16023658170673738	0.17410646250846737
-0.2040437121296747	-0.15387902687890762	0.16023658170673738	-0.17410646250846737
-0.20404371206043476	0.153879027053136	0.16025368219784342	0.17426513963527435
-0.20404371206043476	-0.153879027053136	0.16025368219784342	-0.17426513963527435
-0.23198381433958384	0.10700042895129425	0.16025368241583135	0.17426513644270045
-0.23198381433958384	-0.10700042895129425	0.16025368241583135	-0.17426513644270045
-0.23198381442959565	0.107000428853381	0.1602536830574139	0.1742651366599246
-0.23198381442959565	-0.107000428853381	0.1602536830574139	-0.1742651366599246
-0.23198381445362862	0.10700042872218704	-0.18442357251247699	0.15240344552574966
-0.23198381445362862	-0.10700042872218704	-0.18442357251247699	-0.15240344552574966
-0.23198381439003937	0.1070004286817347	-0.24306632608611536	0.025155689044755458
-0.23198381439003937	-0.1070004286817347	-0.24306632608611536	-0.025155689044755458
-0.23198381438625137	0.10700042872673657	-0.24306632942214684	0.02515568010091727
-0.23198381438625137	-0.10700042872673657	-0.24306632942214684	-0.02515568010091727
-0.047671444865329454	0.24969497607149393	-0.24306632756213326	0.02515567571392546
-0.047671444865329454	-0.24969497607149393	-0.24306632756213326	-0.02515567571392546
-0.033765507899488484	0.26068699549400354	-0.10892915795876683	0.21907628134703921
-0.033765507899488484	-0.26068699549400354	-0.10892915795876683	-0.21907628134703921
-0.033765507750294896	0.26068699558011843	-0.10892916449907533	0.21907628172463145
-0.033765507750294896	-0.26068699558011843	-0.10892916449907533	-0.21907628172463145
-0.03376550776683285	0.2606869956654047	-0.10892916517815705	0.21907627941491864
-0.03376550776683285	-0.2606869956654047	-0.10892916517815705	-0.21907627941491864
-0.03376550785482437	0.2606869956506312	0.1602685387763868	0.17423667395511366
-0.03376550785482437	-0.2606869956506312	0.1602685387763868	-0.17423667395511366
0.0669629566510867	0.24886142233099437	0.16026853565608	0.17423668246725127
0.0669629566510867	-0.24886142233099437	0.16026853565608	-0.17423668246725127
0.03661833849951146	0.2551954238696564	0.16026853819611792	0.17423667778417012
0.03661833849951146	-0.2551954238696564	0.16026853819611792	-0.17423667778417012
0.036618338528271385	0.25519542383534627	0.16026853632035687	0.17423667817137822
0.036618338528271385	-0.25519542383534627	0.16026853632035687	-0.17423667817137822
-0.033322304591473235	0.26091415474802715	-0.10892916208712526	0.21907627897165888
-0.033322304591473235	-0.26091415474802715	-0.10892916208712526	-0.21907627897165888
-0.03332230456279737	0.26091415454791894	-0.18442357217613892	0.1524034453734704
-0.03332230456279737	-0.26091415454791894	-0.18442357217613892	-0.1524034453734704
-0.033322304662467765	0.26091415450574823	-0.184423572418354	0.1524034454586076
-0.033322304662467765	-0.26091415450574823	-0.184423572418354	-0.1524034454586076
-0.033322304687442184	0.26091415440152105	-0.18442357239260204	0.15240344544111037
-0.033322304687442184	-0.26091415440152105	-0.18442357239260204	-0.15240344544111037
-0.03332230482873985	0.2609141546198512	-0.18442357228921108	0.15240344542117842
-0.03332230482873985	-0.2609141546198512	-0.18442357228921108	-0.15240344542117842
-0.16309803673074227	0.1941127306836256	-0.1771216729353096	0.15745089462061948
-0.16309803673074227	-0.1941127306836256	-0.1771216729353096	-0.15745089462061948
-0.16309803682566643	0.1941127306624083	-0.17712167964555942	0.15745087476509292
-0.16309803682566643	-0.1941127306624083	-0.17712167964555942	-0.15745087476509292
-0.16309803686009655	0.19411273071325683	-0.17712167012341629	0.15745088778000946
-0.16309803686009655	-0.19411273071325683	-0.17712167012341629	-0.15745088778000946
-0.16309803679942753	0.19411273081022273	-0.1771216692536437	0.15745087703922545
-0.16309803679942753	-0.19411273081022273	-0.1771216692536437	-0.15745087703922545
-0.16309803679846802	0.19411273076639696	-0.17712167472295165	0.1574508831076758
-0.16309803679846802	-0.19411273076639696	-0.17712167472295165	-0.1574508831076758
-0.20037718841261737	0.1502193679451383	-0.042541356843952764	0.24385820663174684
-0.20037718841261737	-0.1502193679451383	-0.042541356843952764	-0.24385820663174684
-0.20037718846003882	0.15021936844545536	-0.0425413570568784	0.24385820676544354
-0.20037718846003882	-0.15021936844545536	-0.0425413570568784	-0.24385820676544354
-0.20037718841099594	0.15021936822808613	-0.04254135700164896	0.24385820671089398
-0.20037718841099594	-0.15021936822808613	-0.04254135700164896	-0.24385820671089398
-0.20037718832295767	0.1502193682552709	0.16026853721080314	0.17423667927704886
-0.20037718832295767	-0.1502193682552709	0.16026853721080314	-0.17423667927704886
-0.20037718855997155	0.15021936825205454	-0.24337868666814289	0.025140291718912054
-0.20037718855997155	-0.15021936825205454	-0.24337868666814289	-0.025140291718912054
-0.12448590437165402	0.22283345262293525	-0.2433786830998677	0.02514030977199081
-0.12448590437165402	-0.22283345262293525	-0.2433786830998677	-0.02514030977199081
-0.1244859043428688	0.2228334530757126	-0.042541356887365336	0.24385820686136506
-0.1244859043428688	-0.2228334530757126	-0.042541356887365336	-0.24385820686136506
-0.12448590405217891	0.22283345328168333	-0.042507781766219666	0.2442305157854888
-0.12448590405217891	-0.22283345328168333	-0.042507781766219666	-0.2442305157854888
-0.12448590401878126	0.22283345297804674	-0.04250778152522998	0.24423051600110746
-0.12448590401878126	-0.22283345297804674	-0.04250778152522998	-0.24423051600110746
-0.12448590410249175	0.22283345301235802	0.17506308296088657	0.16102643161752725
-0.12448590410249175	-0.22283345301235802	0.17506308296088657	-0.16102643161752725
-0.025676908668227794	0.2587753147539827	0.17506308280706173	0.1610264312670412
-0.025676908668227794	-0.2587753147539827	0.17506308280706173	-0.1610264312670412
-0.025676907788772144	0.2587753152452464	0.1750630837205482	0.16102643057936497
-0.025676907788772144	-0.2587753152452464	0.1750630837205482	-0.16102643057936497
-0.02567690831784509	0.25877531522062	0.17506308367496065	0.1610264313220712
-0.02567690831784509	-0.25877531522062	0.17506308367496065	-0.1610264313220712
-0.025676908014396475	0.2587753148483997	-0.04250778181917429	0.2442305160382315
-0.025676908014396475	-0.2587753148483997	-0.04250778181917429	-0.2442305160382315
-0.025676908055583238	0.25877531497306205	-0.042507781751815854	0.24423051620533745
-0.025676908055583238	-0.25877531497306205	-0.042507781751815854	-0.24423051620533745
0.14660798390241103	0.212056911887665	-0.04250778182446389	0.2442305161709144
0.14660798390241103	-0.212056911887665	-0.04250778182446389	-0.2442305161709144
0.14660798397052144	0.21205691285605846	-0.24337868208033964	0.025140309932356147
0.14660798397052144	-0.21205691285605846	-0.24337868208033964	-0.025140309932356147
0.1465869681395715	0.21205147045545164	0.17506308347452565	0.1610264308741545
0.1465869681395715	-0.21205147045545164	0.17506308347452565	-0.1610264308741545
0.146586968005897	0.21205147012995237	-0.24337867998672869	0.025140315910913275
0.146586968005897	-0.21205147012995237	-0.24337867998672869	-0.025140315910913275
0.1465869681762679	0.2120514697322286	-0.10896035137145686	0.21904085092302902
0.1465869681762679	-0.2120514697322286	-0.10896035137145686	-0.21904085092302902
0.1465869678333982	0.21205146977363534	-0.10896035052410047	0.21904084955076067
0.1465869678333982	-0.21205146977363534	-0.10896035052410047	-0.21904084955076067
0.14660798385258328	0.21205691256759443	-0.1089603405123577	0.21904085223389547
0.14660798385258328	-0.21205691256759443	-0.1089603405123577	-0.21904085223389547
0.1466079839406152	0.21205691229485857	-0.10896034378676628	0.2190408524106406
0.1466079839406152	-0.21205691229485857	-0.10896034378676628	-0.2190408524106406
-0.13870696549117312	0.21130777236017553	-0.24348838903511255	0.02541359682264449
-0.13870696549117312	-0.21130777236017553	-0.24348838903511255	-0.02541359682264449
-0.1387069649560171	0.2113077717295946	-0.24348839585670093	0.025413573283733417
-0.1387069649560171	-0.2113077717295946	-0.24348839585670093	-0.025413573283733417
-0.13870696530096913	0.2113077718719807	-0.10896034411381103	0.2190408497720175
-0.13870696530096913	-0.2113077718719807	-0.10896034411381103	-0.2190408497720175
-0.13870696521616838	0.21130777106660742	-0.24348839236911304	0.0254135952699248
-0.13870696521616838	-0.21130777106660742	-0.24348839236911304	-0.0254135952699248
0.14660798432157382	0.21205691243371205	-0.24348838989774718	0.02541358399676701
0.14660798432157382	-0.21205691243371205	-0.24348838989774718	-0.02541358399676701
-0.13870615210197335	0.21129389789338246	-0.243488392670022	0.0254135848801513
-0.13870615210197335	-0.21129389789338246	-0.243488392670022	-0.0254135848801513
-0.13870615296131095	0.21129389811898214	-0.2104854138030331	0.1121242797575461
-0.13870615296131095	-0.21129389811898214	-0.2104854138030331	-0.1121242797575461
0.17538592667508668	0.17795651001237905	-0.21048542965067865	0.11212426908088627
0.17538592667508668	-0.17795651001237905	-0.21048542965067865	-0.11212426908088627
0.1753859268684828	0.17795651019024095	-0.21048542654959615	0.11212427891185932
0.1753859268684828	-0.17795651019024095	-0.21048542654959615	-0.11212427891185932
-0.13870615192962338	0.21129389817542538	-0.06458341961916907	0.23061568174866556
-0.13870615192962338	-0.21129389817542538	-0.06458341961916907	-0.23061568174866556
-0.1387061527498305	0.2112938983724976	0.03298258381221967	0.24185905455959675
-0.1387061527498305	-0.2112938983724976	0.03298258381221967	-0.24185905455959675
0.2028752432198647	0.14687330748151484	0.03298258321580261	0.24185906421067715
0.2028752432198647	-0.14687330748151484	0.03298258321580261	-0.24185906421067715
0.21075305992704685	0.14037453275242406	0.03298257382538156	0.24185906235992713
0.21075305992704685	-0.14037453275242406	0.03298257382538156	-0.24185906235992713
0.20918767879101602	0.14148608603827667	0.03298258211102355	0.24185905907935315
0.20918767879101602	-0.14148608603827667	0.03298258211102355	-0.24185905907935315
0.2094124481437744	0.1475648240638221	0.2273435291682085	0.08228463636707775
0.2094124481437744	-0.1475648240638221	0.2273435291682085	-0.08228463636707775
0.20941244820119828	0.14756482403725663	0.22786032175785415	0.08196552425664937
0.20941244820119828	-0.14756482403725663	0.22786032175785415	-0.08196552425664937
0.20941244829957684	0.1475648241182832	0.22786032184534805	0.08196552445551451
0.20941244829957684	-0.1475648241182832	0.22786032184534805	-0.08196552445551451
0.20941244831037203	0.1475648240114036	0.2278603216081023	0.08196552471495551
0.20941244831037203	-0.1475648240114036	0.2278603216081023	-0.08196552471495551
0.20941244828727576	0.14756482406086366	0.2352779979354103	0.04540098026748452
0.20941244828727576	-0.14756482406086366	0.2352779979354103	-0.04540098026748452
0.15503649672384107	0.19823151906362804	0.23527799804262353	0.04540097557635994
0.15503649672384107	-0.19823151906362804	0.23527799804262353	-0.04540097557635994
0.15503649656606236	0.19823151905689868	0.23527799653189568	0.04540097459851427
0.15503649656606236	-0.19823151905689868	0.23527799653189568	-0.04540097459851427
0.15484117537724448	0.19800624082141174	0.23527799602228586	0.04540097810540712
0.15484117537724448	-0.19800624082141174	0.23527799602228586	-0.04540097810540712
0.15484117544087064	0.19800624087458082	0.24070825336931778	0.013195676258359174
0.15484117544087064	-0.19800624087458082	0.24070825336931778	-0.013195676258359174
0.22890383147847063	0.11855660572390594	0.24070825336585147	0.013195676011016403
0.22890383147847063	-0.11855660572390594	0.24070825336585147	-0.013195676011016403
0.2289038316213336	0.11855660567002851	0.24070825321804573	0.013195675991081747
0.2289038316213336	-0.11855660567002851	0.24070825321804573	-0.013195675991081747
0.2289038316002557	0.11855660572264776	0.24070825320222655	0.01319567617531318
0.2289038316002557	-0.11855660572264776	0.24070825320222655	-0.01319567617531318
0.22861428260399944	0.1183237947619566	0.24070825318659983	0.013195676409072878
0.22861428260399944	-0.1183237947619566	0.24070825318659983	-0.013195676409072878
0.22861428267793818	0.11832379455568318	0.17407583157061063	0.1606983469933508
0.22861428267793818	-0.11832379455568318	0.17407583157061063	-0.1606983469933508
0.22861428259807043	0.11832379453885236	0.17407583120802456	0.16069834755281812
0.22861428259807043	-0.11832379453885236	0.17407583120802456	-0.16069834755281812
0.24188343396669074	0.08962228057335675	0.174075830948478	0.16069834700387428
0.24188343396669074	-0.08962228057335675	0.174075830948478	-0.16069834700387428
0.24188343402034668	0.08962228163523782	-0.20340395030376224	0.12999926653192645
0.24188343402034668	-0.08962228163523782	-0.20340395030376224	-0.12999926653192645
0.22805261643986	0.11823692319700482	-0.2031664636701901	0.12982046422085766
0.22805261643986	-0.11823692319700482	-0.2031664636701901	-0.12982046422085766
0.2418834337579685	0.08962228158132475	-0.20316646337353306	0.1298204642218799
0.2418834337579685	-0.08962228158132475	-0.20316646337353306	-0.1298204642218799
0.15438236794113336	0.1976937054741003	-0.21034221748612048	0.11145181564174725
0.15438236794113336	-0.1976937054741003	-0.21034221748612048	-0.11145181564174725
0.15438236818855794	0.19769370552934712	-0.21034219145612032	0.11145183808068006
0.15438236818855794	-0.19769370552934712	-0.21034219145612032	-0.11145183808068006
0.15438236807324876	0.19769370544220577	-0.2103422148240267	0.11145182376337301
0.15438236807324876	-0.19769370544220577	-0.2103422148240267	-0.11145182376337301
0.1543823680876941	0.1976937054453286	-0.21034220015973204	0.11145183140480402
0.1543823680876941	-0.1976937054453286	-0.21034220015973204	-0.11145183140480402
0.2478418547375567	0.08036006548279545	-0.010428949221272606	0.24425590623034982
0.2478418547375567	-0.08036006548279545	-0.010428949221272606	-0.24425590623034982
0.24784185488864752	0.08036006573398928	-0.06458343232018877	0.230615686208434
0.24784185488864752	-0.08036006573398928	-0.06458343232018877	-0.230615686208434
0.24784185478651222	0.08036006570335238	-0.010678394272805342	0.24437954189091526
0.24784185478651222	-0.08036006570335238	-0.010678394272805342	-0.24437954189091526
0.2494911071909634	0.07838810544276738	-0.14849029925578566	0.18298894352122821
0.2494911071909634	-0.07838810544276738	-0.14849029925578566	-0.18298894352122821
0.22774301381594908	0.1182016926509244	-0.1484903110500908	0.1829889252185237
0.22774301381594908	-0.1182016926509244	-0.1484903110500908	-0.1829889252185237
0.2277430140823673	0.11820169261176638	-0.14849031933471896	0.1829889215673821
0.2277430140823673	-0.11820169261176638	-0.14849031933471896	-0.1829889215673821
0.227743013931394	0.11820169260032093	-0.14030082598104193	0.19356035161312296
0.227743013931394	-0.11820169260032093	-0.14030082598104193	-0.19356035161312296
0.22774301401030966	0.11820169257499107	-0.14030082577982697	0.1935603513909621
0.22774301401030966	-0.11820169257499107	-0.14030082577982697	-0.1935603513909621
0.24949110734880384	0.07838810562126296	-0.14030082589501253	0.19356035137742808
0.24949110734880384	-0.07838810562126296	-0.14030082589501253	-0.19356035137742808
0.2494911072888764	0.07838810565341398	0.08951072385100813	0.22744298007611197
0.2494911072888764	-0.07838810565341398	0.08951072385100813	-0.22744298007611197
0.24949110721256412	0.07838810560208746	0.08951071972341418	0.22744298401449903
0.24949110721256412	-0.07838810560208746	0.08951071972341418	-0.22744298401449903
0.2455008141083268	0.08321712437471038	0.08951072026687164	0.22744298251313488
0.2455008141083268	-0.08321712437471038	0.08951072026687164	-0.22744298251313488
0.24550081401634874	0.08321712447664469	0.08951072127508174	0.22744298401198257
0.24550081401634874	-0.08321712447664469	0.08951072127508174	-0.22744298401198257
0.2455008138646071	0.08321712443178832	0.032858457820010234	0.24060701954437902
0.2455008138646071	-0.08321712443178832	0.032858457820010234	-0.24060701954437902
0.24550081395126325	0.08321712433859153	-0.10650958435163907	0.21911653100749878
0.24550081395126325	-0.08321712433859153	-0.10650958435163907	-0.21911653100749878
0.2485510403637082	0.07978758449497941	-0.10650958429558538	0.2191165308493094
0.2485510403637082	-0.07978758449497941	-0.10650958429558538	-0.2191165308493094
0.2485510405551764	0.07978758456141412	0.032858461332958715	0.240607005916819
0.2485510405551764	-0.07978758456141412	0.032858461332958715	-0.240607005916819
0.24855104052146115	0.07978758480525727	0.03285847101028645	0.24060700450714412
0.24855104052146115	-0.07978758480525727	0.03285847101028645	-0.24060700450714412
0.24855104041851336	0.07978758476385782	0.03285846651731586	0.24060700144047886
0.24855104041851336	-0.07978758476385782	0.03285846651731586	-0.24060700144047886
0.24855104048321025	0.07978758473859723	0.0894217294961433	0.2274341760639721
0.24855104048321025	-0.07978758473859723	0.0894217294961433	-0.2274341760639721
0.24957750518253896	0.07826986737028574	0.08942172214985968	0.22743418114493952
0.24957750518253896	-0.07826986737028574	0.08942172214985968	-0.22743418114493952
0.24957750505680154	0.07826986730294382	0.08942172467490499	0.2274341817981424
0.24957750505680154	-0.07826986730294382	0.08942172467490499	-0.2274341817981424
0.24957750526672684	0.07826986721270608	-0.10663942764011336	0.21894094676487233
0.24957750526672684	-0.07826986721270608	-0.10663942764011336	-0.21894094676487233
0.24957750511506488	0.0782698671872232	-0.10663942786036526	0.21894094668951897
0.24957750511506488	-0.0782698671872232	-0.10663942786036526	-0.21894094668951897
0.24957750510802557	0.07826986711189425	-0.10663942775171753	0.21894094665010183
0.24957750510802557	-0.07826986711189425	-0.10663942775171753	-0.21894094665010183
-0.13870696460169102	0.21130777207104828	0.08942172770565049	0.22743417683613432
-0.13870696460169102	-0.21130777207104828	0.08942172770565049	-0.22743417683613432
-0.2077560355272441	0.14102397583409168	0.08942172531992221	0.22743417694201548
-0.2077560355272441	-0.14102397583409168	0.08942172531992221	-0.22743417694201548
-0.20775603600035025	0.14102397505202516	0.22734352944430253	0.08228463670497477
-0.20775603600035025	-0.14102397505202516	0.22734352944430253	-0.08228463670497477
-0.20775603544352672	0.14102397546837372	0.2273435286086814	0.08228463665000085
-0.20775603544352672	-0.14102397546837372	0.2273435286086814	-0.08228463665000085
-0.06429716948311354	0.24328205457851979	0.22734352883155312	0.08228463656641638
-0.06429716948311354	-0.24328205457851979	0.22734352883155312	-0.08228463656641638
0.17538592714408605	0.17795650963279835	0.235334153817751	0.045393292965199804
0.17538592714408605	-0.17795650963279835	0.235334153817751	-0.045393292965199804
0.1550364966764555	0.19823151911718506	0.23533415240078895	0.045393294868256814
0.1550364966764555	-0.19823151911718506	0.23533415240078895	-0.045393294868256814
0.03622277096249322	0.2548528504132091	0.2353341537264479	0.04539329836925
0.03622277096249322	-0.2548528504132091	0.2353341537264479	-0.04539329836925
0.03622277090816224	0.2548528504673495	0.23533415141450176	0.04539329745068457
0.03622277090816224	-0.2548528504673495	0.23533415141450176	-0.04539329745068457
0.03622277093553955	0.25485285053377793	0.2353341544624606	0.04539330203628794
0.03622277093553955	-0.25485285053377793	0.2353341544624606	-0.04539330203628794
0.15484117530672042	0.19800624105322048	0.17778374121460538	0.15739976561604116
0.15484117530672042	-0.19800624105322048	0.17778374121460538	-0.15739976561604116
0.036618338571819176	0.2551954238909295	0.1777837536796103	0.15739975689966826
0.036618338571819176	-0.2551954238909295	0.1777837536796103	-0.15739975689966826
0.03661833846577078	0.25519542376703896	0.1777837517913785	0.15739975945278972
0.03661833846577078	-0.25519542376703896	0.1777837517913785	-0.15739975945278972
0.15452932374518177	0.1977845766739043	0.1777837442047947	0.1573997586004605
0.15452932374518177	-0.1977845766739043	0.1777837442047947	-0.1573997586004605
0.15452932391946914	0.19778457687404574	0.1777837451976208	0.15739976175174722
0.15452932391946914	-0.19778457687404574	0.1777837451976208	-0.15739976175174722
0.15452932364077235	0.19778457685966158	0.1739364878206539	0.16050622054965813
0.15452932364077235	-0.19778457685966158	0.1739364878206539	-0.16050622054965813
0.1545293236670283	0.1977845769610801	0.17393648767203468	0.16050622093953837
0.1545293236670283	-0.1977845769610801	0.17393648767203468	-0.16050622093953837
0.15452932379297524	0.19778457704452335	0.17393648784685956	0.16050622084150049
0.15452932379297524	-0.19778457704452335	0.17393648784685956	-0.16050622084150049
0.2107530594171499	0.14037453252276488	0.1740758314858657	0.16069834726581533
0.2107530594171499	-0.14037453252276488	0.1740758314858657	-0.16069834726581533
0.21075305968058097	0.14037453254417456	0.2387815246218629	0.013312148153229812
0.21075305968058097	-0.14037453254417456	0.2387815246218629	-0.013312148153229812
0.2091876788495613	0.14148608603406349	-0.01067839970131049	0.24437954539061307
0.2091876788495613	-0.14148608603406349	-0.01067839970131049	-0.24437954539061307
0.2091876787399523	0.14148608598494533	0.05976710376369953	0.23750112067286616
0.2091876787399523	-0.14148608598494533	0.05976710376369953	-0.23750112067286616
0.20287524332143966	0.14687330749245564	0.05976710395771499	0.2375011207193036
0.20287524332143966	-0.14687330749245564	0.05976710395771499	-0.2375011207193036
0.202875243371055	0.14687330739404106	0.05976710381119674	0.2375011210275541
0.202875243371055	-0.14687330739404106	0.05976710381119674	-0.2375011210275541
0.20293102262562185	0.14710682260045013	-0.14794622416772493	0.18103551307828036
0.20293102262562185	-0.14710682260045013	-0.14794622416772493	-0.18103551307828036
0.20293102265521196	0.1471068226575472	0.060026342935542584	0.23788510145568065
0.20293102265521196	-0.1471068226575472	0.060026342935542584	-0.23788510145568065
0.2029310227753373	0.14710682259257166	0.06002634266172088	0.23788510144021868
0.2029310227753373	-0.14710682259257166	0.06002634266172088	-0.23788510144021868
0.20293102276671865	0.14710682266136182	0.06002634259525587	0.23788510120901055
0.20293102276671865	-0.14710682266136182	0.06002634259525587	-0.23788510120901055
0.22805261626645057	0.11823692312175862	0.06002634273334421	0.23788510119690584
0.22805261626645057	-0.11823692312175862	0.06002634273334421	-0.23788510119690584
0.22805261623246104	0.11823692329614428	0.06002634306856144	0.23788510112189104
0.22805261623246104	-0.11823692329614428	0.06002634306856144	-0.23788510112189104
0.22805261623796008	0.11823692337056829	-0.10650958440136868	0.21911653076015944
0.22805261623796008	-0.11823692337056829	-0.10650958440136868	-0.21911653076015944
0.22805261642160113	0.11823692341978825	-0.10650958428140345	0.21911653095086478
0.22805261642160113	-0.11823692341978825	-0.10650958428140345	-0.21911653095086478
0.2600952846349478	0.011800992558157785	-0.010470426884752623	0.2440540756997589
0.2600952846349478	-0.011800992558157785	-0.010470426884752623	-0.2440540756997589
0.2600952844928504	0.011800992559899363	-0.010470431489190718	0.24405407873520799
0.2600952844928504	-0.011800992559899363	-0.010470431489190718	-0.24405407873520799
0.26009528450890196	0.011800992644452828	-0.010470433157172183	0.2440540774769535
0.26009528450890196	-0.011800992644452828	-0.010470433157172183	-0.2440540774769535
0.24655210713596554	0.08089802060378662	-0.010470431364667649	0.24405407597335474
0.24655210713596554	-0.08089802060378662	-0.010470431364667649	-0.24405407597335474
0.24655210706276945	0.08089802044743154	-0.17623554377025022	0.15691397688866182
0.24655210706276945	-0.08089802044743154	-0.17623554377025022	-0.15691397688866182
0.24655210708670044	0.0808980205358063	-0.17623555667880325	0.15691395105825023
0.24655210708670044	-0.0808980205358063	-0.17623555667880325	-0.15691395105825023
0.2598494664084844	0.011381552371625909	-0.1762355513758525	0.15691395446606293
0.2598494664084844	-0.011381552371625909	-0.1762355513758525	-0.15691395446606293
0.25984946614601884	0.011381552319242403	-0.1762355477425446	0.15691396040820232
0.25984946614601884	-0.011381552319242403	-0.1762355477425446	-0.15691396040820232
0.2598494663059494	0.011381552400574702	-0.2317207078961654	0.07244503969409441
0.2598494663059494	-0.011381552400574702	-0.2317207078961654	-0.07244503969409441
0.25923400713968003	0.015586329398996433	-0.20965570050306365	0.11146425517448459
0.25923400713968003	-0.015586329398996433	-0.20965570050306365	-0.11146425517448459
0.2592340072922683	0.01558632924878887	-0.20965570347026036	0.11146423407225
0.2592340072922683	-0.01558632924878887	-0.20965570347026036	-0.11146423407225
0.2500949994352123	0.06340737780188412	-0.13284639728782563	0.20166821533540047
0.2500949994352123	-0.06340737780188412	-0.13284639728782563	-0.20166821533540047
0.2500949993460766	0.06340737779990442	-0.13284639740976767	0.20166821548928143
0.2500949993460766	-0.06340737779990442	-0.13284639740976767	-0.20166821548928143
0.25009499937648216	0.06340737772547553	-0.13284639748237048	0.20166821545241784
0.25009499937648216	-0.06340737772547553	-0.13284639748237048	-0.20166821545241784
0.25923400740358243	0.01558632926213599	-0.23172070276228007	0.07244505462895666
0.25923400740358243	-0.01558632926213599	-0.23172070276228007	-0.07244505462895666
0.2602540576072717	0.015847824544969396	-0.23172070102623665	0.07244505014206289
0.2602540576072717	-0.015847824544969396	-0.23172070102623665	-0.07244505014206289
0.26025405778287575	0.01584782459653952	-0.209655710905466	0.11146422189837207
0.26025405778287575	-0.01584782459653952	-0.209655710905466	-0.11146422189837207
0.2602540578497017	0.015847824354544026	-0.20316646349163076	0.12982046425017207
0.2602540578497017	-0.015847824354544026	-0.20316646349163076	-0.12982046425017207
0.26025405773994914	0.015847824386523088	0.1775899180270853	0.15673881513215637
0.26025405773994914	-0.015847824386523088	0.1775899180270853	-0.15673881513215637
0.2602540577892284	0.015847824365579223	0.1775899083134933	0.1567388212974512
0.2602540577892284	-0.015847824365579223	0.1775899083134933	-0.1567388212974512
0.26077596447607976	0.011391690467905165	0.17758990278506134	0.15673882415345214
0.26077596447607976	-0.011391690467905165	0.17758990278506134	-0.15673882415345214
0.260775964251564	0.011391690575045715	0.17758990495975885	0.15673882557581442
0.260775964251564	-0.011391690575045715	0.17758990495975885	-0.15673882557581442
0.2607759643399904	0.01139169057748315	-0.2033230166177054	0.12987642749165476
0.2607759643399904	-0.01139169057748315	-0.2033230166177054	-0.12987642749165476
0.26077596427504257	0.011391690383669866	-0.2033230165686697	0.1298764269654092
0.26077596427504257	-0.011391690383669866	-0.2033230165686697	-0.1298764269654092
0.2607759643070656	0.011391690423210313	-0.20311411264563595	0.1296559826211784
0.2607759643070656	-0.011391690423210313	-0.20311411264563595	-0.1296559826211784
0.24655210723217713	0.0808980204229445	-0.2031141128110417	0.12965598246091867
0.24655210723217713	-0.0808980204229445	-0.2031141128110417	-0.12965598246091867
0.25044193624281935	0.06348607055784679	-0.20311411286544034	0.12965598248614854
0.25044193624281935	-0.06348607055784679	-0.20311411286544034	-0.12965598248614854
0.250441936312637	0.0634860705305567	-0.20311411285845274	0.12965598270688614
0.250441936312637	-0.0634860705305567	-0.20311411285845274	-0.12965598270688614
0.2504419362838044	0.06348607049781378	-0.203323016794431	0.12987642718248057
0.2504419362838044	-0.06348607049781378	-0.203323016794431	-0.12987642718248057
0.2504419361855267	0.06348607054659669	-0.20332301686492027	0.12987642729333188
0.2504419361855267	-0.06348607054659669	-0.20332301686492027	-0.12987642729333188
0.24516153360677062	0.0828570936352487	-0.20939254073367652	0.11184850562467667
0.24516153360677062	-0.0828570936352487	-0.20939254073367652	-0.11184850562467667
0.24516153349229441	0.08285709371834396	-0.13266346588436823	0.20158563821364944
0.24516153349229441	-0.08285709371834396	-0.13266346588436823	-0.20158563821364944
0.24516153361103873	0.08285709378261924	-0.1326634655476706	0.20158563805614285
0.24516153361103873	-0.08285709378261924	-0.1326634655476706	-0.20158563805614285
0.24516153357544995	0.08285709394914605	-0.13266346571008122	0.20158563803618365
0.24516153357544995	-0.08285709394914605	-0.13266346571008122	-0.20158563803618365
0.24516153354557096	0.08285709396699337	-0.20332301691924357	0.12987642719673684
0.24516153354557096	-0.08285709396699337	-0.20332301691924357	-0.12987642719673684
-0.18839727361746283	0.15712824148037477	-0.23094926489583212	0.07220761627678797
-0.18839727361746283	-0.15712824148037477	-0.23094926489583212	-0.07220761627678797
-0.18839727381419138	0.15712824152388932	-0.23094926145766476	0.07220762831542667
-0.18839727381419138	-0.15712824152388932	-0.23094926145766476	-0.07220762831542667
-0.18839727370671538	0.15712824149261082	-0.2309492636442662	0.07220762542991066
-0.18839727370671538	-0.15712824149261082	-0.2309492636442662	-0.07220762542991066
-0.20774981625309594	0.14101250601874069	-0.20939256528915812	0.11184845043619694
-0.20774981625309594	-0.14101250601874069	-0.20939256528915812	-0.11184845043619694
-0.20774981652948343	0.14101250477393454	-0.20939256455506666	0.11184845943680695
-0.20774981652948343	-0.14101250477393454	-0.20939256455506666	-0.11184845943680695
-0.20774981613984128	0.14101250559948103	-0.2093925495253155	0.11184847662428093
-0.20774981613984128	-0.14101250559948103	-0.2093925495253155	-0.11184847662428093
-0.2077498165941897	0.14101250518083017	-0.20939255529579115	0.11184846432393149
-0.2077498165941897	-0.14101250518083017	-0.20939255529579115	-0.11184846432393149
-0.13653190065762635	0.21170483465171144	-0.2311770898927834	0.07229149824551762
-0.13653190065762635	-0.21170483465171144	-0.2311770898927834	-0.07229149824551762
-0.1365319007903656	0.2117048346514074	-0.2311770929522638	0.07229148193180314
-0.1365319007903656	-0.2117048346514074	-0.2311770929522638	-0.07229148193180314
-0.13653190072463597	0.21170483470698112	-0.23117709370627468	0.07229148012883573
-0.13653190072463597	-0.21170483470698112	-0.23117709370627468	-0.07229148012883573
-0.1365319007971633	0.2117048344960278	-0.23117709393512603	0.07229147426605237
-0.1365319007971633	-0.2117048344960278	-0.23117709393512603	-0.07229147426605237
-0.13645249862543474	0.21183606503041005	-0.2313962253784812	0.07211484536963636
-0.13645249862543474	-0.21183606503041005	-0.2313962253784812	-0.07211484536963636
-0.13645249880660568	0.21183606479494183	-0.2313962227450811	0.07211483367171605
-0.13645249880660568	-0.21183606479494183	-0.2313962227450811	-0.07211483367171605
-0.13645249858472738	0.2118360648681245	-0.2313962265598204	0.07211483298435456
-0.13645249858472738	-0.2118360648681245	-0.2313962265598204	-0.07211483298435456
-0.13645249861967357	0.21183606477333466	-0.23139622839691254	0.0721148215383953
-0.13645249861967357	-0.21183606477333466	-0.23139622839691254	-0.0721148215383953
-0.13645249862522446	0.21183606466655033	-0.2313962312783302	0.07211482400017384
-0.13645249862522446	-0.21183606466655033	-0.2313962312783302	-0.07211482400017384
0.052271325637622684	0.2501365623098717	-0.1325847665509119	0.20112163609736905
0.052271325637622684	-0.2501365623098717	-0.1325847665509119	-0.20112163609736905
0.05227132637301057	0.25013656187177924	-0.13258476671944025	0.20112163637879596
0.05227132637301057	-0.25013656187177924	-0.13258476671944025	-0.20112163637879596
0.06682111053697282	0.24880079272657993	-0.1325847665797707	0.20112163643048367
0.06682111053697282	-0.24880079272657993	-0.1325847665797707	-0.20112163643048367
0.06696295653869172	0.24886142234385875	-0.13258476653970597	0.20112163636727978
0.06696295653869172	-0.24886142234385875	-0.13258476653970597	-0.20112163636727978
0.06696295650058949	0.24886142226696042	-0.13261379457080297	0.20128293752803939
0.06696295650058949	-0.24886142226696042	-0.13261379457080297	-0.20128293752803939
0.06655449129109708	0.24854477204329334	-0.13261379474683424	0.2012829375803012
0.06655449129109708	-0.24854477204329334	-0.13261379474683424	-0.2012829375803012
0.06655449117537436	0.24854477199081246	-0.13261379502940873	0.20128293736445677
0.06655449117537436	-0.24854477199081246	-0.13261379502940873	-0.20128293736445677
0.06655449114584211	0.24854477188816113	-0.13261379507256568	0.20128293762422186
0.06655449114584211	-0.24854477188816113	-0.13261379507256568	-0.20128293762422186
0.06682111039315665	0.24880079255630128	-0.13261379511895602	0.20128293750501472
0.06682111039315665	-0.24880079255630128	-0.13261379511895602	-0.20128293750501472
0.06682111024195721	0.24880079256237572	0.23878152437382036	0.013312147851828203
0.06682111024195721	-0.24880079256237572	0.23878152437382036	-0.013312147851828203
0.06682111032065545	0.2488007925508629	0.23878152451534376	0.01331214827873086
0.06682111032065545	-0.2488007925508629	0.23878152451534376	-0.01331214827873086
0.06682111025717614	0.24880079266010213	0.059522347190719645	0.236649751537
0.06682111025717614	-0.24880079266010213	0.059522347190719645	-0.236649751537
0.1396892612546955	0.20905045944126835	-0.04106962145918368	0.2410994822034518
0.1396892612546955	-0.20905045944126835	-0.04106962145918368	-0.2410994822034518
0.1396892613277114	0.20905045952258483	-0.04106962128392216	0.2410994820993975
0.1396892613277114	-0.20905045952258483	-0.04106962128392216	-0.2410994820993975
0.13968926129027956	0.20905045964218738	-0.24185536408359126	0.036357886073242966
0.13968926129027956	-0.20905045964218738	-0.24185536408359126	-0.036357886073242966
0.13992329470258047	0.2087814735980202	-0.241855364006494	0.036357885774890256
0.13992329470258047	-0.2087814735980202	-0.241855364006494	-0.036357885774890256
0.13992329474292015	0.20878147377141998	-0.2418553639311336	0.036357885996164865
0.13992329474292015	-0.20878147377141998	-0.2418553639311336	-0.036357885996164865
0.13992329478881416	0.20878147364563057	-0.24185536397105795	0.036357885876697145
0.13992329478881416	-0.20878147364563057	-0.24185536397105795	-0.036357885876697145
0.13992329479849228	0.20878147371562752	-0.0105356055204852	0.24402077002182324
0.13992329479849228	-0.20878147371562752	-0.0105356055204852	-0.24402077002182324
0.1905098828005426	0.15905770250597567	-0.0105356067549921	0.24402076788394986
0.1905098828005426	-0.15905770250597567	-0.0105356067549921	-0.24402076788394986
0.19050988280040673	0.15905770287079823	-0.01053559773098729	0.24402076613860788
0.19050988280040673	-0.15905770287079823	-0.01053559773098729	-0.24402076613860788
0.19050988275114117	0.15905770282313358	-0.01053559898952449	0.24402076735219502
0.19050988275114117	-0.15905770282313358	-0.01053559898952449	-0.24402076735219502
0.24497559858134604	0.08175276104564923	-0.010535601523759184	0.24402076535301598
0.24497559858134604	-0.08175276104564923	-0.010535601523759184	-0.24402076535301598
0.24497559840871802	0.08175276115724124	-0.06495818226040553	0.23004462640655218
0.24497559840871802	-0.08175276115724124	-0.06495818226040553	-0.23004462640655218
0.24497559860400597	0.0817527611527509	-0.06444801085319433	0.22972467486573583
0.24497559860400597	-0.0817527611527509	-0.06444801085319433	-0.22972467486573583
0.2449755985384507	0.08175276118855847	0.0595223471433393	0.23664975189353596
0.2449755985384507	-0.08175276118855847	0.0595223471433393	-0.23664975189353596
0.24497559850616318	0.08175276125393406	0.05952234695444624	0.23664975163815768
0.24497559850616318	-0.08175276125393406	0.05952234695444624	-0.23664975163815768
0.18816080381775252	0.16089524427896132	0.05952234707081296	0.2366497515843457
0.18816080381775252	-0.16089524427896132	0.05952234707081296	-0.2366497515843457
0.18816080370319138	0.16089524433009963	0.1927336669357301	0.13707186382132253
0.18816080370319138	-0.16089524433009963	0.1927336669357301	-0.13707186382132253
0.18816080357543963	0.1608952442699234	0.1927336733916659	0.13707187653378902
0.18816080357543963	-0.1608952442699234	0.1927336733916659	-0.13707187653378902
0.18816080367771193	0.16089524413814393	0.192733666024888	0.13707187107170943
0.18816080367771193	-0.16089524413814393	0.192733666024888	-0.13707187107170943
0.1930224967733048	0.15625826829046385	0.19273366956156082	0.13707186897590212
0.1930224967733048	-0.15625826829046385	0.19273366956156082	-0.13707186897590212
0.1930224967954422	0.15625826819988362	0.19273366789297103	0.13707187882807936
0.1930224967954422	-0.15625826819988362	0.19273366789297103	-0.13707187882807936
0.19302249694069307	0.15625826815531585	-0.2402118595376444	0.022119885288769806
0.19302249694069307	-0.15625826815531585	-0.2402118595376444	-0.022119885288769806
0.1906460894130868	0.1589225203864265	-0.18208279792279522	0.15062913978821538
0.1906460894130868	-0.1589225203864265	-0.18208279792279522	-0.15062913978821538
0.1906460896126032	0.1589225208526942	-0.1820827980557541	0.15062913975633943
0.1906460896126032	-0.1589225208526942	-0.1820827980557541	-0.15062913975633943
0.19064608948986023	0.15892252081134145	-0.1820827981622134	0.1506291399669362
0.19064608948986023	-0.15892252081134145	-0.1820827981622134	-0.1506291399669362
0.19064608970923957	0.1589225205911633	-0.1821683996417458	0.15062732594629397
0.19064608970923957	-0.1589225205911633	-0.1821683996417458	-0.15062732594629397
0.19064608955163875	0.15892252068582594	-0.18216839938644727	0.15062732577236795
0.19064608955163875	-0.15892252068582594	-0.18216839938644727	-0.15062732577236795
0.193199998675888	0.1553104525406731	-0.18216839935419593	0.1506273258339147
0.193199998675888	-0.1553104525406731	-0.18216839935419593	-0.1506273258339147
0.2100782775293767	0.13720866369739246	-0.24188289207916064	0.03640311554571057
0.2100782775293767	-0.13720866369739246	-0.24188289207916064	-0.03640311554571057
0.2100782775423111	0.1372086638167482	-0.2418828923511711	0.03640311571568634
0.2100782775423111	-0.1372086638167482	-0.2418828923511711	-0.03640311571568634
0.2100782774378647	0.1372086638260648	-0.24188289219716966	0.036403115529666255
0.2100782774378647	-0.1372086638260648	-0.24188289219716966	-0.036403115529666255
0.19319999870285637	0.1553104526933951	-0.2418828921775248	0.03640311568371381
0.19319999870285637	-0.1553104526933951	-0.2418828921775248	-0.03640311568371381
0.1931999987583311	0.15531045258272627	-0.24188289224693876	0.036403115668859495
0.1931999987583311	-0.15531045258272627	-0.24188289224693876	-0.036403115668859495
0.2573307918021356	0.015094671881096445	0.1724393234455897	0.1608399534217086
0.2573307918021356	-0.015094671881096445	0.1724393234455897	-0.1608399534217086
0.2573307917510521	0.015094671671875299	0.17243932288598635	0.1608399541864901
0.2573307917510521	-0.015094671671875299	0.17243932288598635	-0.1608399541864901
0.25733079169113193	0.015094671720200726	0.17243932249759808	0.1608399534352676
0.25733079169113193	-0.015094671720200726	0.17243932249759808	-0.1608399534352676
0.2573307916672528	0.015094671781073538	0.17243932272637794	0.16083995377219246
0.2573307916672528	-0.015094671781073538	0.17243932272637794	-0.16083995377219246
0.21006458095558278	0.13718792999297513	-0.18222725724957703	0.15057987057973088
0.21006458095558278	-0.13718792999297513	-0.18222725724957703	-0.15057987057973088
0.210064580830718	0.1371879298234761	-0.18222725692566177	0.15057987083957597
0.210064580830718	-0.1371879298234761	-0.18222725692566177	-0.15057987083957597
0.2100645809661173	0.13718792973660396	-0.18222725712991739	0.15057987058226793
0.2100645809661173	-0.13718792973660396	-0.18222725712991739	-0.15057987058226793
0.21006458102293601	0.13718792971512545	-0.18222725681492152	0.15057987062195657
0.21006458102293601	-0.13718792971512545	-0.18222725681492152	-0.15057987062195657
0.21027767438189593	0.13556736653916535	-0.1822272569308505	0.15057987067353887
0.21027767438189593	-0.13556736653916535	-0.1822272569308505	-0.15057987067353887
0.21027767431226618	0.13556736648984494	-0.23326693118223912	0.06453241059870693
0.21027767431226618	-0.13556736648984494	-0.23326693118223912	-0.06453241059870693
0.21027767424036783	0.1355673663067421	-0.06458342326202979	0.23061569140858867
0.21027767424036783	-0.1355673663067421	-0.06458342326202979	-0.23061569140858867
0.21027767416565574	0.13556736627584684	-0.0649581618626364	0.23004462334402945
0.21027767416565574	-0.13556736627584684	-0.0649581618626364	-0.23004462334402945
0.1891262245221783	0.15944451015709826	-0.24021186339491052	0.022119887283671594
0.1891262245221783	-0.15944451015709826	-0.24021186339491052	-0.022119887283671594
0.18912622458234352	0.15944451041952185	0.05949308719467013	0.23547082189913882
0.18912622458234352	-0.15944451041952185	0.05949308719467013	-0.23547082189913882
0.18912622457136008	0.1594445103326633	0.12251132066495918	0.20374979609726565
0.18912622457136008	-0.1594445103326633	0.12251132066495918	-0.20374979609726565
0.18912622471738033	0.1594445102299784	0.12251132476382764	0.20374978656825649
0.18912622471738033	-0.1594445102299784	0.12251132476382764	-0.20374978656825649
0.2104566698204855	0.1360839177633939	0.1225113270732263	0.20374979059597317
0.2104566698204855	-0.1360839177633939	0.1225113270732263	-0.20374979059597317
0.21045666956906028	0.13608391751991558	0.12196407068099999	0.20313766703749953
0.21045666956906028	-0.13608391751991558	0.12196407068099999	-0.20313766703749953
0.21045666954572168	0.13608391746010431	0.12196405391045671	0.20313767046136585
0.21045666954572168	-0.13608391746010431	0.12196405391045671	-0.20313767046136585
0.21045666965808502	0.13608391759112745	0.23845388069065626	0.013425101705777317
0.21045666965808502	-0.13608391759112745	0.23845388069065626	-0.013425101705777317
0.2104566697421277	0.13608391763143599	0.23845388011634167	0.013425101678347566
0.2104566697421277	-0.13608391763143599	0.23845388011634167	-0.013425101678347566
0.19255958113192	0.15599948738406466	0.23845388001641993	0.01342510186227945
0.19255958113192	-0.15599948738406466	0.23845388001641993	-0.01342510186227945
0.19255958111361932	0.15599948779298412	0.23845388041398777	0.013425102126094126
0.19255958111361932	-0.15599948779298412	0.23845388041398777	-0.013425102126094126
0.1925595811401805	0.15599948766700197	0.14447485646863373	0.1866370705770389
0.1925595811401805	-0.15599948766700197	0.14447485646863373	-0.1866370705770389
0.19255958105500137	0.15599948763132737	0.14447485674219684	0.18663707062112245
0.19255958105500137	-0.15599948763132737	0.14447485674219684	-0.18663707062112245
0.19259762878091882	0.1561568945247618	0.1444748569959738	0.18663707035448185
0.19259762878091882	-0.1561568945247618	0.1444748569959738	-0.18663707035448185
0.19259762864716734	0.1561568947367803	0.1444748568850677	0.18663707033855592
0.19259762864716734	-0.1561568947367803	0.1444748568850677	-0.18663707033855592
0.1925976287110388	0.15615689480336495	0.23857877995582244	0.013397275294092908
0.1925976287110388	-0.15615689480336495	0.23857877995582244	-0.013397275294092908
0.19259762872968664	0.15615689463903362	0.23857878021014106	0.013397274230656505
0.19259762872968664	-0.15615689463903362	0.23857878021014106	-0.013397274230656505
0.19259762883880727	0.15615689472626462	0.23857877933950666	0.013397274340375097
0.19259762883880727	-0.15615689472626462	0.23857877933950666	-0.013397274340375097
0.18824111665729687	0.15972216250724888	0.238578779814956	0.013397274381226416
0.18824111665729687	-0.15972216250724888	0.238578779814956	-0.013397274381226416
0.1882411170702873	0.15972216239491732	0.19244329438204105	0.13596302371879365
0.1882411170702873	-0.15972216239491732	0.19244329438204105	-0.13596302371879365
0.18824111685107525	0.15972216253499258	0.19244328902711527	0.13596301264190644
0.18824111685107525	-0.15972216253499258	0.19244328902711527	-0.13596301264190644
0.18824111704746843	0.15972216262842934	0.19244328847152106	0.1359630043363724
0.18824111704746843	-0.15972216262842934	0.19244328847152106	-0.1359630043363724
0.18824111678693792	0.15972216269196626	0.19244329107906977	0.13596300646098233
0.18824111678693792	-0.15972216269196626	0.19244329107906977	-0.13596300646098233
0.18734213985791837	0.15986390394291447	0.18299243392258582	0.1485334907768567
0.18734213985791837	-0.15986390394291447	0.18299243392258582	-0.1485334907768567
0.18734213976427871	0.15986390406421108	0.18299243623196704	0.1485334907936719
0.18734213976427871	-0.15986390406421108	0.18299243623196704	-0.1485334907936719
0.1873421397990409	0.1598639041631333	0.18299243865524692	0.14853348896599497
0.1873421397990409	-0.1598639041631333	0.18299243865524692	-0.14853348896599497
0.1873421396851852	0.15986390439293788	0.1828160777641161	0.14849923462456635
0.1873421396851852	-0.15986390439293788	0.1828160777641161	-0.14849923462456635
0.1873421396324379	0.15986390429706518	0.18281607854396076	0.14849923735698733
0.1873421396324379	-0.15986390429706518	0.18281607854396076	-0.14849923735698733
-0.2542113079362557	0.014990553446591379	0.1828160738938966	0.14849924287380845
-0.2542113079362557	-0.014990553446591379	0.1828160738938966	-0.14849924287380845
-0.25421130681011367	0.01499055356215261	0.18281607760343585	0.14849924272599074
-0.25421130681011367	-0.01499055356215261	0.18281607760343585	-0.14849924272599074
-0.25421130612391	0.014990552749400733	0.1725283836028822	0.1605379519118285
-0.25421130612391	-0.014990552749400733	0.1725283836028822	-0.1605379519118285
-0.1594464209591001	0.1807161720516469	0.17252838454306615	0.16053795179199395
-0.1594464209591001	-0.1807161720516469	0.17252838454306615	-0.16053795179199395
-0.18842542153116312	0.15708327952765755	0.17252838416006822	0.1605379520342998
-0.18842542153116312	-0.15708327952765755	0.17252838416006822	-0.1605379520342998
-0.18842542105433838	0.1570832795816899	0.17252838410232885	0.16053795141689958
-0.18842542105433838	-0.1570832795816899	0.17252838410232885	-0.16053795141689958
-0.18842542136144871	0.15708327943480285	0.1725283839213871	0.16053795160782508
-0.18842542136144871	-0.15708327943480285	0.1725283839213871	-0.16053795160782508
-0.06429716934338153	0.24328205445567472	-0.20790813436621097	0.10959715160026531
-0.06429716934338153	-0.24328205445567472	-0.20790813436621097	-0.10959715160026531
-0.06429716941570676	0.24328205450693421	-0.2079081467549329	0.1095971229839867
-0.06429716941570676	-0.24328205450693421	-0.2079081467549329	-0.1095971229839867
-0.06429716942314909	0.24328205454804716	-0.20790813896634192	0.10959712784567488
-0.06429716942314909	-0.24328205454804716	-0.20790813896634192	-0.10959712784567488
0.05227132581300978	0.25013656201081663	-0.2402118548155087	0.02211990556152567
0.05227132581300978	-0.25013656201081663	-0.2402118548155087	-0.02211990556152567
0.05227132638994507	0.2501365622846271	-0.24021184984431643	0.022119894800139556
0.05227132638994507	-0.2501365622846271	-0.24021184984431643	-0.022119894800139556
0.05228694375025329	0.25014655652735135	-0.17330451385070944	0.15607082846749643
0.05228694375025329	-0.25014655652735135	-0.17330451385070944	-0.15607082846749643
0.052286943154670876	0.2501465573230949	-0.24021186084900414	0.022119896577178288
0.052286943154670876	-0.2501465573230949	-0.24021186084900414	-0.022119896577178288
0.05228694336101182	0.25014655668945285	-0.04115895039261577	0.24126449110329054
0.05228694336101182	-0.25014655668945285	-0.04115895039261577	-0.24126449110329054
0.05228694287345066	0.25014655660683577	-0.0411589504347496	0.2412644912748925
0.05228694287345066	-0.25014655660683577	-0.0411589504347496	-0.2412644912748925
0.052286942914323516	0.25014655678236136	-0.04115895052322434	0.24126449131662808
0.052286942914323516	-0.25014655678236136	-0.04115895052322434	-0.24126449131662808
0.25647082416049094	0.0	-0.06495817493208092	0.23004463295425276
0.2564708239693942	8.092449394137483e-11	-0.06495817493208092	-0.23004463295425276
0.2564708239693942	-8.092449394137483e-11	-0.06495815766425499	0.23004462302664014
0.15246991522019782	0.19538631355099143	-0.06495815766425499	-0.23004462302664014
0.15246991522019782	-0.19538631355099143	-0.04106962152476484	0.24109948239930107
0.1524699154636886	0.19538631343778265	-0.04106962152476484	-0.24109948239930107
0.1524699154636886	-0.19538631343778265	-0.06444798465792037	0.2297246871041059
0.1524699155510258	0.19538631359352704	-0.06444798465792037	-0.2297246871041059
0.1524699155510258	-0.19538631359352704	-0.06444800039807669	0.22972467291875937
0.15281905437677765	0.1957284829149186	-0.06444800039807669	-0.22972467291875937
0.15281905437677765	-0.1957284829149186	0.03181373714554711	0.23724683380105213
0.15281905449173214	0.1957284831034267	0.03181373714554711	-0.23724683380105213
0.15281905449173214	-0.1957284831034267	0.059493087232940375	0.23547082217361304
0.152819054605188	0.19572848281187624	0.059493087232940375	-0.23547082217361304
0.152819054605188	-0.19572848281187624	0.12164953085178043	0.20369948886806438
0.1528190547017188	0.19572848285764663	0.12164953085178043	-0.20369948886806438
0.1528190547017188	-0.19572848285764663	0.12164954184474722	0.2036994700804967
0.1528190545960919	0.19572848297747125	0.12164954184474722	-0.2036994700804967
0.1528190545960919	-0.19572848297747125	0.1216495368604201	0.20369947190382795
-0.25421130743854925	0.014990553538558517	0.1216495368604201	-0.20369947190382795
-0.25421130743854925	-0.014990553538558517	0.12164953954903591	0.20369948429232934
-0.25421130642588646	0.014990554167070073	0.12164953954903591	-0.20369948429232934
-0.25421130642588646	-0.014990554167070073	0.12196405286705095	0.20313767477568376
-0.24761481928023177	0.042824806112921956	0.12196405286705095	-0.20313767477568376
-0.24761481928023177	-0.042824806112921956	0.14447485660891404	0.1866370704125119
-0.1652193519930993	0.1782942699101564	0.14447485660891404	-0.1866370704125119
-0.1652193519930993	-0.1782942699101564	0.23857877901776797	0.013397273881510033
-0.16521935206008068	0.1782942698174567	0.23857877901776797	-0.013397273881510033
-0.16521935206008068	-0.1782942698174567	0.2257845021631093	0.07969804745523493
-0.16521935208991545	0.17829426988869707	0.2257845021631093	-0.07969804745523493
-0.16521935208991545	-0.17829426988869707	0.22578450217607537	0.0796980476292814
-0.1883972737085251	0.15712824145315454	0.22578450217607537	-0.0796980476292814
-0.1883972737085251	-0.15712824145315454	0.22578450234010888	0.07969804750478993
-0.1594464207968853	0.18071617192404577	0.22578450234010888	-0.07969804750478993
-0.1594464207968853	-0.18071617192404577	0.22432663096633831	0.08273553059330585
-0.1594464209482066	0.18071617201391418	0.22432663096633831	-0.08273553059330585
-0.1594464209482066	-0.18071617201391418	0.2243266313450645	0.08273553038509583
-0.04767144519252773	0.24969497605175567	0.2243266313450645	-0.08273553038509583
-0.04767144519252773	-0.24969497605175567	0.22432663199515085	0.08273552997316024
-0.04767144510186967	0.24969497686343048	0.22432663199515085	-0.08273552997316024
-0.04767144510186967	-0.24969497686343048	0.2243266317384774	0.08273553007929886
-0.04767144473630071	0.24969497679810657	0.2243266317384774	-0.08273553007929886
-0.04767144473630071	-0.24969497679810657	0.22597356750450986	0.07948958032705358
-0.20829832806572354	0.1336822227569474	0.22597356750450986	-0.07948958032705358
-0.20829832806572354	-0.1336822227569474	0.22597356760913084	0.07948958001830603
-0.2082983279986586	0.13368222298437657	0.22597356760913084	-0.07948958001830603
-0.2082983279986586	-0.13368222298437657	0.22597356747963174	0.07948958007832728
-0.20829832812352173	0.13368222291965362	0.22597356747963174	-0.07948958007832728
-0.20829832812352173	-0.13368222291965362	0.22597356736381977	0.07948958014504902
-0.20829832808815918	0.1336822229925734	0.22597356736381977	-0.07948958014504902
-0.20829832808815918	-0.1336822229925734	0.22499480448665365	0.08215189751086859
-0.04766517938447776	0.24970854363478612	0.22499480448665365	-0.08215189751086859
-0.04766517938447776	-0.24970854363478612	0.22499480342738598	0.08215189773172583
-0.04766518034858242	0.2497085440572409	0.22499480342738598	-0.08215189773172583
-0.04766518034858242	-0.2497085440572409	0.22499480310498077	0.0821518969977346
-0.047665179224162024	0.24970854457420483	0.22499480310498077	-0.0821518969977346
-0.047665179224162024	-0.24970854457420483	0.2249948034893665	0.08215189691627246
-0.20830777428832956	0.13376473267908984	0.2249948034893665	-0.08215189691627246
-0.20830777428832956	-0.13376473267908984	0.17127698200776126	0.16047095945038023
-0.20830777434290704	0.13376473235935213	0.17127698200776126	-0.16047095945038023
-0.20830777434290704	-0.13376473235935213	0.17127698303385086	0.16047096023326746
-0.20830777419902224	0.13376473253307963	0.17127698303385086	-0.16047096023326746
-0.20830777419902224	-0.13376473253307963	0.17127698274695297	0.16047095946943699
-0.20830777412074838	0.13376473233628713	0.17127698274695297	-0.16047095946943699
-0.20830777412074838	-0.13376473233628713	0.224994804067802	0.08215189713030539
-0.20830777416324914	0.1337647324462908	0.224994804067802	-0.08215189713030539
-0.20830777416324914	-0.1337647324462908	0.1768574126416634	0.1545636251452238
-0.04766517970613798	0.24970854391726524	0.1768574126416634	-0.1545636251452238
-0.04766517970613798	-0.24970854391726524	0.17685742441700988	0.15456361703045168
-0.047665179600548134	0.2497085442322839	0.17685742441700988	-0.15456361703045168
-0.047665179600548134	-0.2497085442322839	0.17685742182449754	0.15456362128671658
0.2564708234624548	0.0	0.17685742182449754	-0.15456362128671658
0.1329751776190039	0.2105535556747989	0.1773650784091918	0.15388915234003098
0.1329751776190039	-0.2105535556747989	0.1773650784091918	-0.15388915234003098
0.13297517774305356	0.21055355608504675	0.17736509991269053	0.15388913837692425
0.13297517774305356	-0.21055355608504675	0.17736509991269053	-0.15388913837692425
0.13297517782715895	0.21055355588747962	0.17736509324061206	0.15388914452123872
0.13297517782715895	-0.21055355588747962	0.17736509324061206	-0.15388914452123872
0.1517681218443644	0.19466905297581266	0.17736508370292328	0.1538891483628377
0.1517681218443644	-0.19466905297581266	0.17736508370292328	-0.1538891483628377
0.15176812175965537	0.19466905296245288	-0.2067281809090145	0.10797383145969866
0.15176812175965537	-0.19466905296245288	-0.2067281809090145	-0.10797383145969866
0.15176812176811963	0.19466905322872127	-0.17330451984022827	0.15607080919984082
0.15176812176811963	-0.19466905322872127	-0.17330451984022827	-0.15607080919984082
0.15176812176744378	0.19466905309960147	-0.22729176148210584	0.07392630426079723
0.15176812176744378	-0.19466905309960147	-0.22729176148210584	-0.07392630426079723
0.193134586271724	0.1520685061463857	-0.22729175791186926	0.07392632328665895
0.193134586271724	-0.1520685061463857	-0.22729175791186926	-0.07392632328665895
0.19264768251869474	0.1520731814351727	-0.22729176260372153	0.07392632650709056
0.19264768251869474	-0.1520731814351727	-0.22729176260372153	-0.07392632650709056
0.19264768263470822	0.15207318146712248	-0.23911883894508615	0.02187798097641867
0.19264768263470822	-0.15207318146712248	-0.23911883894508615	-0.02187798097641867
0.19264768263263155	0.15207318139526702	-0.23911882623649391	0.02187801116944579
0.19264768263263155	-0.15207318139526702	-0.23911882623649391	-0.02187801116944579
0.19254938290645807	0.15193544180864563	-0.23911882238481094	0.021878001546619757
0.19254938290645807	-0.15193544180864563	-0.23911882238481094	-0.021878001546619757
0.1925493829842065	0.15193544197998837	-0.23911882674831092	0.021877995211565263
0.1925493829842065	-0.15193544197998837	-0.23911882674831092	-0.021877995211565263
0.19254938285818693	0.15193544214341445	-0.23326693137311502	0.06453241037640041
0.19254938285818693	-0.15193544214341445	-0.23326693137311502	-0.06453241037640041
0.19254938289176315	0.15193544202123463	-0.23326693118859532	0.06453241051203772
0.19254938289176315	-0.15193544202123463	-0.23326693118859532	-0.06453241051203772
0.19289685870285722	0.15174454523466768	-0.2003163698496634	0.12945636588185802
0.19289685870285722	-0.15174454523466768	-0.2003163698496634	-0.12945636588185802
0.19289685857267072	0.15174454515829938	-0.20031637004179004	0.1294563659981146
0.19289685857267072	-0.15174454515829938	-0.20031637004179004	-0.1294563659981146
0.19289685861139907	0.15174454543325475	-0.20031637004953884	0.1294563658931378
0.19289685861139907	-0.15174454543325475	-0.20031637004953884	-0.1294563658931378
0.19289685853475613	0.15174454528471	-0.2000636206750757	0.12949370080430855
0.19289685853475613	-0.15174454528471	-0.2000636206750757	-0.12949370080430855
0.19289685857813843	0.15174454534297613	-0.20006362033198327	0.12949370078217803
0.19289685857813843	-0.15174454534297613	-0.20006362033198327	-0.12949370078217803
-0.13742289571699884	0.2053267769583597	-0.200063620396427	0.12949370071047045
-0.13742289571699884	-0.2053267769583597	-0.200063620396427	-0.12949370071047045
-0.13742289575348315	0.20532677684204356	-0.06430963081802808	0.22697027048635676
-0.13742289575348315	-0.20532677684204356	-0.06430963081802808	-0.22697027048635676
-0.13742289565190746	0.2053267767572239	-0.13087488632049193	0.20011490790804784
-0.13742289565190746	-0.2053267767572239	-0.13087488632049193	-0.20011490790804784
-0.13748221138998995	0.2056239913392935	-0.13087488627406707	0.20011490847823254
-0.13748221138998995	-0.2056239913392935	-0.13087488627406707	-0.20011490847823254
-0.13748221151598483	0.20562399117595756	-0.06393348521880327	0.22974073451083343
-0.13748221151598483	-0.20562399117595756	-0.06393348521880327	-0.22974073451083343
-0.13748221144138756	0.20562399112208257	-0.06393353047439718	0.22974071950355748
-0.13748221144138756	-0.20562399112208257	-0.06393353047439718	-0.22974071950355748
-0.219361682754588	0.09852607072014656	-0.06393350581908774	0.2297407207410764
-0.219361682754588	-0.09852607072014656	-0.06393350581908774	-0.2297407207410764
-0.24488157302680494	0.04949843061666134	-0.0639335175513573	0.22974071860365353
-0.24488157302680494	-0.04949843061666134	-0.0639335175513573	-0.22974071860365353
-0.24761481895521498	0.04282480577149291	-0.06393352893360454	0.22974072333918388
-0.24761481895521498	-0.04282480577149291	-0.06393352893360454	-0.22974072333918388
-0.24761481907595095	0.04282480605516406	-0.13087488597594737	0.20011490838744597
-0.24761481907595095	-0.04282480605516406	-0.13087488597594737	-0.20011490838744597
-0.1124244564927628	0.22102151841470466	-0.13087488624328406	0.20011490807166313
-0.1124244564927628	-0.22102151841470466	-0.13087488624328406	-0.20011490807166313
-0.11242445682295082	0.22102151862584282	-0.13087488636053063	0.20011490821363162
-0.11242445682295082	-0.22102151862584282	-0.13087488636053063	-0.20011490821363162
-0.1124244566628051	0.22102151871214323	0.031813735463516464	0.2372468260169934
-0.1124244566628051	-0.22102151871214323	0.031813735463516464	-0.2372468260169934
-0.11242445658146098	0.2210215187210109	0.031813727304437836	0.2372468342128682
-0.11242445658146098	-0.2210215187210109	0.031813727304437836	-0.2372468342128682
-0.11242445650717658	0.22102151880033402	0.031211595735411202	0.23688606573467577
-0.11242445650717658	-0.22102151880033402	0.031211595735411202	-0.23688606573467577
-0.1374332797106358	0.2055963358960686	0.031211605824598518	0.23688606722499697
-0.1374332797106358	-0.2055963358960686	0.031211605824598518	-0.23688606722499697
-0.13743327966777918	0.20559633565836305	0.031211614834250046	0.23688605366145446
-0.13743327966777918	-0.20559633565836305	0.031211614834250046	-0.23688605366145446
-0.13743327978883568	0.2055963354932282	0.031211610484708805	0.23688605321698322
-0.13743327978883568	-0.2055963354932282	0.031211610484708805	-0.23688605321698322
-0.13743327971094343	0.2055963355851386	0.05949308738650487	0.23547082219223064
-0.13743327971094343	-0.2055963355851386	0.05949308738650487	-0.23547082219223064
-0.13743327983478348	0.20559633556602602	0.059493087497415	0.23547082191231603
-0.13743327983478348	-0.20559633556602602	0.059493087497415	-0.23547082191231603
-0.24784510581172825	0.0427184280601314	0.031570954558727736	0.23640520702837378
-0.24784510581172825	-0.0427184280601314	0.031570954558727736	-0.23640520702837378
-0.24784510565954665	0.042718428043126776	0.031570935627759186	0.2364052017185641
-0.24784510565954665	-0.042718428043126776	0.031570935627759186	-0.2364052017185641
-0.24784510563908219	0.04271842797531759	0.03157093032325587	0.23640520735709222
-0.24784510563908219	-0.04271842797531759	0.03157093032325587	-0.23640520735709222
-0.2478451055635036	0.04271842793522587	-0.041160671670639554	0.24062270767847324
-0.2478451055635036	-0.04271842793522587	-0.041160671670639554	-0.24062270767847324
-0.07030928742152145	0.2323640912202478	-0.04116067168554069	0.24062270800461164
-0.07030928742152145	-0.2323640912202478	-0.04116067168554069	-0.24062270800461164
0.033423925846801275	0.24345571824956524	-0.04116067155043706	0.24062270791947016
0.033423925846801275	-0.24345571824956524	-0.04116067155043706	-0.24062270791947016
0.25546039796366715	0.0	-0.041160671648517555	0.24062270795251153
0.255460397553986	0.0	-0.041160671648517555	-0.24062270795251153
0.25546039715824687	0.0	0.05912888027739488	0.23577298277615044
0.23860349626299804	0.08309764241945089	0.05912888027739488	-0.23577298277615044
0.23860349626299804	-0.08309764241945089	0.05912888068867798	0.23577298284538753
0.23860349619325233	0.08309764254654378	0.05912888068867798	-0.23577298284538753
0.23860349619325233	-0.08309764254654378	0.05912888033574032	0.23577298284576523
0.23860349635078854	0.08309764262204238	0.05912888033574032	-0.23577298284576523
0.23860349635078854	-0.08309764262204238	0.059128880517830676	0.23577298288401569
0.23737580001860079	0.08433496831265631	0.059128880517830676	-0.23577298288401569
0.23737580001860079	-0.08433496831265631	0.05912888058177254	0.23577298281598877
0.2373758001468264	0.08433496830106255	0.05912888058177254	-0.23577298281598877
0.2373758001468264	-0.08433496830106255	0.12269619645804619	0.2024888689018243
0.23737580011119658	0.08433496834481034	0.12269619645804619	-0.2024888689018243
0.23737580011119658	-0.08433496834481034	0.12269617130193794	0.2024888918477719
0.22173548140742283	0.11616396535558039	0.12269617130193794	-0.2024888918477719
0.22173548140742283	-0.11616396535558039	0.1226961679935121	0.2024888877412914
0.22173548164371384	0.11616396518863527	0.1226961679935121	-0.2024888877412914
0.22173548164371384	-0.11616396518863527	0.12269617366753498	0.20248888254002934
0.22173548174340346	0.11616396528581446	0.12269617366753498	-0.20248888254002934
0.22173548174340346	-0.11616396528581446	0.12269617820149598	0.20248887296243515
0.25542437381309563	0.014822298008130567	0.12269617820149598	-0.20248887296243515
0.25542437381309563	-0.014822298008130567	0.20957842249312159	0.11109890446954905
0.25542437369408044	0.014822298016991529	0.20957842249312159	-0.11109890446954905
0.25542437369408044	-0.014822298016991529	0.20957842278334665	0.1110989043746516
0.25542437379637356	0.014822297822816986	0.20957842278334665	-0.1110989043746516
0.25542437379637356	-0.014822297822816986	0.2095784226323193	0.11109890423027192
0.2554243736757792	0.014822297866193672	0.2095784226323193	-0.11109890423027192
0.2554243736757792	-0.014822297866193672	0.2095784228954167	0.1110989040936384
0.2554243737252908	0.014822297861920835	0.2095784228954167	-0.1110989040936384
0.2554243737252908	-0.014822297861920835	0.20957842274408717	0.1110989041552186
0.22233621963303657	0.11637662687705402	0.20957842274408717	-0.1110989041552186
0.22233621963303657	-0.11637662687705402	-0.04113236643174657	0.24079247785812613
0.22233621980941304	0.11637662701078817	-0.04113236643174657	-0.24079247785812613
0.22233621980941304	-0.11637662701078817	-0.04113236656785353	0.240792477934381
0.22233621985808077	0.1163766267188115	-0.04113236656785353	-0.240792477934381
0.22233621985808077	-0.1163766267188115	-0.04113236677101528	0.240792478165225
0.22233621994960578	0.11637662672810649	-0.04113236677101528	-0.240792478165225
0.22233621994960578	-0.11637662672810649	-0.04113236683606121	0.24079247791883612
0.22233621986879332	0.11637662681676832	-0.04113236683606121	-0.24079247791883612
0.22233621986879332	-0.11637662681676832	-0.04113236685141321	0.24079247808302146
0.15107686432780215	0.19349571437450752	-0.04113236685141321	-0.24079247808302146
0.15107686432780215	-0.19349571437450752	0.2267334013801023	0.07272348194289542
0.15107686434418477	0.19349571413020095	0.2267334013801023	-0.07272348194289542
0.15107686434418477	-0.19349571413020095	0.2267333919234648	0.07272349326401656
0.15107686426129274	0.19349571407245741	0.2267333919234648	-0.07272349326401656
0.15107686426129274	-0.19349571407245741	0.2267333949712943	0.07272348714286624
0.15107686414373958	0.19349571422660744	0.2267333949712943	-0.07272348714286624
0.15107686414373958	-0.19349571422660744	0.22673340041602752	0.07272348801152452
0.15102874689286547	0.19392219617910927	0.22673340041602752	-0.07272348801152452
0.15102874689286547	-0.19392219617910927	0.22673339507829227	0.07272349206054744
0.15102874701887964	0.1939221961933975	0.22673339507829227	-0.07272349206054744
0.15102874701887964	-0.1939221961933975	0.22629860637499336	0.0722887025018303
0.15102874715538672	0.19392219606739916	0.22629860637499336	-0.0722887025018303
0.15102874715538672	-0.19392219606739916	0.22629859887273415	0.07228871478062875
0.15064127027873372	0.19321065722751696	0.22629859887273415	-0.07228871478062875
0.15064127027873372	-0.19321065722751696	0.22629859660179816	0.07228871282787955
0.15102874701864105	0.19392219606554287	0.22629859660179816	-0.07228871282787955
0.15102874701864105	-0.19392219606554287	0.22629859931904156	0.07228870962813
0.1510287470581863	0.19392219596780877	0.22629859931904156	-0.07228870962813
0.1510287470581863	-0.19392219596780877	0.17705159958962652	0.15372765153898585
0.1750432294759486	0.16870057303107516	0.17705159958962652	-0.15372765153898585
0.1750432294759486	-0.16870057303107516	0.17705160707574502	0.15372763479484797
0.17504322959278934	0.1687005727722187	0.17705160707574502	-0.15372763479484797
0.17504322959278934	-0.1687005727722187	0.17705160525372374	0.1537276396946903
0.17504322941869274	0.1687005727420455	0.17705160525372374	-0.1537276396946903
0.17504322941869274	-0.1687005727420455	0.17641151144502687	0.15402618513122243
0.175043229471386	0.16870057287972348	0.17641151144502687	-0.15402618513122243
0.175043229471386	-0.16870057287972348	0.17641151641800445	0.15402616416685735
0.1750432294013663	0.1687005728359908	0.17641151641800445	-0.15402616416685735
0.1750432294013663	-0.1687005728359908	0.17641152504651222	0.15402615751285106
0.1506412702746085	0.1932106569667276	0.17641152504651222	-0.15402615751285106
0.1506412702746085	-0.1932106569667276	0.17641153544290972	0.15402615627383348
0.1506412704539282	0.1932106570205332	0.17641153544290972	-0.15402615627383348
0.1506412704539282	-0.1932106570205332	0.1764115293289556	0.15402615487139062
0.15064127056365198	0.19321065696111459	0.1764115293289556	-0.15402615487139062
0.15064127056365198	-0.19321065696111459	-0.2332669311641864	0.06453241035831335
0.1506412706061156	0.19321065694557207	-0.2332669311641864	-0.06453241035831335
0.1506412706061156	-0.19321065694557207	-0.17330452015361916	0.15607082105045694
-0.23863086121305316	0.06475796480914645	-0.17330452015361916	-0.15607082105045694
-0.23863086121305316	-0.06475796480914645	-0.2272917523926307	0.0739263120811516
-0.04233595442267751	0.2475944393351552	-0.2272917523926307	-0.0739263120811516
-0.04233595442267751	-0.2475944393351552	-0.22729176221522868	0.0739263150038439
-0.21936168262172487	0.09852607070462537	-0.22729176221522868	-0.0739263150038439
-0.21936168262172487	-0.09852607070462537	-0.13074220799110917	0.19971449988327483
-0.20610280496808994	0.1302987815763454	-0.13074220799110917	-0.19971449988327483
-0.20610280496808994	-0.1302987815763454	-0.1307422083047584	0.19971450021986006
-0.20610280512499657	0.13029878172891	-0.1307422083047584	-0.19971450021986006
-0.20610280512499657	-0.13029878172891	-0.13074220787742802	0.19971450018508127
-0.20610280510930534	0.13029878160703195	-0.13074220787742802	-0.19971450018508127
-0.20610280510930534	-0.13029878160703195	-0.23860510016815017	0.03520625227768744
-0.20624563298595458	0.13052956508757116	-0.23860510016815017	-0.03520625227768744
-0.20624563298595458	-0.13052956508757116	-0.23621150660825913	0.020417886842379076
-0.20624563291478437	0.13052956486877546	-0.23621150660825913	-0.020417886842379076
-0.20624563291478437	-0.13052956486877546	-0.17243589501724826	0.1558332308342169
-0.20624563303041776	0.1305295648274178	-0.17243589501724826	-0.1558332308342169
-0.20624563303041776	-0.1305295648274178	-0.1724358863850493	0.15583324581551936
-0.21190098447477507	0.11419164276390019	-0.1724358863850493	-0.15583324581551936
-0.21190098447477507	-0.11419164276390019	-0.04156551823526273	0.23950745128051262
-0.2119009845652775	0.11419164274986277	-0.04156551823526273	-0.23950745128051262
-0.2119009845652775	-0.11419164274986277	-0.041565516406356175	0.23950745534938533
-0.22439237289695219	0.09136527909092504	-0.041565516406356175	-0.23950745534938533
-0.22439237289695219	-0.09136527909092504	-0.04156551669584295	0.239507454673034
-0.22439237289324457	0.09136527917774992	-0.04156551669584295	-0.239507454673034
-0.22439237289324457	-0.09136527917774992	-0.06430964617682614	0.22697025991457717
-0.22439237294191697	0.0913652791623594	-0.06430964617682614	-0.22697025991457717
-0.22439237294191697	-0.0913652791623594	-0.06430965592224716	0.22697026005053134
-0.21190098460971968	0.1141916427935637	-0.06430965592224716	-0.22697026005053134
-0.21190098460971968	-0.1141916427935637	-0.1726827290714146	0.15618099138710975
-0.04233595456819602	0.24759443929824493	-0.1726827290714146	-0.15618099138710975
-0.04233595456819602	-0.24759443929824493	-0.17268272660447054	0.15618100101094803
-0.04233595456366287	0.24759443919235852	-0.17268272660447054	-0.15618100101094803
-0.04233595456366287	-0.24759443919235852	-0.172682718320621	0.15618102438848044
-0.042430846321984406	0.24726382072321162	-0.172682718320621	-0.15618102438848044
-0.042430846321984406	-0.24726382072321162	-0.1726827233978847	0.15618101776115237
-0.04243084636503031	0.24726382052889667	-0.1726827233978847	-0.15618101776115237
-0.04243084636503031	-0.24726382052889667	0.23168072273488496	0.0320379929141081
-0.0424308464036106	0.24726382063889682	0.23168072273488496	-0.0320379929141081
-0.0424308464036106	-0.24726382063889682	0.23168072228448416	0.03203799295292745
-0.20619596549029534	0.13053064176776066	0.23168072228448416	-0.03203799295292745
-0.20619596549029534	-0.13053064176776066	0.23168072175919682	0.032037992895547505
-0.20619596532878504	0.1305306415652834	0.23168072175919682	-0.032037992895547505
-0.20619596532878504	-0.1305306415652834	0.06672538384539474	0.231628340149989
-0.20619596540526572	0.13053064134791015	0.06672538384539474	-0.231628340149989
-0.20619596540526572	-0.13053064134791015	0.06672538443243924	0.23162834068091706
-0.20619596543101498	0.13053064139662057	0.06672538443243924	-0.23162834068091706
-0.20619596543101498	-0.13053064139662057	0.06672538463777018	0.2316283434377444
-0.20619596535120324	0.1305306414826508	0.06672538463777018	-0.2316283434377444
-0.20619596535120324	-0.1305306414826508	0.06672538432780503	0.23162834277960745
-0.04232605562022621	0.24754033216420682	0.06672538432780503	-0.23162834277960745
-0.04232605562022621	-0.24754033216420682	0.22224753906684372	0.08265024834242203
-0.04232605569820541	0.24754033194011885	0.22224753906684372	-0.08265024834242203
-0.04232605569820541	-0.24754033194011885	0.2222475379124203	0.08265024889295229
-0.04232605576672521	0.24754033190677874	0.2222475379124203	-0.08265024889295229
-0.04232605576672521	-0.24754033190677874	0.22224753785967086	0.08265024739226493
-0.1354416409846924	0.20364712477527502	0.22224753785967086	-0.08265024739226493
-0.1354416409846924	-0.20364712477527502	0.2367752795219222	0.013509078977160678
0.03342392585179231	0.24345571850463063	0.2367752795219222	-0.013509078977160678
0.03342392585179231	-0.24345571850463063	0.23677528004570902	0.013509079933686725
-0.04232605585116128	0.24754033186610985	0.23677528004570902	-0.013509079933686725
-0.04232605585116128	-0.24754033186610985	0.23677528022663474	0.013509079303366246
-0.04232605587763749	0.24754033195785585	0.23677528022663474	-0.013509079303366246
-0.04232605587763749	-0.24754033195785585	0.23677527976719442	0.013509079610364473
-0.13527350932150184	0.2033554762622474	0.23677527976719442	-0.013509079610364473
-0.13527350932150184	-0.2033554762622474	0.059134664855645946	0.23503029057189131
-0.13527350924755935	0.20335547613898558	0.059134664855645946	-0.23503029057189131
-0.13527350924755935	-0.20335547613898558	0.05913466454780824	0.23503029087081587
-0.13527350933924984	0.20335547608536603	0.05913466454780824	-0.23503029087081587
-0.13527350933924984	-0.20335547608536603	0.05913466452051893	0.23503029026112895
0.061169783737899705	0.2442848384250541	0.05913466452051893	-0.23503029026112895
0.061169783737899705	-0.2442848384250541	0.05913466459151112	0.23503029046060536
-0.24488157378987913	0.0494984311870476	0.05913466459151112	-0.23503029046060536
-0.24488157378987913	-0.0494984311870476	0.05913466438978328	0.23503029056630795
-0.24488157253681753	0.04949843036704226	0.05913466438978328	-0.23503029056630795
-0.24488157253681753	-0.04949843036704226	0.16979244525012416	0.16024940679023159
-0.24488157328329596	0.04949843094377613	0.16979244525012416	-0.16024940679023159
-0.24488157328329596	-0.04949843094377613	0.16979244564164395	0.16024940683664302
-0.13525969193508053	0.20317687290834202	0.16979244564164395	-0.16024940683664302
-0.13525969193508053	-0.20317687290834202	-0.10174917154161921	0.2166962412750071
-0.1352596919593386	0.20317687319367123	-0.10174917154161921	-0.2166962412750071
-0.1352596919593386	-0.20317687319367123	-0.10174918086001254	0.21669624147636551
-0.1352596920745511	0.2031768730103571	-0.10174918086001254	-0.21669624147636551
-0.1352596920745511	-0.2031768730103571	-0.1303643205918416	0.1990812046114672
-0.13525969204233743	0.20317687303433635	-0.1303643205918416	-0.1990812046114672
-0.13525969204233743	-0.20317687303433635	-0.13036432066324088	0.1990812049645935
0.06098262282742652	0.24389515119459612	-0.13036432066324088	-0.1990812049645935
0.06098262282742652	-0.24389515119459612	-0.1303643203054124	0.19908120494215018
0.06098262280105868	0.24389515105865792	-0.1303643203054124	-0.19908120494215018
0.06098262280105868	-0.24389515105865792	-0.22622935621717033	0.07376308299722095
0.06098262271277036	0.243895151118048	-0.22622935621717033	-0.07376308299722095
0.06098262271277036	-0.243895151118048	-0.2262293572281305	0.07376305077772527
-0.24488533124399464	0.04950416726904419	-0.2262293572281305	-0.07376305077772527
-0.24488533124399464	-0.04950416726904419	-0.04165582567986052	0.23941481481424587
-0.24488533040056007	0.049504167208832765	-0.04165582567986052	-0.23941481481424587
-0.24488533040056007	-0.049504167208832765	-0.041655828331024894	0.2394148097760531
0.129708611635318	0.21003587294063547	-0.041655828331024894	-0.2394148097760531
0.129708611635318	-0.21003587294063547	-0.04165582781792265	0.239414811296432
0.12970861155052138	0.21003587287966427	-0.04165582781792265	-0.239414811296432
0.12970861155052138	-0.21003587287966427	-0.008249986346017944	0.2421946544612162
0.12970861156382807	0.2100358727983628	-0.008249986346017944	-0.2421946544612162
0.12970861156382807	-0.2100358727983628	-0.008249987256330898	0.2421946542574688
-0.2448853302683132	0.04950416660218029	-0.008249987256330898	-0.2421946542574688
-0.2448853302683132	-0.04950416660218029	-0.22622935196503668	0.07376306529293715
-0.24488533084175276	0.04950416683802072	-0.22622935196503668	-0.07376306529293715
-0.24488533084175276	-0.04950416683802072	-0.008249986943655196	0.24219465444895685
-0.24488533052712752	0.04950416663065897	-0.008249986943655196	-0.24219465444895685
-0.24488533052712752	-0.04950416663065897	-0.008249986914023382	0.24219465397311662
0.060865792510166467	0.24374151135470074	-0.008249986914023382	-0.24219465397311662
0.060865792510166467	-0.24374151135470074	0.22515018533847278	0.07489934424763028
0.06086579270460753	0.24374151151200413	0.22515018533847278	-0.07489934424763028
0.06086579270460753	-0.24374151151200413	0.22515018819396757	0.0748993385816567
0.06086579254410414	0.24374151153995088	0.22515018819396757	-0.0748993385816567
0.06086579254410414	-0.24374151153995088	-0.0416558270753998	0.23941481075315094
0.06086579254604231	0.24374151146936332	-0.0416558270753998	-0.23941481075315094
0.06086579254604231	-0.24374151146936332	-0.13036432028509026	0.1990812047310279
-0.13537068410568434	0.20349569176065563	-0.13036432028509026	-0.1990812047310279
-0.13537068410568434	-0.20349569176065563	-0.17243587649809755	0.15583325440743445
-0.13537068421676166	0.20349569182528388	-0.17243587649809755	-0.15583325440743445
-0.13537068421676166	-0.20349569182528388	-0.008249986805655972	0.24219465405750565
-0.13537068423979995	0.2034956916551586	-0.008249986805655972	-0.24219465405750565
-0.13537068423979995	-0.2034956916551586	0.22515018404624149	0.07489934134358325
-0.13537068431139154	0.20349569179589339	0.22515018404624149	-0.07489934134358325
-0.13537068431139154	-0.20349569179589339	0.032143635132457604	0.23614451800854488
0.06108166339615556	0.24410128575830933	0.032143635132457604	-0.23614451800854488
0.06108166339615556	-0.24410128575830933	0.03214359675426583	0.2361445280106199
0.06108166360919625	0.24410128573710982	0.03214359675426583	-0.2361445280106199
0.06108166360919625	-0.24410128573710982	0.032143595114809194	0.23614452311420586
-0.13537068428628837	0.20349569151707544	0.032143595114809194	-0.23614452311420586
-0.13537068428628837	-0.20349569151707544	0.032143613828935436	0.23614451396562014
0.0610816635362657	0.24410128590370114	0.032143613828935436	-0.23614451396562014
0.0610816635362657	-0.24410128590370114	-0.23329645298274365	0.06450625704533229
0.0610816634634905	0.24410128578172108	-0.23329645298274365	-0.06450625704533229
0.0610816634634905	-0.24410128578172108	-0.2332964526334395	0.06450625706830929
0.061081663571889266	0.24410128583697174	-0.2332964526334395	-0.06450625706830929
0.061081663571889266	-0.24410128583697174	-0.2332964528567442	0.06450625704366589
0.13400387149695425	0.20599756709633069	-0.2332964528567442	-0.06450625704366589
0.13400387149695425	-0.20599756709633069	-0.23329645279092323	0.06450625701262329
0.1340038712920087	0.20599756712743666	-0.23329645279092323	-0.06450625701262329
0.1340038712920087	-0.20599756712743666	-0.2332964527636996	0.06450625710430032
0.13400387118549018	0.20599756704462496	-0.2332964527636996	-0.06450625710430032
0.13400387118549018	-0.20599756704462496	-0.19987108917479812	0.12908502106532793
0.2536956206656319	0.012863638649799045	-0.19987108917479812	-0.12908502106532793
0.2536956206656319	-0.012863638649799045	-0.19987108919780544	0.12908502137158737
0.2536956204009583	0.012863638503714083	-0.19987108919780544	-0.12908502137158737
0.2536956204009583	-0.012863638503714083	-0.1998710894700956	0.12908502124117996
0.25369562058847184	0.012863638498739373	-0.1998710894700956	-0.12908502124117996
0.25369562058847184	-0.012863638498739373	-0.19987108936054754	0.12908502137948175
0.25369562048364136	0.01286363859127077	-0.19987108936054754	-0.12908502137948175
0.25369562048364136	-0.01286363859127077	0.2367752795343189	0.013509079723299462
0.18243100954462504	0.16037457472968344	0.2367752795343189	-0.013509079723299462
0.18243100954462504	-0.16037457472968344	0.06673398084855652	0.2316288913909045
0.18243100952749422	0.1603745750895014	0.06673398084855652	-0.2316288913909045
0.18243100952749422	-0.1603745750895014	0.06673398098809029	0.23162889770962414
0.18243100956608038	0.1603745749972114	0.06673398098809029	-0.23162889770962414
0.18243100956608038	-0.1603745749972114	0.06673398127433575	0.23162889638228465
0.18168749410147977	0.16067260038167105	0.06673398127433575	-0.23162889638228465
0.18168749410147977	-0.16067260038167105	0.06673398153681641	0.2316288947658952
0.18168749425595374	0.16067260030957897	0.06673398153681641	-0.2316288947658952
0.18168749425595374	-0.16067260030957897	-0.18127039215331178	0.1481968857104143
0.18168749420346708	0.16067260040233444	-0.18127039215331178	-0.1481968857104143
0.18168749420346708	-0.16067260040233444	-0.18127039162412217	0.14819688580468876
0.22061242102331002	0.11580575668157364	-0.18127039162412217	-0.14819688580468876
0.22061242102331002	-0.11580575668157364	-0.18127039202754802	0.14819688599708838
0.22061242095109695	0.11580575667381462	-0.18127039202754802	-0.14819688599708838
0.22061242095109695	-0.11580575667381462	-0.1812703918603879	0.14819688589274196
0.2206124209415649	0.11580575676557223	-0.1812703918603879	-0.14819688589274196
0.2206124209415649	-0.11580575676557223	-0.18127039190220162	0.14819688604444448
0.2206124210215516	0.11580575691187339	-0.18127039190220162	-0.14819688604444448
0.2206124210215516	-0.11580575691187339	-0.19993738371310066	0.12922644950029505
0.13399857085910544	0.20595844547162642	-0.19993738371310066	-0.12922644950029505
0.13399857085910544	-0.20595844547162642	-0.19993738389923288	0.12922644950746764
0.13399857074367266	0.20595844543122452	-0.19993738389923288	-0.12922644950746764
0.13399857074367266	-0.20595844543122452	-0.1999373841077141	0.12922644908941594
0.13399857032392434	0.20595844548663386	-0.1999373841077141	-0.12922644908941594
0.13399857032392434	-0.20595844548663386	-0.1999373842346418	0.12922644933628707
0.1339985704612497	0.20595844539250813	-0.1999373842346418	-0.12922644933628707
0.1339985704612497	-0.20595844539250813	-0.1999373842165308	0.12922644922420792
0.127893898980812	0.20988152963988493	-0.1999373842165308	-0.12922644922420792
0.127893898980812	-0.20988152963988493	0.2360011697843065	0.013261776354465793
0.12789389933282033	0.20988152980018293	0.2360011697843065	-0.013261776354465793
0.12789389933282033	-0.20988152980018293	0.2360011703837323	0.013261776720944992
0.1278938990876895	0.20988152969681773	0.2360011703837323	-0.013261776720944992
0.1278938990876895	-0.20988152969681773	0.23600117011616736	0.013261776531225499
0.12789389916451727	0.2098815298392982	0.23600117011616736	-0.013261776531225499
0.12789389916451727	-0.2098815298392982	0.23600117013074942	0.013261776234454743
0.1278938992060875	0.20988152976433402	0.23600117013074942	-0.013261776234454743
0.1278938992060875	-0.20988152976433402	0.06673398066487471	0.23162889322793495
0.2529545615514023	0.012945745133819853	0.06673398066487471	-0.23162889322793495
0.2529545615514023	-0.012945745133819853	0.16979244535835308	0.1602494071212622
0.25295456141452743	0.012945745034432523	0.16979244535835308	-0.1602494071212622
0.25295456141452743	-0.012945745034432523	-0.06448783747844619	0.22494948127953268
0.25295456160646124	0.012945744963908216	-0.06448783747844619	-0.22494948127953268
0.25295456160646124	-0.012945744963908216	-0.23860509999381235	0.03520625235140917
0.25295456166087255	0.01294574485101578	-0.23860509999381235	-0.03520625235140917
0.25295456166087255	-0.01294574485101578	-0.23876135437749055	0.03536379446393396
0.25295456167547103	0.012945744807372088	-0.23876135437749055	-0.03536379446393396
0.25295456167547103	-0.012945744807372088	-0.23876135471432708	0.03536379453564581
0.21896094288334783	0.11503194841171266	-0.23876135471432708	-0.03536379453564581
0.21896094288334783	-0.11503194841171266	-0.22622935154709253	0.07376305736944909
0.2189609428741342	0.11503194820000694	-0.22622935154709253	-0.07376305736944909
0.2189609428741342	-0.11503194820000694	0.12046515736210242	0.20053568428003848
0.21896094271321076	0.11503194819509917	0.12046515736210242	-0.20053568428003848
0.21896094271321076	-0.11503194819509917	0.03214360352075911	0.23614451843144116
0.21896094268400101	0.11503194831773211	0.03214360352075911	-0.23614451843144116
0.21896094268400101	-0.11503194831773211	-0.181196037182366	0.14821187239575795
0.2183498960046788	0.11505987620711655	-0.181196037182366	-0.14821187239575795
0.2183498960046788	-0.11505987620711655	0.14314534934721	0.18527449627107573
0.21834989594148596	0.11505987602325883	0.14314534934721	-0.18527449627107573
0.21834989594148596	-0.11505987602325883	0.14314534918843602	0.18527449660951834
0.21834989613229738	0.11505987599380986	0.14314534918843602	-0.18527449660951834
0.21834989613229738	-0.11505987599380986	0.14314534938875573	0.18527449656253622
0.21834989623637452	0.11505987588229635	0.14314534938875573	-0.18527449656253622
0.21834989623637452	-0.11505987588229635	0.1435529615516387	0.1855786868406438
0.21943929078548619	0.11536693210155573	0.1435529615516387	-0.1855786868406438
0.21943929078548619	-0.11536693210155573	0.1435529624829593	0.18557868690583734
0.2194392909273914	0.1153669320728125	0.1435529624829593	-0.18557868690583734
0.2194392909273914	-0.1153669320728125	0.14355296179748575	0.18557868719019577
0.2194392909937683	0.11536693188810487	0.14355296179748575	-0.18557868719019577
0.2194392909937683	-0.11536693188810487	0.14355296227599146	0.18557868695148483
0.2194392908508124	0.11536693187675195	0.14355296227599146	-0.18557868695148483
0.2194392908508124	-0.11536693187675195	-0.17267151162003963	0.15547515617768487
0.21943929090064196	0.11536693192165207	-0.17267151162003963	-0.15547515617768487
0.21943929090064196	-0.11536693192165207	0.14355296217699465	0.18557868656688556
-0.0737585761670358	0.2329084182908658	0.14355296217699465	-0.18557868656688556
-0.0737585761670358	-0.2329084182908658	-0.17267149125883172	0.15547518134856106
-0.07375857635072947	0.232908418311351	-0.17267149125883172	-0.15547518134856106
-0.07375857635072947	-0.232908418311351	-0.17267148180813152	0.15547519154102898
-0.07375857628074717	0.23290841843264803	-0.17267148180813152	-0.15547519154102898
-0.07375857628074717	-0.23290841843264803	-0.17267148832841772	0.1554751985489915
-0.21936168279627188	0.09852607075382162	-0.17267148832841772	-0.1554751985489915
-0.21936168279627188	-0.09852607075382162	-0.17267148194764492	0.15547520612683796
-0.23853419927288888	0.06469210075668755	-0.17267148194764492	-0.15547520612683796
-0.23853419927288888	-0.06469210075668755	0.17625248503002638	0.15200001169816707
-0.23853419970108014	0.06469210058168016	0.17625248503002638	-0.15200001169816707
-0.23853419970108014	-0.06469210058168016	-0.18099768969587485	0.14810284840620336
-0.2385341995065864	0.06469210056234163	-0.18099768969587485	-0.14810284840620336
-0.2385341995065864	-0.06469210056234163	-0.18099768965651383	0.14810284811996008
-0.2386308613640041	0.06475796485168937	-0.18099768965651383	-0.14810284811996008
-0.2386308613640041	-0.06475796485168937	-0.18099768966335003	0.1481028482702167
-0.23863086119531468	0.06475796488355623	-0.18099768966335003	-0.1481028482702167
-0.23863086119531468	-0.06475796488355623	-0.1300289248768942	0.19832911650838284
-0.2386308611026339	0.0647579648783712	-0.1300289248768942	-0.19832911650838284
-0.2386308611026339	-0.0647579648783712	0.19039499737291768	0.13274468116337307
0.03342392576472801	0.24345571852306117	0.19039499737291768	-0.13274468116337307
0.03342392576472801	-0.24345571852306117	0.19039499834881485	0.13274467044047214
-0.18440343283802008	0.15242460845388728	0.19039499834881485	-0.13274467044047214
-0.18440343283802008	-0.15242460845388728	0.1903949988651631	0.13274467411936905
-0.18440343268128617	0.15242460840046276	0.1903949988651631	-0.13274467411936905
-0.18440343268128617	-0.15242460840046276	0.20787650817914305	0.1102719683747481
-0.18440343294811906	0.15242460836447372	0.20787650817914305	-0.1102719683747481
-0.18440343294811906	-0.15242460836447372	-0.13002892472257488	0.19832911714548537
-0.18440343288712785	0.15242460831799715	-0.13002892472257488	-0.19832911714548537
-0.18440343288712785	-0.15242460831799715	-0.13002892477070344	0.19832911700342565
-0.18442443536715802	0.15240312691653946	-0.13002892477070344	-0.19832911700342565
-0.18442443536715802	-0.15240312691653946	-0.13002892485778184	0.1983291168529737
-0.18442443493449234	0.1524031267749014	-0.13002892485778184	-0.1983291168529737
-0.18442443493449234	-0.1524031267749014	-0.1300289247728882	0.19832911691768168
-0.18442443521108687	0.15240312684935975	-0.1300289247728882	-0.19832911691768168
-0.18442443521108687	-0.15240312684935975	0.22456684052627682	0.07532146022354748
-0.18442443510735734	0.15240312681512153	0.22456684052627682	-0.07532146022354748
-0.18442443510735734	-0.15240312681512153	0.2245668411149438	0.07532145330324926
-0.18442443501660682	0.15240312692843294	0.2245668411149438	-0.07532145330324926
-0.18442443501660682	-0.15240312692843294	0.22456684001994742	0.07532145719230239
0.18668224399405223	0.15287533944112464	0.22456684001994742	-0.07532145719230239
0.18668224399405223	-0.15287533944112464	0.2249237671961611	0.07017883453151975
0.1867039895652126	0.1530410906959803	0.2249237671961611	-0.07017883453151975
0.1867039895652126	-0.1530410906959803	0.2078765082173215	0.11027196872273974
0.18670398943506353	0.1530410907058536	0.2078765082173215	-0.11027196872273974
0.18670398943506353	-0.1530410907058536	0.20787650834793853	0.11027196865420347
0.18670398951319883	0.15304109064437962	0.20787650834793853	-0.11027196865420347
0.18670398951319883	-0.15304109064437962	-0.1810319341602737	0.1481290457521081
0.21834989627131773	0.11505987586373238	-0.1810319341602737	-0.1481290457521081
0.21834989627131773	-0.11505987586373238	-0.1810319341579651	0.148129045964453
-0.07030928729509436	0.2323640910448678	-0.1810319341579651	-0.148129045964453
-0.07030928729509436	-0.2323640910448678	-0.18103193429222392	0.14812904583926023
-0.07030928739598633	0.23236409123461255	-0.18103193429222392	-0.14812904583926023
-0.07030928739598633	-0.23236409123461255	-0.18103193436398787	0.1481290459487428
-0.10663883031130711	0.21894130251811977	-0.18103193436398787	-0.1481290459487428
-0.10663883031130711	-0.21894130251811977	0.2249237749637789	0.0701788232665909
-0.10663883021936568	0.21894130237833587	0.2249237749637789	-0.0701788232665909
-0.10663883021936568	-0.21894130237833587	0.22492377372018732	0.07017882783005083
-0.10663883001974736	0.21894130243069893	0.22492377372018732	-0.07017882783005083
-0.10663883001974736	-0.21894130243069893	0.22495683572943137	0.0749141301538345
-0.10651030396318749	0.21911717399833067	0.22495683572943137	-0.0749141301538345
-0.10651030396318749	-0.21911717399833067	0.22495683439105557	0.07491413657819772
-0.1065103038921344	0.2191171738323338	0.22495683439105557	-0.07491413657819772
-0.1065103038921344	-0.2191171738323338	0.2248238490042774	0.06963264999178616
-0.10651030389795753	0.21911717387919352	0.2248238490042774	-0.06963264999178616
-0.10651030389795753	-0.21911717387919352	0.22482384732775468	0.06963263204070555
-0.10651030394625619	0.2191171738782338	0.22482384732775468	-0.06963263204070555
-0.10651030394625619	-0.2191171738782338	0.2248238511919795	0.06963263178214048
-0.1403016755787541	0.19355950020374124	0.2248238511919795	-0.06963263178214048
-0.1403016755787541	-0.19355950020374124	0.22495682992424096	0.07491413921749317
-0.14030167555247886	0.1935595000943369	0.22495682992424096	-0.07491413921749317
-0.14030167555247886	-0.1935595000943369	0.2249568316182252	0.07491414171674107
-0.14030167542886213	0.1935595000592198	0.2249568316182252	-0.07491414171674107
-0.14030167542886213	-0.1935595000592198	0.22509283231114485	0.06952264401031777
-0.2034039513155272	0.12999927055400712	0.22509283231114485	-0.06952264401031777
-0.2034039513155272	-0.12999927055400712	0.22509281791967872	0.06952266461297424
-0.2413886821710727	0.05299338988768907	0.22509281791967872	-0.06952266461297424
-0.2413886821710727	-0.05299338988768907	0.22509282224795613	0.06952265717157262
-0.24138868221021606	0.05299338976835074	0.22509282224795613	-0.06952265717157262
-0.24138868221021606	-0.05299338976835074	0.22509282826382943	0.06952265193941115
-0.24138868197989832	0.0529933896720918	0.22509282826382943	-0.06952265193941115
-0.24138868197989832	-0.0529933896720918	0.20809330037101478	0.11042018262812073
-0.24138868197896832	0.05299338981800819	0.20809330037101478	-0.11042018262812073
-0.24138868197896832	-0.05299338981800819	0.20809329939096033	0.11042018263419998
-0.2413886820335639	0.052993389764351514	0.20809329939096033	-0.11042018263419998
-0.2413886820335639	-0.052993389764351514	0.16890586170103056	0.16001324424402277
-0.20314876399588666	0.1298304686766918	0.16890586170103056	-0.16001324424402277
-0.20314876399588666	-0.1298304686766918	0.16890586189047269	0.16001324366503739
-0.20314876384795008	0.12983046856890568	0.16890586189047269	-0.16001324366503739
-0.20314876384795008	-0.12983046856890568	0.1689058625852674	0.16001324409741868
-0.2031487639250864	0.12983046849081745	0.1689058625852674	-0.16001324409741868
-0.2031487639250864	-0.12983046849081745	0.16890586239131528	0.16001324371563452
0.20491798821850213	0.1304366237216847	0.16890586239131528	-0.16001324371563452
0.20491798821850213	-0.1304366237216847	0.20809330004692378	0.11042018268390097
0.20491798810040518	0.1304366237893303	0.20809330004692378	-0.11042018268390097
0.20491798810040518	-0.1304366237893303	0.2080932999012961	0.11042018291654969
0.20491798819320473	0.13043662356848854	0.2080932999012961	-0.11042018291654969
0.20491798819320473	-0.13043662356848854	0.20809329975107282	0.11042018252972685
0.2049179878458928	0.130436623608076	0.20809329975107282	-0.11042018252972685
0.2049179878458928	-0.130436623608076	0.207689210420051	0.11015051318332851
0.2049179879615658	0.13043662361112124	0.207689210420051	-0.11015051318332851
0.2049179879615658	-0.13043662361112124	0.20768920993105316	0.11015051313109288
-0.13284815785393267	0.20166934425451913	0.20768920993105316	-0.11015051313109288
-0.13284815785393267	-0.20166934425451913	0.20768920989415962	0.11015051333978701
-0.13284815792865784	0.20166934426606353	0.20768920989415962	-0.11015051333978701
-0.13284815792865784	-0.20166934426606353	0.20768921013145697	0.11015051365096772
-0.13284815782105394	0.2016693443909415	0.20768921013145697	-0.11015051365096772
-0.13284815782105394	-0.2016693443909415	0.1689058619005528	0.1600132442403824
-0.1326555980961076	0.20159859613988448	0.1689058619005528	-0.1600132442403824
-0.1326555980961076	-0.20159859613988448	-0.10174916930122027	0.21669624494673143
-0.13265559803018212	0.20159859602409275	-0.10174916930122027	-0.21669624494673143
-0.13265559803018212	-0.20159859602409275	-0.23860509993599127	0.035206252172602856
-0.1326555982888114	0.20159859596048035	-0.23860509993599127	-0.035206252172602856
-0.1326555982888114	-0.20159859596048035	-0.2362115175963028	0.020417867996431957
-0.20310758142458873	0.12966379017905263	-0.2362115175963028	-0.020417867996431957
-0.20310758142458873	-0.12966379017905263	-0.23621151741361385	0.020417878857977103
-0.2031075815821519	0.12966379044834064	-0.23621151741361385	-0.020417878857977103
-0.2031075815821519	-0.12966379044834064	-0.23876135447408733	0.03536379436287399
-0.20310758160152848	0.12966379018657403	-0.23876135447408733	-0.03536379436287399
-0.20310758160152848	-0.12966379018657403	0.09391670543754255	0.2202020228058364
-0.203107581595684	0.12966379024811278	0.09391670543754255	-0.2202020228058364
-0.203107581595684	-0.12966379024811278	0.12046514551585741	0.20053568634297825
-0.2033164413933679	0.1298853671651253	0.12046514551585741	-0.20053568634297825
-0.2033164413933679	-0.1298853671651253	0.12046514054398091	0.20053569522257284
-0.20331644153695258	0.12988536717464755	0.12046514054398091	-0.20053569522257284
-0.20331644153695258	-0.12988536717464755	0.23437534866777399	0.013780741680231313
-0.20331644160114734	0.12988536707849777	0.23437534866777399	-0.013780741680231313
-0.20331644160114734	-0.12988536707849777	0.23437535059689035	0.013780743270564272
-0.20331644146117536	0.12988536681180488	0.23437535059689035	-0.013780743270564272
-0.20331644146117536	-0.12988536681180488	0.2343753493557687	0.013780742342256272
-0.2033164414652861	0.12988536698969658	0.2343753493557687	-0.013780742342256272
-0.2033164414652861	-0.12988536698969658	0.14303432513262482	0.18514443452524718
0.18649939052348344	0.15294171844845308	0.14303432513262482	-0.18514443452524718
0.18649939052348344	-0.15294171844845308	0.14303432477613467	0.18514443437908415
0.18649939045734715	0.15294171849041613	0.14303432477613467	-0.18514443437908415
0.18649939045734715	-0.15294171849041613	0.14303432465148846	0.18514443450584334
0.18649939044617264	0.15294171838229614	0.14303432465148846	-0.18514443450584334
0.18649939044617264	-0.15294171838229614	0.22122152865097158	0.08243531630097621
-0.13257343645180766	0.2011362710254058	0.22122152865097158	-0.08243531630097621
-0.13257343645180766	-0.2011362710254058	0.22122152860614697	0.08243531661077351
-0.13257343651699052	0.20113627080056773	0.22122152860614697	-0.08243531661077351
-0.13257343651699052	-0.20113627080056773	0.22122152823307223	0.08243531648879754
-0.13257343633721613	0.20113627083462662	0.22122152823307223	-0.08243531648879754
-0.13257343633721613	-0.20113627083462662	0.1762524854494743	0.15199999965257707
-0.13257343644260788	0.20113627078183238	0.1762524854494743	-0.15199999965257707
-0.13257343644260788	-0.20113627078183238	0.2247389712449192	0.07538038103613452
-0.1325931972209548	0.20129871237995411	0.2247389712449192	-0.07538038103613452
-0.1325931972209548	-0.20129871237995411	0.22473896531690604	0.0753803945157537
-0.1325931971339619	0.20129871207465322	0.22473896531690604	-0.0753803945157537
-0.1325931971339619	-0.20129871207465322	0.17625249771716867	0.15199999586854046
-0.13259319732488506	0.20129871190609128	0.17625249771716867	-0.15199999586854046
-0.13259319732488506	-0.20129871190609128	0.224738964678753	0.07538038857208108
-0.13259319745735038	0.20129871197173108	0.224738964678753	-0.07538038857208108
-0.13259319745735038	-0.20129871197173108	0.22473896873464902	0.07538038894934963
-0.13259319750511153	0.20129871214270145	0.22473896873464902	-0.07538038894934963
-0.13259319750511153	-0.20129871214270145	0.02991494385448166	0.23184621882610687
0.18668224407771006	0.15287533955416263	0.02991494385448166	-0.23184621882610687
0.18668224407771006	-0.15287533955416263	0.03080821814202789	0.23366693606039254
0.1866822441695656	0.15287533938554015	0.03080821814202789	-0.23366693606039254
0.1866822441695656	-0.15287533938554015	0.03080822665896784	0.23366693089340154
0.18668224411901246	0.15287533944874968	0.03080822665896784	-0.23366693089340154
0.18668224411901246	-0.15287533944874968	-0.17016344113318396	0.155030452508161
0.18668224413782658	0.1528753394357929	-0.17016344113318396	-0.155030452508161
0.18668224413782658	-0.1528753394357929	-0.16833586938993514	0.15468461578205192
-0.2413485906396407	0.012239529203010895	-0.16833586938993514	-0.15468461578205192
-0.2413485906396407	-0.012239529203010895	-0.17016343001961176	0.15503048203462874
0.0318910995226955	0.24231556734661155	-0.17016343001961176	-0.15503048203462874
0.0318910995226955	-0.24231556734661155	-0.040129971160218714	0.2384227812718087
0.03189109954365885	0.24231556715833652	-0.040129971160218714	-0.2384227812718087
0.03189109954365885	-0.24231556715833652	-0.0401299712675396	0.23842278168211853
0.03189109968972005	0.24231556723217768	-0.0401299712675396	-0.23842278168211853
0.03189109968972005	-0.24231556723217768	-0.04012997097139309	0.23842278150442342
0.14785510142339342	0.19042784869429777	-0.04012997097139309	-0.23842278150442342
0.14785510142339342	-0.19042784869429777	-0.17016342559975162	0.15503046728397835
0.14785510154458967	0.1904278485785146	-0.17016342559975162	-0.15503046728397835
0.14785510154458967	-0.1904278485785146	-0.19764033030781264	0.12866461225413078
0.1478551016106158	0.1904278486663436	-0.19764033030781264	-0.12866461225413078
0.1478551016106158	-0.1904278486663436	-0.19764033077321924	0.12866461242238342
-0.04250675032146457	0.24440621620306927	-0.19764033077321924	-0.12866461242238342
-0.04250675032146457	-0.24440621620306927	-0.1976403303246269	0.128664612605395
-0.0424838548284212	0.24403086039733804	-0.1976403303246269	-0.128664612605395
-0.0424838548284212	-0.24403086039733804	0.14303432473317407	0.1851444348553185
-0.042483854793815	0.24403086026755036	0.14303432473317407	-0.1851444348553185
-0.042483854793815	-0.24403086026755036	-0.040081783665717435	0.23885099604068816
-0.04248385490401685	0.24403086026475795	-0.040081783665717435	-0.23885099604068816
-0.04248385490401685	-0.24403086026475795	-0.040081783424324786	0.23885099647829988
0.06027642825839864	0.24071841395234383	-0.040081783424324786	-0.23885099647829988
0.06027642825839864	-0.24071841395234383	-0.040081783654324965	0.23885099630736661
0.06027642831134208	0.2407184140688139	-0.040081783654324965	-0.23885099630736661
0.06027642831134208	-0.2407184140688139	-0.040081783529575615	0.23885099612211014
0.060276428396389685	0.24071841403175076	-0.040081783529575615	-0.23885099612211014
0.060276428396389685	-0.24071841403175076	-0.2358403556170476	0.019852923019123496
0.04259878431600688	0.24176751716375114	-0.2358403556170476	-0.019852923019123496
0.04259878431600688	-0.24176751716375114	-0.23584035494898717	0.01985293307474462
0.042598784282461194	0.24176751724921802	-0.23584035494898717	-0.01985293307474462
0.042598784282461194	-0.24176751724921802	-0.2358403387611119	0.019852957809653817
0.04259878432713882	0.24176751741307767	-0.2358403387611119	-0.019852957809653817
0.04259878432713882	-0.24176751741307767	-0.23584034461617792	0.019852946307311915
0.04259878417612312	0.24176751744065528	-0.23584034461617792	-0.019852946307311915
0.04259878417612312	-0.24176751744065528	-0.040081783176114945	0.23885099623602588
0.042598784192369	0.24176751732327864	-0.040081783176114945	-0.23885099623602588
0.042598784192369	-0.24176751732327864	0.2222585582075066	0.06666958358589294
0.06025431226910425	0.24051370840985858	0.2222585582075066	-0.06666958358589294
0.06025431226910425	-0.24051370840985858	-0.12947354347319984	0.1985052702562949
0.06025431248529617	0.2405137083277754	-0.12947354347319984	-0.1985052702562949
0.06025431248529617	-0.2405137083277754	-0.12947354353008	0.19850527001177262
0.06025431243858311	0.24051370823634152	-0.12947354353008	-0.19850527001177262
0.06025431243858311	-0.24051370823634152	-0.2352067846547924	0.019993375347269585
-0.04252510655869794	0.24385418473965587	-0.2352067846547924	-0.019993375347269585
-0.04252510655869794	-0.24385418473965587	-0.2352067839953315	0.019993339894792978
-0.042525106460415116	0.24385418498762015	-0.2352067839953315	-0.019993339894792978
-0.042525106460415116	-0.24385418498762015	-0.23520678322109417	0.019993354554211803
-0.04252510662791257	0.24385418491622676	-0.23520678322109417	-0.019993354554211803
-0.04252510662791257	-0.24385418491622676	-0.12947354326972887	0.1985052699134002
-0.04252510659283237	0.24385418487732094	-0.12947354326972887	-0.1985052699134002
-0.04252510659283237	-0.24385418487732094	-0.12947354322155105	0.1985052701047663
-0.04249406273434023	0.24422444902271984	-0.12947354322155105	-0.1985052701047663
-0.04249406273434023	-0.24422444902271984	0.17575288029202776	0.15073646858308734
-0.04249406251236661	0.2442244491387524	0.17575288029202776	-0.15073646858308734
-0.04249406251236661	-0.2442244491387524	0.22333591178210718	0.06815925268839514
-0.04249406265696767	0.24422444910406438	0.22333591178210718	-0.06815925268839514
-0.04249406265696767	-0.24422444910406438	0.2233359168260524	0.06815922976675814
-0.04249406257238661	0.24422444921985434	0.2233359168260524	-0.06815922976675814
-0.04249406257238661	-0.24422444921985434	0.22333590669707123	0.06815923914892551
-0.04249406265485214	0.24422444925583495	0.22333590669707123	-0.06815923914892551
-0.04249406265485214	-0.24422444925583495	-0.19790222610961683	0.12897439544873782
0.05999306005556465	0.24007289234734364	-0.19790222610961683	-0.12897439544873782
0.05999306005556465	-0.24007289234734364	-0.1979022263235583	0.12897439605466438
0.0599930598843415	0.2400728921838547	-0.1979022263235583	-0.12897439605466438
0.0599930598843415	-0.2400728921838547	-0.19790222605444258	0.12897439609554712
0.05999305996514175	0.2400728922778518	-0.19790222605444258	-0.12897439609554712
0.05999305996514175	-0.2400728922778518	-0.19790222612493213	0.12897439563642527
0.0599930599793313	0.2400728921664713	-0.19790222612493213	-0.12897439563642527
0.0599930599793313	-0.2400728921664713	-0.1979022262685383	0.12897439581747755
0.1763814087969619	0.16058029995005704	-0.1979022262685383	-0.12897439581747755
0.1763814087969619	-0.16058029995005704	-0.23874293470139252	0.03538906325510871
0.17638140888927503	0.1605802994419808	-0.23874293470139252	-0.03538906325510871
0.17638140888927503	-0.1605802994419808	-0.238742934687308	0.035389062836187785
0.17638140883877507	0.16058029984319902	-0.238742934687308	-0.035389062836187785
0.17638140883877507	-0.16058029984319902	-0.23874293456027473	0.035389063125296105
0.17638140885449421	0.16058029967878681	-0.23874293456027473	-0.035389063125296105
0.17638140885449421	-0.16058029967878681	-0.23874293453271989	0.035389062989961986
0.17638140894940005	0.16058029963380102	-0.23874293453271989	-0.035389062989961986
0.17638140894940005	-0.16058029963380102	-0.10136245665387655	0.21598105462770226
0.060079191557908626	0.24021902348854565	-0.10136245665387655	-0.21598105462770226
0.060079191557908626	-0.24021902348854565	0.15348423614141715	0.17131847133020003
0.0600791914396088	0.2402190232106875	0.15348423614141715	-0.17131847133020003
0.0600791914396088	-0.2402190232106875	-0.10136244790557655	0.2159810587841868
0.06007919124025346	0.24021902344963114	-0.10136244790557655	-0.2159810587841868
0.06007919124025346	-0.24021902344963114	-0.10136244992640041	0.2159810567214511
0.06007919124459338	0.2402190233188852	-0.10136244992640041	-0.2159810567214511
0.06007919124459338	-0.2402190233188852	0.19064302228991642	0.13220288055695623
0.060079191325085386	0.24021902357153735	0.19064302228991642	-0.13220288055695623
0.060079191325085386	-0.24021902357153735	0.19064300879145193	0.1322028900175303
0.24751047902531503	0.013193730143237093	0.19064300879145193	-0.1322028900175303
0.24751047902531503	-0.013193730143237093	0.1534842372476734	0.17131846944369183
0.24751047912478497	0.013193730071434318	0.1534842372476734	-0.17131846944369183
0.24751047912478497	-0.013193730071434318	0.1534842376058699	0.1713184696957779
0.2475104789111461	0.013193730213886068	0.1534842376058699	-0.1713184696957779
0.2475104789111461	-0.013193730213886068	-0.12950109097250637	0.19791887250897758
-0.182084241113793	0.15061805579570564	-0.12950109097250637	-0.19791887250897758
-0.182084241113793	-0.15061805579570564	-0.12950109071781196	0.19791887264095304
-0.18208424117455185	0.15061805584982163	-0.12950109071781196	-0.19791887264095304
-0.18208424117455185	-0.15061805584982163	-0.12950109039579838	0.197918872132821
-0.1820842412991399	0.150618055842189	-0.12950109039579838	-0.197918872132821
-0.1820842412991399	-0.150618055842189	-0.12950109058199882	0.19791887223622853
0.2309537247263454	0.08330524238442846	-0.12950109058199882	-0.19791887223622853
0.2309537247263454	-0.08330524238442846	-0.23874293444844213	0.03538906287809067
0.2309537246793638	0.08330524198542673	-0.23874293444844213	-0.03538906287809067
0.2309537246793638	-0.08330524198542673	0.1906430078096604	0.13220290594423567
-0.18216750972458204	0.15062671532510374	0.1906430078096604	-0.13220290594423567
-0.18216750972458204	-0.15062671532510374	0.1906430135239637	0.13220290237142462
-0.18216750942817134	0.15062671532683408	0.1906430135239637	-0.13220290237142462
-0.18216750942817134	-0.15062671532683408	0.1906430115801309	0.13220290556248765
-0.18216750944448754	0.15062671541664852	0.1906430115801309	-0.13220290556248765
-0.18216750944448754	-0.15062671541664852	-0.12950109082452002	0.19791887219721974
0.2309537247371286	0.0833052422776143	-0.12950109082452002	-0.19791887219721974
0.2309537247371286	-0.0833052422776143	-0.10138129225497233	0.2161935025487301
0.23095372475031503	0.08330524216739438	-0.10138129225497233	-0.2161935025487301
0.23095372475031503	-0.08330524216739438	0.22473896984462402	0.0753803903923191
0.23095372477589038	0.08330524211771409	0.22473896984462402	-0.0753803903923191
0.23095372477589038	-0.08330524211771409	-0.1013813073294686	0.2161934943629184
0.23924739735284944	0.043533582830296486	-0.1013813073294686	-0.2161934943629184
0.23924739735284944	-0.043533582830296486	-0.10138130253955385	0.21619349820097739
0.23924739726978805	0.04353358302922745	-0.10138130253955385	-0.21619349820097739
0.23924739726978805	-0.04353358302922745	-0.10138130180900987	0.21619349552271877
0.23924739717665777	0.04353358292800837	-0.10138130180900987	-0.21619349552271877
0.23924739717665777	-0.04353358292800837	-0.10169864752866878	0.21623500802494133
0.23924739728130898	0.043533582845726004	-0.10169864752866878	-0.21623500802494133
0.23924739728130898	-0.043533582845726004	-0.10169865213539012	0.21623499984270572
0.14740111991215799	0.18967365675529774	-0.10169865213539012	-0.21623499984270572
0.14740111991215799	-0.18967365675529774	-0.10169866310288138	0.21623500309932964
0.1474011198453477	0.1896736569625706	-0.10169866310288138	-0.21623500309932964
0.1474011198453477	-0.1896736569625706	-0.10169865640371645	0.21623500315526234
0.14740111996089894	0.18967365689820034	-0.10169865640371645	-0.21623500315526234
0.14740111996089894	-0.18967365689820034	-0.10169866222727868	0.2162349994434781
0.23944791832988166	0.04323657178363385	-0.10169866222727868	-0.2162349994434781
0.23944791832988166	-0.04323657178363385	0.1679925881552924	0.15962229947543102
0.239447918112024	0.04323657156181908	0.1679925881552924	-0.15962229947543102
0.239447918112024	-0.04323657156181908	0.1679925884882883	0.15962229898835933
0.23944791803363283	0.04323657170528596	0.1679925884882883	-0.15962229898835933
0.23944791803363283	-0.04323657170528596	0.16799258832671232	0.15962229912035625
0.23944791814737568	0.04323657169832567	0.16799258832671232	-0.15962229912035625
0.23944791814737568	-0.04323657169832567	0.22436113133170538	0.07015163679958515
0.23944791814113164	0.04323657176329255	0.22436113133170538	-0.07015163679958515
0.23944791814113164	-0.04323657176329255	0.22436112779989298	0.07015161393336851
-0.18223527989324445	0.15057529079032303	0.22436112779989298	-0.07015161393336851
-0.18223527989324445	-0.15057529079032303	0.22436113081192488	0.07015160492667315
-0.18223527964307515	0.15057529065144298	0.22436113081192488	-0.07015160492667315
-0.18223527964307515	-0.15057529065144298	0.22436113753891188	0.07015159956623916
-0.18223527946672688	0.15057529086227478	0.22436113753891188	-0.07015159956623916
-0.18223527946672688	-0.15057529086227478	0.224361143579412	0.07015159956257948
-0.1822352795693818	0.15057529080104262	0.224361143579412	-0.07015159956257948
-0.1822352795693818	-0.15057529080104262	0.030808241575037115	0.23366693408554587
-0.18223527950586685	0.15057529078677429	0.030808241575037115	-0.23366693408554587
-0.18223527950586685	-0.15057529078677429	0.11886756495932768	0.19908164268585005
0.17521401775771098	0.1608010557820519	0.11886756495932768	-0.19908164268585005
0.17521401775771098	-0.1608010557820519	0.23359722996617988	0.013384280422982179
0.17521401771799605	0.1608010563878157	0.23359722996617988	-0.013384280422982179
0.17521401771799605	-0.1608010563878157	0.2335972299391464	0.01338428003442118
0.17521401795364408	0.1608010561746441	0.2335972299391464	-0.01338428003442118
0.17521401795364408	-0.1608010561746441	0.23359722957498016	0.013384280109001044
0.17521401784566026	0.16080105609282627	0.23359722957498016	-0.013384280109001044
0.17521401784566026	-0.16080105609282627	0.18894171772072627	0.13235408201150026
0.1752140177751857	0.16080105630898678	0.18894171772072627	-0.13235408201150026
0.1752140177751857	-0.16080105630898678	0.18894170555889958	0.13235408870923301
-0.24134859058374364	0.012239529276888901	0.18894170555889958	-0.13235408870923301
-0.24134859058374364	-0.012239529276888901	0.18894171006057223	0.13235408992648198
-0.24134859068858633	0.012239529238414265	0.18894171006057223	-0.13235408992648198
-0.24134859068858633	-0.012239529238414265	0.1676355870680809	0.1595898839031573
-0.24046476958275367	0.0	0.1676355870680809	-0.1595898839031573
-0.24046476974694678	0.0	0.16763558739057988	0.15958988256811177
-0.2404647696894739	0.0	0.16763558739057988	-0.15958988256811177
-0.2418833857045506	0.03640196923975439	0.1676355870568348	0.15958988336634367
-0.2418833857045506	-0.03640196923975439	0.1676355870568348	-0.15958988336634367
-0.2418833854801068	0.036401969101555354	0.16763558710345977	0.15958988283350137
-0.2418833854801068	-0.036401969101555354	0.16763558710345977	-0.15958988283350137
-0.24184703529604507	0.03635779109886021	0.09391670174949672	0.22020202746264267
-0.24184703529604507	-0.03635779109886021	0.09391670174949672	-0.22020202746264267
-0.24184703516335973	0.036357790997512573	0.057776370958560565	0.23172445666441338
-0.24184703516335973	-0.036357790997512573	0.057776370958560565	-0.23172445666441338
-0.20031851319341176	0.12945704977719905	0.057776370752898536	0.23172445676719466
-0.20031851319341176	-0.12945704977719905	0.057776370752898536	-0.23172445676719466
-0.20031851312188007	0.1294570498513204	0.05777637100555808	0.2317244569066253
-0.20031851312188007	-0.1294570498513204	0.05777637100555808	-0.2317244569066253
-0.20031851316665295	0.12945704998241656	-0.005449324867155528	0.2406362653783542
-0.20031851316665295	-0.12945704998241656	-0.005449324867155528	-0.2406362653783542
-0.20006331407936195	0.12950862357588827	-0.00544932501097731	0.24063626540910477
-0.20006331407936195	-0.12950862357588827	-0.00544932501097731	-0.24063626540910477
-0.2000633139571442	0.12950862349066317	-0.005449324963390809	0.24063626531093596
-0.2000633139571442	-0.12950862349066317	-0.005449324963390809	-0.24063626531093596
-0.20006331418876458	0.12950862330840876	-0.22208869610313373	0.07418805514955977
-0.20006331418876458	-0.12950862330840876	-0.22208869610313373	-0.07418805514955977
-0.1307144056539421	0.19978748004641958	-0.2220887012025292	0.07418803619883951
-0.1307144056539421	-0.19978748004641958	-0.2220887012025292	-0.07418803619883951
-0.13071440553731764	0.19978748028212298	-0.22255707039100564	0.0744385834245572
-0.13071440553731764	-0.19978748028212298	-0.22255707039100564	-0.0744385834245572
0.24588737099454064	0.012933332803824249	-0.22255706760502772	0.07443854478965636
0.24588737099454064	-0.012933332803824249	-0.22255706760502772	-0.07443854478965636
0.2458873708852986	0.012933332800467124	-0.005317352205262114	0.24081014233191161
0.2458873708852986	-0.012933332800467124	-0.005317352205262114	-0.24081014233191161
0.24588737090244575	0.012933332895067474	-0.005317352076711384	0.24081014234483636
0.24588737090244575	-0.012933332895067474	-0.005317352076711384	-0.24081014234483636
-0.13071440562226838	0.19978748046917794	-0.005317352100411047	0.24081014222275018
-0.13071440562226838	-0.19978748046917794	-0.005317352100411047	-0.24081014222275018
0.2144381232729544	0.1133903498470609	-0.005317352210483352	0.24081014217461433
0.2144381232729544	-0.1133903498470609	-0.005317352210483352	-0.24081014217461433
0.21443812315782423	0.11339034994049663	-0.22309401685239735	0.07407196401293438
0.21443812315782423	-0.11339034994049663	-0.22309401685239735	-0.07407196401293438
0.21443812338219198	0.11339034982491	-0.22309401434705617	0.07407194199233431
0.21443812338219198	-0.11339034982491	-0.22309401434705617	-0.07407194199233431
0.2289543684510827	0.08388547032543818	-0.22309402016572616	0.07407195385999346
0.2289543684510827	-0.08388547032543818	-0.22309402016572616	-0.07407195385999346
-0.1308694828846052	0.20011421917846292	-0.19708927360667705	0.12827004075203624
-0.1308694828846052	-0.20011421917846292	-0.19708927360667705	-0.12827004075203624
-0.1308694827575764	0.20011421970987042	-0.19708927324467262	0.12827004099158
-0.1308694827575764	-0.20011421970987042	-0.19708927324467262	-0.12827004099158
-0.13086948274965102	0.2001142194714086	-0.19708927313335445	0.1282700407825087
-0.13086948274965102	-0.2001142194714086	-0.19708927313335445	-0.1282700407825087
-0.13086948301635967	0.2001142193837838	-0.03950417040908164	0.23665662471378693
-0.13086948301635967	-0.2001142193837838	-0.03950417040908164	-0.23665662471378693
-0.13086948290610098	0.2001142194271907	-0.03950417028497515	0.23665662448685051
-0.13086948290610098	-0.2001142194271907	-0.03950417028497515	-0.23665662448685051
0.22895436855214454	0.08388547052434168	-0.039504170083049045	0.23665662463185747
0.22895436855214454	-0.08388547052434168	-0.039504170083049045	-0.23665662463185747
0.22895436873360026	0.08388547062626538	0.23270114557996743	0.0
0.22895436873360026	-0.08388547062626538	0.2327011548091589	0.0
0.22895436853985512	0.08388547070418464	0.23270115128693952	1.905268378731261e-9
0.22895436853985512	-0.08388547070418464	0.23270115128693952	-1.905268378731261e-9
0.22895436861478463	0.08388547078892486	0.23270115296815097	0.0
0.22895436861478463	-0.08388547078892486	-0.040026553882628546	0.2376256117352736
0.1740507772966875	0.160680074000606	-0.040026553882628546	-0.2376256117352736
0.1740507772966875	-0.160680074000606	-0.04002655395192527	0.23762561139547475
0.17405077723459922	0.16068007372468682	-0.04002655395192527	-0.23762561139547475
0.17405077723459922	-0.16068007372468682	-0.040026553662352665	0.23762561146428493
0.1739501940550246	0.16043249605066537	-0.040026553662352665	-0.23762561146428493
0.1739501940550246	-0.16043249605066537	-0.040026553717268556	0.23762561135342308
0.17395019415453222	0.16043249589226305	-0.040026553717268556	-0.23762561135342308
0.17395019415453222	-0.16043249589226305	-0.23511695482209224	0.020454936274564045
0.17395019404994433	0.16043249588642514	-0.23511695482209224	-0.020454936274564045
0.17395019404994433	-0.16043249588642514	-0.2351169551635265	0.020454903163003465
0.17405077737647096	0.16068007387915273	-0.2351169551635265	-0.020454903163003465
0.17405077737647096	-0.16068007387915273	-0.23511696110186672	0.020454873438807954
0.17405077759257906	0.16068007373168985	-0.23511696110186672	-0.020454873438807954
0.17405077759257906	-0.16068007373168985	-0.23511695575087438	0.02045488922909167
-0.24184703521307527	0.03635779123172525	-0.23511695575087438	-0.02045488922909167
-0.24184703521307527	-0.03635779123172525	-0.2351169631791478	0.020454882849323078
-0.24184703529216028	0.03635779119414415	-0.2351169631791478	-0.020454882849323078
-0.24184703529216028	-0.03635779119414415	-0.2225570731230552	0.07443857383562359
-0.24188338555290284	0.03640196915222921	-0.2225570731230552	-0.07443857383562359
-0.24188338555290284	-0.03640196915222921	-0.22255706865525526	0.07443855717347089
-0.24188338558092182	0.03640196892754362	-0.22255706865525526	-0.07443855717347089
-0.24188338558092182	-0.03640196892754362	-0.23013540973946778	0.06391643504989167
-0.24188338537784185	0.036401969011910965	-0.23013540973946778	-0.06391643504989167
-0.24188338537784185	-0.036401969011910965	-0.23013540961868847	0.0639164351409674
-0.04116016037786932	0.24126564027662425	-0.23013540961868847	-0.0639164351409674
-0.04116016037786932	-0.24126564027662425	-0.23013540986986983	0.06391643518910908
-0.04116016040734021	0.24126564037708473	-0.23013540986986983	-0.06391643518910908
-0.04116016040734021	-0.24126564037708473	-0.2302701677925493	0.06384379318037198
-0.041160160286255874	0.2412656404003067	-0.2302701677925493	-0.06384379318037198
-0.041160160286255874	-0.2412656404003067	-0.2302701681338284	0.0638437932575341
-0.04105501624147892	0.2411061158985391	-0.2302701681338284	-0.0638437932575341
-0.04105501624147892	-0.2411061158985391	-0.22208869066004108	0.07418806821170042
-0.04105501624747762	0.24110611601794957	-0.22208869066004108	-0.07418806821170042
-0.04105501624747762	-0.24110611601794957	-0.2302701678355721	0.06384379330105935
-0.04105501648126826	0.24110611596471254	-0.2302701678355721	-0.06384379330105935
-0.04105501648126826	-0.24110611596471254	0.06490041268690802	0.228072060518463
0.05988042231786483	0.23747035816666484	0.06490041268690802	-0.228072060518463
0.05988042231786483	-0.23747035816666484	0.06490041416657827	0.22807206089984072
0.05988042256832856	0.23747035816876036	0.06490041416657827	-0.22807206089984072
0.05988042256832856	-0.23747035816876036	0.06490041405411925	0.22807206062957786
0.0598804226082673	0.2374703583575589	0.06490041405411925	-0.22807206062957786
0.0598804226082673	-0.2374703583575589	-0.19708927338498794	0.12827004046884719
0.06002908522912541	0.237878025860727	-0.19708927338498794	-0.12827004046884719
0.06002908522912541	-0.237878025860727	-0.039504170276998395	0.23665662487718353
0.0600290854799372	0.2378780258804649	-0.039504170276998395	-0.23665662487718353
0.0600290854799372	-0.2378780258804649	0.23198747765804523	0.013128275302080472
0.06002908557965033	0.2378780259798083	0.23198747765804523	-0.013128275302080472
0.06002908557965033	-0.2378780259798083	0.2198714089913374	0.08203697094060919
0.06002908527933088	0.23787802608115743	0.2198714089913374	-0.08203697094060919
0.06002908527933088	-0.23787802608115743	0.21987140942172484	0.08203697058101532
0.06002908538981	0.23787802602921326	0.21987140942172484	-0.08203697058101532
0.06002908538981	-0.23787802602921326	0.2198714090730382	0.08203697070512117
0.21355018081665816	0.11289183305385693	0.2198714090730382	-0.08203697070512117
0.21355018081665816	-0.11289183305385693	0.1888766873824656	0.13255123548666978
0.21355018091565994	0.11289183313306168	0.1888766873824656	-0.13255123548666978
0.21355018091565994	-0.11289183313306168	0.18887669314164365	0.13255122826260532
0.21355018081990107	0.11289183323667212	0.18887669314164365	-0.13255122826260532
0.21355018081990107	-0.11289183323667212	0.18887668995089485	0.1325512141000543
0.22806006153040861	0.08198444491284496	0.18887668995089485	-0.1325512141000543
0.22806006153040861	-0.08198444491284496	0.18887668575582245	0.13255121718339305
0.2280600616312613	0.08198444474676167	0.18887668575582245	-0.13255121718339305
0.2280600616312613	-0.08198444474676167	0.14200404957507584	0.18362486910753084
0.22806006151548405	0.08198444475549653	0.14200404957507584	-0.18362486910753084
0.22806006151548405	-0.08198444475549653	0.14200404937670957	0.18362486926948188
-0.19987509147623722	0.12911040995797468	0.14200404937670957	-0.18362486926948188
-0.19987509147623722	-0.12911040995797468	0.14200404918119425	0.18362486950197804
-0.1998750913171979	0.12911040984905953	0.14200404918119425	-0.18362486950197804
-0.1998750913171979	-0.12911040984905953	0.14200404928610352	0.18362486969448405
-0.19987509145066262	0.12911040970623233	0.14200404928610352	-0.18362486969448405
-0.19987509145066262	-0.12911040970623233	0.22684564358245202	0.03830301986269696
-0.19987509138608514	0.12911040973652482	0.22684564358245202	-0.03830301986269696
-0.19987509138608514	-0.12911040973652482	0.2268456411180517	0.03830303416285475
0.2275334341800732	0.08243036641074594	0.2268456411180517	-0.03830303416285475
0.2275334341800732	-0.08243036641074594	0.226845641732559	0.03830302761687425
0.2275334342802825	0.08243036664748317	0.226845641732559	-0.03830302761687425
0.2275334342802825	-0.08243036664748317	0.2060738479322454	0.10907684290463342
-0.1303508091715309	0.1991240188645877	0.2060738479322454	-0.10907684290463342
-0.1303508091715309	-0.1991240188645877	0.20607384774325727	0.10907684305940492
-0.13035080920800363	0.1991240187586851	0.20607384774325727	-0.10907684305940492
-0.13035080920800363	-0.1991240187586851	0.20607384795629063	0.10907684343959152
-0.13035080950548	0.19912401877516275	0.20607384795629063	-0.10907684343959152
-0.13035080950548	-0.19912401877516275	0.2060738477016277	0.10907684331771174
-0.13035080940149188	0.19912401871628513	0.2060738477016277	-0.10907684331771174
-0.13035080940149188	-0.19912401871628513	0.14214972116785418	0.18399697416853203
0.22753343450049324	0.08243036629950584	0.14214972116785418	-0.18399697416853203
0.22753343450049324	-0.08243036629950584	0.14214972087591415	0.18399697459259567
0.22753343435984089	0.08243036643148428	0.14214972087591415	-0.18399697459259567
0.22753343435984089	-0.08243036643148428	0.14214972134627046	0.18399697509540733
-0.19992900889614984	0.12925135974081872	0.14214972134627046	-0.18399697509540733
-0.19992900889614984	-0.12925135974081872	0.1421497209670597	0.18399697482164246
-0.19992900872603067	0.1292513594875405	0.1421497209670597	-0.18399697482164246
-0.19992900872603067	-0.1292513594875405	0.14214972147749202	0.18399697495214112
-0.19992900881339287	0.12925135922217915	0.14214972147749202	-0.18399697495214112
-0.19992900881339287	-0.12925135922217915	0.18032155513932713	0.14525823318805645
-0.1999290089573299	0.1292513592149242	0.18032155513932713	-0.14525823318805645
-0.1999290089573299	-0.1292513592149242	0.18032155587352827	0.14525823254778428
-0.18127327412420427	0.14818994962151133	0.18032155587352827	-0.14525823254778428
-0.18127327412420427	-0.14818994962151133	0.18032155537791433	0.14525823257751874
-0.18127327448344308	0.14818994944230723	0.18032155537791433	-0.14525823257751874
-0.18127327448344308	-0.14818994944230723	0.18032155577211423	0.14525823305913882
-0.18127327435727003	0.14818994955926698	0.18032155577211423	-0.14525823305913882
-0.18127327435727003	-0.14818994955926698	0.22644751765785331	0.03763283835723903
-0.18127327457970555	0.14818994958082954	0.22644751765785331	-0.03763283835723903
-0.18127327457970555	-0.14818994958082954	0.22644751680708763	0.03763282556273757
-0.18127327447998204	0.14818994962424464	0.22644751680708763	-0.03763282556273757
-0.18127327447998204	-0.14818994962424464	0.22644751872407182	0.03763282784396827
-0.19992900908793593	0.12925135935285814	0.22644751872407182	-0.03763282784396827
-0.19992900908793593	-0.12925135935285814	0.1802830978747696	0.14528448546927447
0.17127231221680284	0.16036801939707193	0.1802830978747696	-0.14528448546927447
0.17127231221680284	-0.16036801939707193	0.18028309786235908	0.14528448502875796
0.17127231217085115	0.1603680199508488	0.18028309786235908	-0.14528448502875796
0.17127231217085115	-0.1603680199508488	0.20642244624398276	0.10935328893245311
-0.1294754118443292	0.1985908918287712	0.20642244624398276	-0.10935328893245311
-0.1294754118443292	-0.1985908918287712	0.2064224467474955	0.1093532897671564
-0.1294754115995279	0.1985908918472478	0.2064224467474955	-0.1093532897671564
-0.1294754115995279	-0.1985908918472478	0.20642244617330294	0.10935328945641977
-0.12947541159007325	0.1985908916364065	0.20642244617330294	-0.10935328945641977
-0.12947541159007325	-0.1985908916364065	0.206422446745235	0.10935328945782148
-0.12947541169361176	0.19859089146478262	0.206422446745235	-0.10935328945782148
-0.12947541169361176	-0.19859089146478262	0.20642244627762207	0.10935328955507828
0.1722540420762026	0.16090264929618553	0.20642244627762207	-0.10935328955507828
0.1722540420762026	-0.16090264929618553	0.18028309803563072	0.14528448528626037
0.17225404237088254	0.1609026489222546	0.18028309803563072	-0.14528448528626037
0.17225404237088254	-0.1609026489222546	0.18028309870095371	0.14528448513900635
0.17225404203970446	0.16090264878422703	0.18028309870095371	-0.14528448513900635
0.17225404203970446	-0.16090264878422703	0.1802830985158377	0.14528448491262744
0.17225404199930566	0.1609026490243336	0.1802830985158377	-0.14528448491262744
0.17225404199930566	-0.1609026490243336	0.16639745370063125	0.1594095780979686
0.17127231204465565	0.16036801965606626	0.16639745370063125	-0.1594095780979686
0.17127231204465565	-0.16036801965606626	0.16639745337792694	0.1594095775523251
-0.1300212177298964	0.19841845023371046	0.16639745337792694	-0.1594095775523251
-0.1300212177298964	-0.19841845023371046	0.1663974532688818	0.15940957784403084
-0.13002121797171307	0.19841844986088364	0.1663974532688818	-0.15940957784403084
-0.13002121797171307	-0.19841844986088364	0.22659570527663792	0.037718674658500706
-0.13002121788657198	0.19841845008071207	0.22659570527663792	-0.037718674658500706
-0.13002121788657198	-0.19841845008071207	0.22659570842204924	0.03771866119643832
-0.13002121781183246	0.19841844992925925	0.22659570842204924	-0.03771866119643832
-0.13002121781183246	-0.19841844992925925	0.2265957032661493	0.037718661619201024
-0.13002121775308062	0.19841845003672465	0.2265957032661493	-0.037718661619201024
-0.13002121775308062	-0.19841845003672465	0.22659570235369267	0.037718667616265154
0.17247553678877592	0.16050634702281863	0.22659570235369267	-0.037718667616265154
0.17247553678877592	-0.16050634702281863	0.2266522110995136	0.03788187231047477
0.17247553714335323	0.16050634676847533	0.2266522110995136	-0.03788187231047477
0.17247553714335323	-0.16050634676847533	0.2266522167466416	0.0378818519477459
0.1724755367116384	0.16050634687720644	0.2266522167466416	-0.0378818519477459
0.1724755367116384	-0.16050634687720644	0.22665221318749224	0.037881865210156726
0.1724755369038764	0.1605063466668098	0.22665221318749224	-0.037881865210156726
0.1724755369038764	-0.1605063466668098	0.2266522136112521	0.037881861605323246
0.17247553692036055	0.16050634674897657	0.2266522136112521	-0.037881861605323246
0.17247553692036055	-0.16050634674897657	0.2266522131463533	0.03788185661570385
0.14455983551702656	0.18660656838023615	0.2266522131463533	-0.03788185661570385
0.14455983551702656	-0.18660656838023615	0.09391670792392118	0.22020202220735463
0.14455983501852052	0.18660656855672444	0.09391670792392118	-0.22020202220735463
0.14455983501852052	-0.18660656855672444	0.08724147933453275	0.22173081007790776
0.14455983538306671	0.18660656846760676	0.08724147933453275	-0.22173081007790776
0.14455983538306671	-0.18660656846760676	0.08724147828774553	0.22173081143573561
0.14455983525046318	0.18660656861493516	0.08724147828774553	-0.22173081143573561
0.14455983525046318	-0.18660656861493516	0.087241478954132	0.2217308111639159
0.14455983523574745	0.18660656856444915	0.087241478954132	-0.2217308111639159
0.14455983523574745	-0.18660656856444915	0.08724147835288008	0.22173081062300845
0.05957699150100277	0.23664912321080286	0.08724147835288008	-0.22173081062300845
0.05957699150100277	-0.23664912321080286	0.08724147832188214	0.2217308108724464
0.05957699168462391	0.23664912300819604	0.08724147832188214	-0.2217308108724464
0.05957699168462391	-0.23664912300819604	0.23198747740449854	0.013128275495952137
0.05957699160203881	0.23664912294816726	0.23198747740449854	-0.013128275495952137
0.05957699160203881	-0.23664912294816726	0.23198747771225905	0.01312827523832252
-0.008251615121114634	0.2421931606704779	0.23198747771225905	-0.01312827523832252
-0.008251615121114634	-0.2421931606704779	-0.2360247273201781	0.03621380659081663
-0.008251614899040565	0.24219316032228458	-0.2360247273201781	-0.03621380659081663
-0.008251614899040565	-0.24219316032228458	-0.23297126065437634	0.0189589162064249
-0.008251614749351127	0.242193160712433	-0.23297126065437634	-0.0189589162064249
-0.008251614749351127	-0.242193160712433	-0.23297126620373249	0.018958883905407876
-0.008251614767266654	0.24219316067263505	-0.23297126620373249	-0.018958883905407876
-0.008251614767266654	-0.24219316067263505	-0.23297125707425104	0.01895889184595454
-0.008251614910716389	0.24219316064482155	-0.23297125707425104	-0.01895889184595454
-0.008251614910716389	-0.24219316064482155	-0.18028284936336533	0.1456378765917623
0.038629076715698395	0.23713713753621074	-0.18028284936336533	-0.1456378765917623
0.038629076715698395	-0.23713713753621074	-0.18028284965503963	0.14563787662792327
0.03862907665466462	0.23713713712951684	-0.18028284965503963	-0.14563787662792327
0.03862907665466462	-0.23713713712951684	-0.18028284955422724	0.1456378765851798
0.03862907663393682	0.23713713734123285	-0.18028284955422724	-0.1456378765851798
0.03862907663393682	-0.23713713734123285	-0.0424460100443221	0.2336453682076203
-0.23326203247433475	0.06452942255049543	-0.0424460100443221	-0.2336453682076203
-0.23326203247433475	-0.06452942255049543	-0.00461216223236088	0.2389997421289918
-0.23326203262668732	0.06452942252892958	-0.00461216223236088	-0.2389997421289918
-0.23326203262668732	-0.06452942252892958	0.05760340727994425	0.23090505056727917
-0.23326203262111614	0.0645294223719481	0.05760340727994425	-0.23090505056727917
-0.23326203262111614	-0.0645294223719481	0.057603407561972825	0.2309050509394978
-0.2332620326784649	0.06452942242704844	0.057603407561972825	-0.2309050509394978
-0.2332620326784649	-0.06452942242704844	0.057603407709060014	0.23090505087181587
0.03864895428273949	0.23714589892243743	0.057603407709060014	-0.23090505087181587
0.03864895428273949	-0.23714589892243743	-0.04002000401422625	0.2367449443483467
0.0386489542831876	0.23714589873582917	-0.04002000401422625	-0.2367449443483467
0.0386489542831876	-0.23714589873582917	-0.04002000362321356	0.23674494469684804
0.03864895406674367	0.23714589813641887	-0.04002000362321356	-0.23674494469684804
0.03864895406674367	-0.23714589813641887	-0.04002000377195279	0.23674494469181068
0.03864895408048258	0.23714589838816624	-0.04002000377195279	-0.23674494469181068
0.03864895408048258	-0.23714589838816624	-0.040020003913999735	0.23674494454289674
0.12692047793405142	0.19833038572193812	-0.040020003913999735	-0.23674494454289674
0.12692047793405142	-0.19833038572193812	-0.0400200037573277	0.23674494457326872
0.12692047775267112	0.19833038597768762	-0.0400200037573277	-0.23674494457326872
0.12692047775267112	-0.19833038597768762	0.16660035766127262	0.1595260334297056
0.12692047789396188	0.1983303858862708	0.16660035766127262	-0.1595260334297056
0.12692047789396188	-0.1983303858862708	0.21769403251871933	0.08223965734528914
0.1269204776360262	0.19833038573271544	0.21769403251871933	-0.08223965734528914
0.1269204776360262	-0.19833038573271544	0.20479651242165553	0.10880898764529562
0.12692047751869556	0.19833038568507064	0.20479651242165553	-0.10880898764529562
0.12692047751869556	-0.19833038568507064	0.20479651296488754	0.10880898777253332
-0.1402908206548519	0.18464154383667	0.20479651296488754	-0.10880898777253332
-0.1402908206548519	-0.18464154383667	0.2047965134838036	0.10880898817709524
-0.1402908205395457	0.18464154287624565	0.2047965134838036	-0.10880898817709524
-0.1402908205395457	-0.18464154287624565	0.1880678520714889	0.13008606604414605
-0.14029082041157828	0.1846415429700723	0.1880678520714889	-0.13008606604414605
-0.14029082041157828	-0.1846415429700723	0.18806784388490438	0.13008607940340247
-0.23329779363988087	0.0645067262804925	0.18806784388490438	-0.13008607940340247
-0.23329779363988087	-0.0645067262804925	0.1880678447151381	0.13008607147335416
-0.23329779347248097	0.06450672628706751	0.1880678447151381	-0.13008607147335416
-0.23329779347248097	-0.06450672628706751	0.22089523598529964	0.058373782508292484
-0.2332977933666739	0.06450672647453076	0.22089523598529964	-0.058373782508292484
-0.2332977933666739	-0.06450672647453076	0.22089524337364838	0.05837378394013109
-0.2332977932301651	0.06450672632887253	0.22089524337364838	-0.05837378394013109
-0.2332977932301651	-0.06450672632887253	0.22089523775573072	0.05837379215908313
-0.23329779337491016	0.0645067262965408	0.22089523775573072	-0.05837379215908313
-0.23329779337491016	-0.0645067262965408	0.21908692313768902	0.08236683950732562
-0.1402982027897064	0.18482644450132799	0.21908692313768902	-0.08236683950732562
-0.1402982027897064	-0.18482644450132799	0.21908692290698378	0.08236683860879855
-0.14029820266563192	0.18482644330959755	0.21908692290698378	-0.08236683860879855
-0.14029820266563192	-0.18482644330959755	0.22097331246474322	0.058156627298779566
-0.14029820350744718	0.18482644269312534	0.22097331246474322	-0.058156627298779566
-0.14029820350744718	-0.18482644269312534	0.2209733164327531	0.05815661582585188
-0.14029820333041657	0.18482644228383147	0.2209733164327531	-0.05815661582585188
-0.14029820333041657	-0.18482644228383147	0.22097331582681026	0.0581566192474303
0.16979569103242773	0.16030946622754538	0.22097331582681026	-0.0581566192474303
0.16979569103242773	-0.16030946622754538	0.21908692249141992	0.08236683904114238
0.16979569135065214	0.16030946585728606	0.21908692249141992	-0.08236683904114238
0.16979569135065214	-0.16030946585728606	0.21908692237633015	0.08236683919111569
0.16979569127797386	0.16030946596725743	0.21908692237633015	-0.08236683919111569
0.16979569127797386	-0.16030946596725743	0.23225246909995922	0.013632074021141475
-0.18119604257431665	0.14821187651969553	0.23225246909995922	-0.013632074021141475
-0.18119604257431665	-0.14821187651969553	0.2322524696538718	0.013632073999274545
-0.1810143150515357	0.14808127582534394	0.2322524696538718	-0.013632073999274545
-0.1810143150515357	-0.14808127582534394	0.2322524690207729	0.013632074310890434
-0.1810143148812851	0.14808127565556622	0.2322524690207729	-0.013632074310890434
-0.1810143148812851	-0.14808127565556622	0.23225246921594217	0.013632074563424995
-0.18101431483411773	0.14808127580441321	0.23225246921594217	-0.013632074563424995
-0.18101431483411773	-0.14808127580441321	0.23225246983545095	0.013632074818168362
-0.04113379177777044	0.24062681014365137	0.23225246983545095	-0.013632074818168362
-0.04113379177777044	-0.24062681014365137	-0.09709872201361822	0.21380548884160117
-0.04113379190201572	0.2406268100148521	-0.09709872201361822	-0.21380548884160117
-0.04113379190201572	-0.2406268100148521	-0.23133128394237218	0.017886331357811074
-0.04113379186833036	0.24062680991973415	-0.23133128394237218	-0.017886331357811074
-0.04113379186833036	-0.24062680991973415	-0.042446009934049164	0.23364536873482453
-0.04113379176756616	0.2406268099176672	-0.042446009934049164	-0.23364536873482453
-0.04113379176756616	-0.2406268099176672	-0.04244600991954933	0.23364536899876256
-0.1810493030652151	0.14812583824159847	-0.04244600991954933	-0.23364536899876256
-0.1810493030652151	-0.14812583824159847	0.09880092859706278	0.21633030895176567
-0.1810493027617944	0.14812583815187133	0.09880092859706278	-0.21633030895176567
-0.1810493027617944	-0.14812583815187133	-0.21966774779972922	0.0742833778864948
-0.1810493028226088	0.14812583833759083	-0.21966774779972922	-0.0742833778864948
-0.1810493028226088	-0.14812583833759083	-0.053696735234047555	0.22753164580153282
-0.04110133083474244	0.2407909442002929	-0.053696735234047555	-0.22753164580153282
-0.04110133083474244	-0.2407909442002929	-0.053696749300559767	0.22753164199191933
-0.04110133085208914	0.24079094388421754	-0.053696749300559767	-0.22753164199191933
-0.04110133085208914	-0.24079094388421754	-0.053696747522626806	0.22753164267828574
-0.04110133108416565	0.24079094385471853	-0.053696747522626806	-0.22753164267828574
-0.04110133108416565	-0.24079094385471853	-0.05369674266995994	0.22753164296507505
-0.18104930276981257	0.14812583829197015	-0.05369674266995994	-0.22753164296507505
-0.18104930276981257	-0.14812583829197015	-0.09769307491728729	0.21462250820462134
-0.04110133116255353	0.24079094398096493	-0.09769307491728729	-0.21462250820462134
-0.04110133116255353	-0.24079094398096493	-0.09769306203937006	0.2146225219793261
-0.04110133113088565	0.24079094414086097	-0.09769306203937006	-0.2146225219793261
-0.04110133113088565	-0.24079094414086097	-0.09769306339227951	0.21462251542673952
-0.12949015604786784	0.1980019200583171	-0.09769306339227951	-0.21462251542673952
-0.12949015604786784	-0.1980019200583171	-0.09769306623045204	0.21462250565336613
-0.12949015580566292	0.19800191997956892	-0.09769306623045204	-0.21462250565336613
-0.12949015580566292	-0.19800191997956892	-0.053696740259847796	0.22753164370033782
-0.12949015573428702	0.1980019202479595	-0.053696740259847796	-0.22753164370033782
-0.12949015573428702	-0.1980019202479595	-0.22217275590882168	0.07373596661839062
-0.12949015582940449	0.19800192024382574	-0.22217275590882168	-0.07373596661839062
-0.12949015582940449	-0.19800192024382574	0.09373494642273456	0.2194429206652311
-0.12949015582183426	0.1980019203574374	0.09373494642273456	-0.2194429206652311
-0.12949015582183426	-0.1980019203574374	0.09373494979553088	0.21944291750228137
0.24076282790252612	0.013073149498193494	0.09373494979553088	-0.21944291750228137
0.24076282790252612	-0.013073149498193494	-0.03970640894251325	0.23612051197968126
0.07950065966110509	0.22611459507406648	-0.03970640894251325	-0.23612051197968126
0.07950065966110509	-0.22611459507406648	-0.03970640860078101	0.23612051189619473
0.0795006591232211	0.22611459528852548	-0.03970640860078101	-0.23612051189619473
0.0795006591232211	-0.22611459528852548	-0.0397064086664841	0.23612051140178789
0.07950065911743641	0.22611459495263425	-0.0397064086664841	-0.23612051140178789
0.07950065911743641	-0.22611459495263425	-0.039706408725213214	0.23612051155469443
0.23167506298949098	0.03204938944332579	-0.039706408725213214	-0.23612051155469443
0.23167506298949098	-0.03204938944332579	-0.19591251887342828	0.12759518770793465
0.05957699153402728	0.23664912310017353	-0.19591251887342828	-0.12759518770793465
0.05957699153402728	-0.23664912310017353	-0.09769306723450435	0.21462251130659543
-0.005450875044192961	0.24063482157404467	-0.09769306723450435	-0.21462251130659543
-0.005450875044192961	-0.24063482157404467	0.09373495296820233	0.21944291670950117
-0.005319684641669221	0.24080780781236014	0.09373495296820233	-0.21944291670950117
-0.005319684641669221	-0.24080780781236014	-0.22217274799666367	0.07373601882472018
-0.005319684584429883	0.24080780768442347	-0.22217274799666367	-0.07373601882472018
-0.005319684584429883	-0.24080780768442347	-0.22217274413117458	0.07373602780040722
0.22578278857345174	0.07970055297911521	-0.22217274413117458	-0.07373602780040722
0.22578278857345174	-0.07970055297911521	-0.2221727413581679	0.07373601234285361
0.22578278868405272	0.07970055314993142	-0.2221727413581679	-0.07373601234285361
0.22578278868405272	-0.07970055314993142	-0.2221727459484989	0.07373599923668181
0.2257827885751199	0.0797005532551095	-0.2221727459484989	-0.07373599923668181
0.2257827885751199	-0.0797005532551095	-0.03970640896018506	0.2361205116086671
-0.19766547510119842	0.12876117567432985	-0.03970640896018506	-0.2361205116086671
-0.19766547510119842	-0.12876117567432985	0.09389342656450317	0.2196420306426128
-0.19766547511546845	0.1287611759343415	0.09389342656450317	-0.2196420306426128
-0.19766547511546845	-0.1287611759343415	-0.23029142352085905	0.06380041200135789
-0.19766547525112332	0.12876117608546936	-0.23029142352085905	-0.06380041200135789
-0.19766547525112332	-0.12876117608546936	-0.23029142333160624	0.06380041238732459
-0.058123763920115465	0.22859518978546617	-0.23029142333160624	-0.06380041238732459
-0.058123763920115465	-0.22859518978546617	0.09370651519492398	0.21993229457435917
-0.058123763840546745	0.22859518963970613	0.09370651519492398	-0.21993229457435917
-0.058123763840546745	-0.22859518963970613	0.09389341807562954	0.21964203402542262
-0.058123763472526485	0.2285951896814717	0.09389341807562954	-0.21964203402542262
-0.058123763472526485	-0.2285951896814717	0.09389341508025686	0.2196420361083283
0.22597047043815482	0.07949172656619692	0.09389341508025686	-0.2196420361083283
0.22597047043815482	-0.07949172656619692	-0.1965334754494012	0.12775483231667478
0.2259704704268905	0.07949172638233064	-0.1965334754494012	-0.12775483231667478
0.2259704704268905	-0.07949172638233064	-0.19653347568372	0.12775483313186067
0.2259704703609471	0.07949172651712859	-0.19653347568372	-0.12775483313186067
0.2259704703609471	-0.07949172651712859	0.09370650845083991	0.21993229536384698
0.22597047044263138	0.0794917264373546	0.09370650845083991	-0.21993229536384698
0.22597047044263138	-0.0794917264373546	0.09370650646395823	0.2199323019653406
0.14320099008357995	0.18529775551981623	0.09370650646395823	-0.2199323019653406
0.14320099008357995	-0.18529775551981623	0.09370650426210766	0.2199323007000361
0.1432009901409778	0.18529775532017842	0.09370650426210766	-0.2199323007000361
0.1432009901409778	-0.18529775532017842	-0.230291423372331	0.06380041204490466
0.1432009899439582	0.18529775537735904	-0.230291423372331	-0.06380041204490466
0.1432009899439582	-0.18529775537735904	-0.23029142313299555	0.06380041221432312
0.1439169310625187	0.18559993695200425	-0.23029142313299555	-0.06380041221432312
0.1439169310625187	-0.18559993695200425	-0.23029142325273116	0.06380041220274224
0.1439169316513224	0.18559993676401054	-0.23029142325273116	-0.06380041220274224
0.1439169316513224	-0.18559993676401054	-0.19653347544583716	0.12775483288190653
0.14391693147696072	0.18559993675090972	-0.19653347544583716	-0.12775483288190653
0.14391693147696072	-0.18559993675090972	-0.19653347560146797	0.1277548327735974
0.14391693146343765	0.18559993694544383	-0.19653347560146797	-0.1277548327735974
0.14391693146343765	-0.18559993694544383	0.09389341927061631	0.2196420335457089
0.14391693130607536	0.18559993689583207	0.09389341927061631	-0.2196420335457089
0.14391693130607536	-0.18559993689583207	0.09370650868304375	0.21993229907265707
0.1680177358283691	0.1595750708650948	0.09370650868304375	-0.21993229907265707
0.1680177358283691	-0.1595750708650948	-0.19601494975179698	0.1281875032773647
-0.05808804895167546	0.22867548843392804	-0.19601494975179698	-0.1281875032773647
-0.05808804895167546	-0.22867548843392804	-0.19601494974624267	0.12818750354830363
-0.058088049549378955	0.22867548888911446	-0.19601494974624267	-0.12818750354830363
-0.058088049549378955	-0.22867548888911446	-0.19601494941329717	0.1281875033919416
-0.058088048431266276	0.22867548850486683	-0.19601494941329717	-0.1281875033919416
-0.058088048431266276	-0.22867548850486683	-0.1965334756191725	0.12775483283411168
-0.058088049358825	0.2286754888912326	-0.1965334756191725	-0.12775483283411168
-0.058088049358825	-0.2286754888912326	-0.2357443745952787	0.03616419656393042
0.14318311120607963	0.18512944331367756	-0.2357443745952787	-0.03616419656393042
0.14318311120607963	-0.18512944331367756	-0.23574437434376658	0.03616419672007289
0.14318311101608727	0.18512944333973283	-0.23574437434376658	-0.03616419672007289
0.14318311101608727	-0.18512944333973283	-0.23574437447411395	0.036164196676651474
-0.1978965845375208	0.12897670118675203	-0.23574437447411395	-0.036164196676651474
-0.1978965845375208	-0.12897670118675203	-0.1960149494976897	0.12818750352625013
-0.19789658456882547	0.12897670156424879	-0.1960149494976897	-0.12818750352625013
-0.19789658456882547	-0.12897670156424879	-0.1799478537370687	0.14536561458424946
-0.1978965846843576	0.12897670179233944	-0.1799478537370687	-0.14536561458424946
-0.1978965846843576	-0.12897670179233944	-0.17994785363998436	0.14536561437066256
-0.19789658464891138	0.1289767014045626	-0.17994785363998436	-0.14536561437066256
-0.19789658464891138	-0.1289767014045626	-0.17994785340035138	0.14536561436276188
0.16801773603356535	0.159575071058245	-0.17994785340035138	-0.14536561436276188
0.16801773603356535	-0.159575071058245	-0.17983505958468063	0.1454170847883689
0.1680177356110874	0.1595750711705033	-0.17983505958468063	-0.1454170847883689
0.1680177356110874	-0.1595750711705033	-0.17983505929011445	0.1454170851863005
-0.1978965847650509	0.12897670134264377	-0.17983505929011445	-0.1454170851863005
-0.1978965847650509	-0.12897670134264377	-0.1798350596238913	0.14541708551669394
0.14318311091443697	0.1851294434642828	-0.1798350596238913	-0.14541708551669394
0.14318311091443697	-0.1851294434642828	-0.1798350597937275	0.14541708542152637
0.14318311094641184	0.18512944368153028	-0.1798350597937275	-0.14541708542152637
0.14318311094641184	-0.18512944368153028	0.2076883966562267	0.0962656608924721
0.16887372941830014	0.16025453344795768	0.2076883966562267	-0.0962656608924721
0.16887372941830014	-0.16025453344795768	0.2076883950020461	0.09626565991914933
0.16887372989368915	0.16025453322080177	0.2076883950020461	-0.09626565991914933
0.16887372989368915	-0.16025453322080177	0.20768839537438058	0.09626565968538739
0.1688737299837747	0.1602545336219168	0.20768839537438058	-0.09626565968538739
0.1688737299837747	-0.1602545336219168	0.23027960747207685	0.013167035983018546
0.16887372978800097	0.16025453364108516	0.23027960747207685	-0.013167035983018546
0.16887372978800097	-0.16025453364108516	-0.23570084420500398	0.03602817259929059
0.16887372971544445	0.16025453332097359	-0.23570084420500398	-0.03602817259929059
0.16887372971544445	-0.16025453332097359	-0.23570084442220196	0.0360281726022578
-0.18028607013205267	0.1456400019871667	-0.23570084442220196	-0.0360281726022578
-0.18028607013205267	-0.1456400019871667	-0.23570084433328087	0.03602817240687242
-0.18028606999346708	0.1456400019039573	-0.23570084433328087	-0.03602817240687242
-0.18028606999346708	-0.1456400019039573	-0.23570084426149054	0.0360281724193381
-0.23859571912406682	0.03521831722307606	-0.23570084426149054	-0.0360281724193381
-0.23859571912406682	-0.03521831722307606	0.2196081635797666	0.08198685730988713
-0.23859571892535347	0.035218317151535165	0.2196081635797666	-0.08198685730988713
-0.23859571892535347	-0.035218317151535165	0.219608163308879	0.08198685685898127
-0.23859571906022595	0.035218317114215775	0.219608163308879	-0.08198685685898127
-0.23859571906022595	-0.035218317114215775	0.21960816257676075	0.08198685770231394
-0.23876145358639317	0.035363382456219325	0.21960816257676075	-0.08198685770231394
-0.23876145358639317	-0.035363382456219325	0.2196081621302856	0.0819868567709617
-0.23876145340540927	0.03536338227940272	0.2196081621302856	-0.0819868567709617
-0.23876145340540927	-0.03536338227940272	0.21960816274150424	0.08198685671412013
-0.005450874916864131	0.24063482150182872	0.21960816274150424	-0.08198685671412013
-0.005450874916864131	-0.24063482150182872	0.21725638184661825	0.08196228164450729
-0.005450875081091209	0.24063482170420292	0.21725638184661825	-0.08196228164450729
-0.005450875081091209	-0.24063482170420292	0.21725638246036888	0.08196228154953109
-0.23876145350342418	0.03536338217084965	0.21725638246036888	-0.08196228154953109
-0.23876145350342418	-0.03536338217084965	-0.17986543008197445	0.14541402561727326
-0.005319684680219901	0.24080780767295504	-0.17986543008197445	-0.14541402561727326
-0.005319684680219901	-0.24080780767295504	-0.17986543036047467	0.14541402570164608
-0.005319684611028622	0.2408078076118907	-0.17986543036047467	-0.14541402570164608
-0.005319684611028622	-0.2408078076118907	-0.17986543040050323	0.1454140251070657
-0.19606591225719341	0.12826971845305998	-0.17986543040050323	-0.1454140251070657
-0.19606591225719341	-0.12826971845305998	-0.17986543047171805	0.1454140253164915
0.23889622299480456	0.013268015077651709	-0.17986543047171805	-0.1454140253164915
0.23889622299480456	-0.013268015077651709	-0.17986543046151787	0.14541402546817345
0.23889622307249253	0.013268015240117226	-0.17986543046151787	-0.14541402546817345
0.23889622307249253	-0.013268015240117226	0.23137405064768396	0.01322086411777254
0.23167506291622147	0.032049389555428916	0.23137405064768396	-0.01322086411777254
0.23167506291622147	-0.032049389555428916	0.23137405032671482	0.013220864906679309
0.23167506252596276	0.03204938960451246	0.23137405032671482	-0.013220864906679309
0.23167506252596276	-0.03204938960451246	0.23137404995267696	0.013220864901221274
0.24076282770183882	0.013073149746144217	0.23137404995267696	-0.013220864901221274
0.24076282770183882	-0.013073149746144217	0.23137405028819374	0.013220864557119523
0.2407628279213886	0.013073149402551134	0.23137405028819374	-0.013220864557119523
0.2407628279213886	-0.013073149402551134	0.22093204085416293	0.058207688514827154
0.24076282782791886	0.013073149607780067	0.22093204085416293	-0.058207688514827154
0.24076282782791886	-0.013073149607780067	0.22093203381518584	0.05820770491430405
0.24076282786683179	0.013073149632545319	0.22093203381518584	-0.05820770491430405
0.24076282786683179	-0.013073149632545319	0.2209320392115909	0.05820770301755079
0.08723974879802661	0.22173073556333991	0.2209320392115909	-0.05820770301755079
0.08723974879802661	-0.22173073556333991	0.2209320411091398	0.058207696700798374
0.08723974903328065	0.22173073502149698	0.2209320411091398	-0.058207696700798374
0.08723974903328065	-0.22173073502149698	0.2291184148435131	0.0
0.08723974892559956	0.22173073531154905	0.22911840904350228	1.8623157385957185e-9
0.08723974892559956	-0.22173073531154905	0.22911840904350228	-1.8623157385957185e-9
-0.1971014564977471	0.12831600173117105	0.22911840552773952	0.0
-0.1971014564977471	-0.12831600173117105	0.22093203841262715	0.05820770790177832
-0.1971014564185828	0.12831600172564442	0.22093203841262715	-0.05820770790177832
-0.1971014564185828	-0.12831600172564442	0.2256709142271493	0.030398587208946403
-0.1971014562326068	0.12831600200094473	0.2256709142271493	-0.030398587208946403
-0.1971014562326068	-0.12831600200094473	0.22567092372654868	0.03039860077786096
-0.19710145624134043	0.12831600189613612	0.22567092372654868	-0.03039860077786096
-0.19710145624134043	-0.12831600189613612	0.2256709168754806	0.030398603618403398
-0.040054448935504236	0.23845178160439015	0.2256709168754806	-0.030398603618403398
-0.040054448935504236	-0.23845178160439015	0.22590711771957472	0.03057955312537732
-0.04005444873978617	0.23845178193422364	0.22590711771957472	-0.03057955312537732
-0.04005444873978617	-0.23845178193422364	0.2259071056366656	0.03057953300246399
-0.04005444871790359	0.23845178173711853	0.2259071056366656	-0.03057953300246399
-0.04005444871790359	-0.23845178173711853	0.22590711309729022	0.03057953777764196
0.22412091207406387	0.082923374738067	0.22590711309729022	-0.03057953777764196
0.22412091207406387	-0.082923374738067	0.22590711469018296	0.030579546531435593
0.22412091186461125	0.08292337456211839	0.22590711469018296	-0.030579546531435593
0.22412091186461125	-0.08292337456211839	-0.004612171841913051	0.23899974425169607
0.22412091193375783	0.08292337433865922	-0.004612171841913051	-0.23899974425169607
0.22412091193375783	-0.08292337433865922	-0.0046121652545652175	0.23899974063913296
0.22473982971577197	0.08310209403787226	-0.0046121652545652175	-0.23899974063913296
0.22473982971577197	-0.08310209403787226	-0.21780262911823736	0.07466388830981315
0.2247398297235757	0.0831020942486347	-0.21780262911823736	-0.07466388830981315
0.2247398297235757	-0.0831020942486347	-0.21966774573828624	0.0742834109698483
0.2247398300500076	0.08310209403995474	-0.21966774573828624	-0.0742834109698483
0.2247398300500076	-0.08310209403995474	-0.21966773764537836	0.07428339902308945
0.22473982990822639	0.08310209442300982	-0.21966773764537836	-0.07428339902308945
0.22473982990822639	-0.08310209442300982	0.14111228059388564	0.18287430732867144
0.05958955023139452	0.23548880799497834	0.14111228059388564	-0.18287430732867144
0.05958955023139452	-0.23548880799497834	0.141112280235036	0.1828743066532693
0.05958955033714883	0.23548880777983164	0.141112280235036	-0.1828743066532693
0.05958955033714883	-0.23548880777983164	0.1411122804595139	0.18287430655346293
0.059589550258752	0.23548880765855282	0.1411122804595139	-0.18287430655346293
0.059589550258752	-0.23548880765855282	0.18647603577886465	0.1281911336081832
0.059589550085011975	0.2354888077463447	0.18647603577886465	-0.1281911336081832
0.059589550085011975	-0.2354888077463447	-0.19591251813228738	0.12759518772248726
0.22549737505394818	0.08217483022103264	-0.19591251813228738	-0.12759518772248726
0.22549737505394818	-0.08217483022103264	-0.19591251880003713	0.12759518797373093
0.2254973752560663	0.08217483016496722	-0.19591251880003713	-0.12759518797373093
0.2254973752560663	-0.08217483016496722	-0.1959125184340409	0.12759518769017697
0.22549737543710366	0.08217482993094563	-0.1959125184340409	-0.12759518769017697
0.22549737543710366	-0.08217482993094563	0.22536097019889162	0.031417299861504544
0.22549737525420394	0.08217482988106685	0.22536097019889162	-0.031417299861504544
0.22549737525420394	-0.08217482988106685	-0.1959125186781935	0.12759518755010443
0.22549737512748635	0.08217482998128041	-0.1959125186781935	-0.12759518755010443
0.22549737512748635	-0.08217482998128041	-0.23597023698930658	0.036127985239195776
0.059239238962412205	0.23578196700262374	-0.23597023698930658	-0.036127985239195776
0.059239238962412205	-0.23578196700262374	-0.23597023671007383	0.03612798475142204
0.05923923928598187	0.23578196702995477	-0.23597023671007383	-0.03612798475142204
0.05923923928598187	-0.23578196702995477	-0.23597023699717457	0.03612798488036283
0.05923923908903002	0.23578196705769325	-0.23597023699717457	-0.03612798488036283
0.05923923908903002	-0.23578196705769325	0.2042285681955599	0.10784540682609003
0.059239239093407565	0.2357819669436923	0.2042285681955599	-0.10784540682609003
0.059239239093407565	-0.2357819669436923	0.2042285681445225	0.10784540645869599
0.059239239214659706	0.23578196687989553	0.2042285681445225	-0.10784540645869599
0.059239239214659706	-0.23578196687989553	0.2042285678510751	0.10784540655531995
-0.04007713462551099	0.23884705556068883	0.2042285678510751	-0.10784540655531995
-0.04007713462551099	-0.23884705556068883	-0.2359702371236898	0.036127984930399454
-0.23874170675968476	0.03538875471716577	-0.2359702371236898	-0.036127984930399454
-0.23874170675968476	-0.03538875471716577	-0.23597023713178866	0.03612798478104362
-0.2387417065174482	0.03538875434144075	-0.23597023713178866	-0.03612798478104362
-0.2387417065174482	-0.03538875434144075	0.21725638182488197	0.08196228117413931
-0.23874170651397877	0.03538875460722851	0.21725638182488197	-0.08196228117413931
-0.23874170651397877	-0.03538875460722851	0.22911840710205397	0.0
0.15348206461614147	0.171318091198804	0.22974219671417162	0.013219628102133646
0.15348206461614147	-0.171318091198804	0.22974219671417162	-0.013219628102133646
0.1534820642165264	0.1713180909313301	0.2297421960255609	0.01321962796956857
0.1534820642165264	-0.1713180909313301	0.2297421960255609	-0.01321962796956857
-0.2387417065385284	0.03538875441765159	0.22974219605662463	0.013219628284731607
-0.2387417065385284	-0.03538875441765159	0.22974219605662463	-0.013219628284731607
0.15348206353446298	0.17131809173379905	-0.23315909752856886	0.0370570360250725
0.15348206353446298	-0.17131809173379905	-0.23315909752856886	-0.0370570360250725
-0.04007713439736178	0.23884705571982073	-0.1938747788877002	0.12551516900399645
-0.04007713439736178	-0.23884705571982073	-0.1938747788877002	-0.12551516900399645
-0.040077134323298624	0.23884705589955327	-0.12827567681748725	0.1950426577425702
-0.040077134323298624	-0.23884705589955327	-0.12827567681748725	-0.1950426577425702
-0.0400771346650572	0.23884705578971754	-0.1282756770004306	0.1950426579350629
-0.0400771346650572	-0.23884705578971754	-0.1282756770004306	-0.1950426579350629
-0.04007713455084448	0.23884705579513507	-0.12827567704583256	0.19504265758999034
-0.04007713455084448	-0.23884705579513507	-0.12827567704583256	-0.19504265758999034
-0.23874170651620485	0.03538875450748902	-0.09709870244598312	0.2138055038018299
-0.23874170651620485	-0.03538875450748902	-0.09709870244598312	-0.2138055038018299
0.18048564715745075	0.1452963710849983	0.09880092852004649	0.21633030906201
0.18048564715745075	-0.1452963710849983	0.09880092852004649	-0.21633030906201
0.18048564761530078	0.14529637099853918	-0.09709871282585171	0.21380549242986527
0.18048564761530078	-0.14529637099853918	-0.09709871282585171	-0.21380549242986527
0.1804856474496382	0.14529637096426193	-0.09709871838244183	0.2138054901374153
0.1804856474496382	-0.14529637096426193	-0.09709871838244183	-0.2138054901374153
0.18048564732833633	0.1452963709448323	-0.1277676719967354	0.19445731601685803
0.18048564732833633	-0.1452963709448323	-0.1277676719967354	-0.19445731601685803
-0.19658091190980503	0.12784991529993803	-0.12776767178638132	0.1944573157643874
-0.19658091190980503	-0.12784991529993803	-0.12776767178638132	-0.1944573157643874
-0.19658091201840938	0.12784991480235816	-0.1277676716574591	0.19445731538706662
-0.19658091201840938	-0.12784991480235816	-0.1277676716574591	-0.19445731538706662
-0.19658091204867315	0.12784991509379973	-0.03945544142936665	0.23204415953360263
-0.19658091204867315	-0.12784991509379973	-0.03945544142936665	-0.23204415953360263
-0.1965809119021965	0.12784991497543116	-0.039455441491210955	0.2320441589385993
-0.1965809119021965	-0.12784991497543116	-0.039455441491210955	-0.2320441589385993
-0.19658091188697185	0.1278499150106544	-0.0394554413608793	0.23204415935808925
-0.19658091188697185	-0.1278499150106544	-0.0394554413608793	-0.23204415935808925
0.1676919561491182	0.15955151973167028	-0.0045038797530315335	0.23820281404496801
0.1676919561491182	-0.15955151973167028	-0.0045038797530315335	-0.23820281404496801
0.1676919561024758	0.15955152003079096	-0.004503874098387109	0.23820281267304186
0.1676919561024758	-0.15955152003079096	-0.004503874098387109	-0.23820281267304186
0.16769195598169226	0.15955151986977073	0.14070211583732928	0.18182002488093127
0.16769195598169226	-0.15955151986977073	0.14070211583732928	-0.18182002488093127
0.16769195573920004	0.1595515200857348	0.140702115961928	0.1818200244581078
0.16769195573920004	-0.1595515200857348	0.140702115961928	-0.1818200244581078
0.05924637262296024	0.2350275246625104	0.1407021156064241	0.18182002458953292
0.05924637262296024	-0.2350275246625104	0.1407021156064241	-0.18182002458953292
0.059246372714668386	0.23502752440932112	-0.10316763242359679	0.21253637058057528
0.059246372714668386	-0.23502752440932112	-0.10316763242359679	-0.21253637058057528
0.05924637295958156	0.2350275245231829	-0.10316763232435798	0.21253637079298562
0.05924637295958156	-0.2350275245231829	-0.10316763232435798	-0.21253637079298562
0.059246372868327804	0.23502752454975784	-0.10316763259465261	0.21253637081170323
0.059246372868327804	-0.23502752454975784	-0.10316763259465261	-0.21253637081170323
0.059246373004425305	0.23502752458791476	-0.1031676325656223	0.21253637079774101
0.059246373004425305	-0.23502752458791476	-0.1031676325656223	-0.21253637079774101
0.18028541076864701	0.14528231037100775	-0.0047173535607465365	0.23858730575274276
0.18028541076864701	-0.14528231037100775	-0.0047173535607465365	-0.23858730575274276
0.18028541077100343	0.14528231073211126	-0.004717340424003848	0.23858730276456663
0.18028541077100343	-0.14528231073211126	-0.004717340424003848	-0.23858730276456663
0.18028541044728574	0.14528231051203805	-0.00471734703923276	0.23858729898407668
0.18028541044728574	-0.14528231051203805	-0.00471734703923276	-0.23858729898407668
0.18028541067469495	0.14528231053599747	-0.0047173491543501065	0.23858730339683
0.18028541067469495	-0.14528231053599747	-0.0047173491543501065	-0.23858730339683
0.1802854104629274	0.14528231073124684	-0.004429688648046709	0.23843223319563625
0.1802854104629274	-0.14528231073124684	-0.004429688648046709	-0.23843223319563625
0.14223719463870976	0.18359848902385023	-0.004429703019628989	0.23843223283309992
0.14223719463870976	-0.18359848902385023	-0.004429703019628989	-0.23843223283309992
0.14223719486470043	0.18359848861423936	-0.004429698485413931	0.238432231377049
0.14223719486470043	-0.18359848861423936	-0.004429698485413931	-0.238432231377049
0.14223719446413002	0.18359848873625728	-0.004429697695609842	0.23843223351271803
0.14223719446413002	-0.18359848873625728	-0.004429697695609842	-0.23843223351271803
0.14223719465580192	0.18359848859719946	0.22527061208766003	0.030916667998291
0.14223719465580192	-0.18359848859719946	0.22527061208766003	-0.030916667998291
0.14228021313102107	0.18404432897796055	0.2252706102576701	0.030916680840028538
0.14228021313102107	-0.18404432897796055	0.2252706102576701	-0.030916680840028538
0.14228021294327714	0.18404432912116908	0.2252706184206019	0.030916688500399876
0.14228021294327714	-0.18404432912116908	0.2252706184206019	-0.030916688500399876
0.14228021298297375	0.18404432869702497	0.22539695821656253	0.03149258402589272
0.14228021298297375	-0.18404432869702497	0.22539695821656253	-0.03149258402589272
0.14228021262905644	0.1840443289835888	0.22539696300503778	0.031492595792844955
0.14228021262905644	-0.1840443289835888	0.22539696300503778	-0.031492595792844955
0.14228021283234582	0.18404432877818136	0.2253969634318841	0.03149258968584458
0.14228021283234582	-0.18404432877818136	0.2253969634318841	-0.03149258968584458
-0.18028606996351698	0.14564000197870242	0.1651220057115208	0.15891722761073862
-0.18028606996351698	-0.14564000197870242	0.1651220057115208	-0.15891722761073862
0.23889622289715184	0.013268015176508859	0.16512200527303353	0.15891722850167608
0.23889622289715184	-0.013268015176508859	0.16512200527303353	-0.15891722850167608
-0.19606591192077993	0.12826971817894633	0.1651220056554203	0.15891722920940168
-0.19606591192077993	-0.12826971817894633	0.1651220056554203	-0.15891722920940168
-0.1960659120426364	0.12826971861778097	0.16512200588153952	0.15891722880307424
-0.1960659120426364	-0.12826971861778097	0.16512200588153952	-0.15891722880307424
-0.19606591196370532	0.12826971840364598	0.1642272626311448	0.15861790959881222
-0.19606591196370532	-0.12826971840364598	0.1642272626311448	-0.15861790959881222
0.16630707074532902	0.159592714114749	0.1642272628675393	0.15861790902345388
0.16630707074532902	-0.159592714114749	0.1642272628675393	-0.15861790902345388
0.16630707022204144	0.15959271410441703	0.16422726251549113	0.1586179083745199
0.16630707022204144	-0.15959271410441703	0.16422726251549113	-0.1586179083745199
0.16630707092223157	0.15959271376469902	0.1642272631069453	0.15861790876653656
0.16630707092223157	-0.15959271376469902	0.1642272631069453	-0.15861790876653656
-0.03998948184974491	0.23765256089193576	0.16422726307571886	0.15861790817978835
-0.03998948184974491	-0.23765256089193576	0.16422726307571886	-0.15861790817978835
-0.039989481557728114	0.23765256079670402	0.22486075835806146	0.03230847442189411
-0.039989481557728114	-0.23765256079670402	0.22486075835806146	-0.03230847442189411
0.08723974919027822	0.2217307351952662	0.22486076183084525	0.032308459083595954
0.08723974919027822	-0.2217307351952662	0.22486076183084525	-0.032308459083595954
-0.17996629177054088	0.14536338593422873	0.2248993461418704	0.03192739937526146
-0.17996629177054088	-0.14536338593422873	0.2248993461418704	-0.03192739937526146
-0.179966291656233	0.14536338586236408	0.22489933914408508	0.03192739955963899
-0.179966291656233	-0.14536338586236408	0.22489933914408508	-0.03192739955963899
-0.17996629158574834	0.14536338614282174	0.2248993411925127	0.031927409600109674
-0.17996629158574834	-0.14536338614282174	0.2248993411925127	-0.031927409600109674
0.20965770329373545	0.11103179003002937	0.22489934034746695	0.03192741338925428
0.20965770329373545	-0.11103179003002937	0.22489934034746695	-0.03192741338925428
0.20965770323351096	0.11103179011513008	0.22852336423002412	0.013215775213381336
0.20965770323351096	-0.11103179011513008	0.22852336423002412	-0.013215775213381336
0.20965770288957986	0.11103179028287183	0.22852336324197942	0.013215776029092437
0.20965770288957986	-0.11103179028287183	0.22852336324197942	-0.013215776029092437
0.20965770309675275	0.11103179028819059	0.2285233633494102	0.01321577645625821
0.20965770309675275	-0.11103179028819059	0.2285233633494102	-0.01321577645625821
0.20965770307885087	0.11103179022433504	0.22852336391092343	0.01321577593022986
0.20965770307885087	-0.11103179022433504	0.22852336391092343	-0.01321577593022986
0.16660036353731184	0.1595260416379781	-0.1938747789990806	0.12551516936376414
0.16660036353731184	-0.1595260416379781	-0.1938747789990806	-0.12551516936376414
-0.17987259413689788	0.14541391437470957	-0.03966336509158348	0.23280922901395068
-0.17987259413689788	-0.14541391437470957	-0.03966336509158348	-0.23280922901395068
-0.17987259441419107	0.14541391435029888	-0.03966336526053105	0.23280922874541843
-0.17987259441419107	-0.14541391435029888	-0.03966336526053105	-0.23280922874541843
-0.17987259425235172	0.14541391434033443	-0.039663365024975986	0.23280922877378973
-0.17987259425235172	-0.14541391434033443	-0.039663365024975986	-0.23280922877378973
-0.17987259428643299	0.14541391431738465	-0.00450387118479819	0.23820281345388541
-0.17987259428643299	-0.14541391431738465	-0.00450387118479819	-0.23820281345388541
0.14177717207396312	0.18303721092571504	-0.004717354444291163	0.2385873026114135
0.14177717207396312	-0.18303721092571504	-0.004717354444291163	-0.2385873026114135
0.14177717167189424	0.18303721115637353	-0.10317507582440531	0.2124822427398039
0.14177717167189424	-0.18303721115637353	-0.10317507582440531	-0.2124822427398039
0.14177717178752172	0.18303721086666358	-0.10317507556990385	0.21248224244842814
0.14177717178752172	-0.18303721086666358	-0.10317507556990385	-0.21248224244842814
-0.17989043144116956	0.14539439936207976	-0.10317507581130754	0.21248224261049348
-0.17989043144116956	-0.14539439936207976	-0.10317507581130754	-0.21248224261049348
-0.17989043125231458	0.14539439942598667	-0.10317507564645723	0.21248224255784628
-0.17989043125231458	-0.14539439942598667	-0.10317507564645723	-0.21248224255784628
-0.17989043101128266	0.1453943996211607	-0.10317507579830643	0.21248224254580228
-0.17989043101128266	-0.1453943996211607	-0.10317507579830643	-0.21248224254580228
-0.17989043110528094	0.14539439956167316	-0.1791398233527247	0.14365758723252686
-0.17989043110528094	-0.14539439956167316	-0.1791398233527247	-0.14365758723252686
-0.1798904312200355	0.14539439974934987	-0.17913982349702415	0.14365758696011888
-0.1798904312200355	-0.14539439974934987	-0.17913982349702415	-0.14365758696011888
0.23865093473468202	0.013257586683203275	-0.1791398240745298	0.14365758711368642
0.23865093473468202	-0.013257586683203275	-0.1791398240745298	-0.14365758711368642
0.23865093459182946	0.013257586852912362	-0.17913982386103441	0.14365758694731381
0.23865093459182946	-0.013257586852912362	-0.17913982386103441	-0.14365758694731381
0.23865093479193655	0.013257587076067895	-0.17913982376736748	0.14365758711531026
0.23865093479193655	-0.013257587076067895	-0.17913982376736748	-0.14365758711531026
0.23865093473067572	0.013257586973774509	0.16323083077057016	0.15837094252712725
0.23865093473067572	-0.013257586973774509	0.16323083077057016	-0.15837094252712725
0.23910784997476653	0.012981540621796845	0.16323083139538017	0.15837094172106742
0.23910784997476653	-0.012981540621796845	0.16323083139538017	-0.15837094172106742
0.23910785028314138	0.012981540235160023	0.16323083085490298	0.1583709421192442
0.23910785028314138	-0.012981540235160023	0.16323083085490298	-0.1583709421192442
0.23910785027078374	0.012981540369060197	0.2248607542094695	0.032308469209139545
0.23910785027078374	-0.012981540369060197	0.2248607542094695	-0.032308469209139545
0.23910785009436497	0.01298154033287438	0.2248607663156298	0.03230847025384375
0.23910785009436497	-0.01298154033287438	0.2248607663156298	-0.03230847025384375
0.2391078500500917	0.012981540449616776	0.224860758848285	0.03230846269917499
0.2391078500500917	-0.012981540449616776	0.224860758848285	-0.03230846269917499
-0.03998948162081335	0.2376525607150886	-0.22825882461399158	0.061936627908184966
-0.03998948162081335	-0.2376525607150886	-0.22825882461399158	-0.061936627908184966
-0.03998948177615568	0.23765256079071398	-0.0947622494954451	0.21197821010940415
-0.03998948177615568	-0.23765256079071398	-0.0947622494954451	-0.21197821010940415
0.08723974867989676	0.22173073522002176	-0.1931766489719178	0.1251959421611516
0.08723974867989676	-0.22173073522002176	-0.1931766489719178	-0.1251959421611516
0.057864030533593735	0.23175846072943765	-0.19317664862831335	0.1251959419913068
0.057864030533593735	-0.23175846072943765	-0.19317664862831335	-0.1251959419913068
0.05786403036585289	0.23175846065234426	-0.1938747787265343	0.1255151692707565
0.05786403036585289	-0.23175846065234426	-0.1938747787265343	-0.1255151692707565
-0.23573835218492528	0.036175662718934555	0.09880092883338255	0.2163303090959203
-0.23573835218492528	-0.036175662718934555	0.09880092883338255	-0.2163303090959203
-0.2357383519765164	0.03617566268600734	0.09880092870946879	0.2163303090578896
-0.2357383519765164	-0.03617566268600734	0.09880092870946879	-0.2163303090578896
-0.23012949959039003	0.06390136058228106	-0.17885818329065556	0.1435066750968793
-0.23012949959039003	-0.06390136058228106	-0.17885818329065556	-0.1435066750968793
-0.2301294993897407	0.06390136057902407	-0.17885818301534875	0.1435066746620334
-0.2301294993897407	-0.06390136057902407	-0.17885818301534875	-0.1435066746620334
-0.23012949947906503	0.06390136065205772	-0.1788581832524375	0.14350667462574482
-0.23012949947906503	-0.06390136065205772	-0.1788581832524375	-0.14350667462574482
0.2215675425381205	0.08257170553261362	0.20304352891111485	0.10725002162619475
0.2215675425381205	-0.08257170553261362	0.20304352891111485	-0.10725002162619475
0.221567542426235	0.08257170584291544	0.20304352876898746	0.10725002181141068
0.221567542426235	-0.08257170584291544	0.20304352876898746	-0.10725002181141068
0.22156754247359006	0.08257170575295412	0.2030435286403715	0.10725002208022681
0.22156754247359006	-0.08257170575295412	0.2030435286403715	-0.10725002208022681
-0.23027031506158457	0.06384348236562243	0.21638005537182337	0.07326434865852652
-0.23027031506158457	-0.06384348236562243	0.21638005537182337	-0.07326434865852652
-0.23027031479851012	0.06384348245113548	0.09884977289176267	0.21628407284498477
-0.23027031479851012	-0.06384348245113548	0.09884977289176267	-0.21628407284498477
-0.23027031484679303	0.06384348258495089	0.0988497729194337	0.21628407276983427
-0.23027031484679303	-0.06384348258495089	0.0988497729194337	-0.21628407276983427
-0.12828077478468647	0.19512699073942424	0.09884977283940805	0.21628407276393438
-0.12828077478468647	-0.19512699073942424	0.09884977283940805	-0.21628407276393438
-0.12828077494549944	0.19512699085131657	0.09884977283203666	0.21628407272853636
-0.12828077494549944	-0.19512699085131657	0.09884977283203666	-0.21628407272853636
-0.1282807749704864	0.19512699062630356	-0.17845115728712702	0.14325035572959344
-0.1282807749704864	-0.19512699062630356	-0.17845115728712702	-0.14325035572959344
-0.1277819117131382	0.19464671689585727	-0.17845115766925432	0.14325035593539515
-0.1277819117131382	-0.19464671689585727	-0.17845115766925432	-0.14325035593539515
-0.1277819118863879	0.19464671697906263	-0.17845115764719455	0.1432503553591573
-0.1277819118863879	-0.19464671697906263	-0.17845115764719455	-0.1432503553591573
-0.1031735498518078	0.21253259806824773	-0.17845115772674786	0.14325035550400847
-0.1031735498518078	-0.21253259806824773	-0.17845115772674786	-0.14325035550400847
-0.10317354999097256	0.2125325981970388	0.2178274352420655	0.07347314159657665
-0.10317354999097256	-0.2125325981970388	0.2178274352420655	-0.07347314159657665
-0.10317355014069124	0.2125325981247384	0.21782743331718313	0.0734731465786146
-0.10317355014069124	-0.2125325981247384	0.21782743331718313	-0.0734731465786146
-0.1031735500583787	0.21253259808958666	0.21782743437676919	0.07347314513424703
-0.1031735500583787	-0.21253259808958666	0.21782743437676919	-0.07347314513424703
-0.10317531136478272	0.21248210853229457	0.09884977289233465	0.21628407269662703
-0.10317531136478272	-0.21248210853229457	0.09884977289233465	-0.21628407269662703
-0.10317531094854376	0.2124821082255182	0.21782743701674345	0.07347314498196003
-0.10317531094854376	-0.2124821082255182	0.21782743701674345	-0.07347314498196003
-0.10317531124247534	0.21248210837754797	0.2179787693533748	0.07590735541487233
-0.10317531124247534	-0.21248210837754797	0.2179787693533748	-0.07590735541487233
-0.10317531099918309	0.21248210837465936	0.21797876895980361	0.0759073576580237
-0.10317531099918309	-0.21248210837465936	0.21797876895980361	-0.0759073576580237
-0.10317531113880296	0.21248210831839318	0.21797876984384632	0.07590735667057767
-0.10317531113880296	-0.21248210831839318	0.21797876984384632	-0.07590735667057767
-0.2302962633907995	0.06379821303706076	0.21797876872969946	0.07590735651535518
-0.2302962633907995	-0.06379821303706076	0.21797876872969946	-0.07590735651535518
-0.23029626311373533	0.06379821302929906	0.21797876899371527	0.07590735712599805
-0.23029626311373533	-0.06379821302929906	0.21797876899371527	-0.07590735712599805
-0.230296263015777	0.06379821328151752	0.22481636940076338	0.031375745604879456
-0.230296263015777	-0.06379821328151752	0.22481636940076338	-0.031375745604879456
-0.23029626306513418	0.06379821321416952	0.22481636680743602	0.031375781677396845
-0.23029626306513418	-0.06379821321416952	0.22481636680743602	-0.031375781677396845
-0.19595296429435005	0.127688028315626	0.22481636957112078	0.03137576597975245
-0.19595296429435005	-0.127688028315626	0.22481636957112078	-0.03137576597975245
-0.19595296406737306	0.12768802833735202	-0.2331590973765197	0.037057036073763386
-0.19595296406737306	-0.12768802833735202	-0.2331590973765197	-0.037057036073763386
-0.1959529641144974	0.12768802865062692	-0.2331590976182687	0.03705703612505174
-0.1959529641144974	-0.12768802865062692	-0.2331590976182687	-0.03705703612505174
0.16525855675761067	0.15909306349582159	-0.09476225354617135	0.2119782007251261
0.16525855675761067	-0.15909306349582159	-0.09476225354617135	-0.2119782007251261
0.1652585573875973	0.159093063268957	-0.09476224156627593	0.21197821364958558
0.1652585573875973	-0.159093063268957	-0.09476224156627593	-0.21197821364958558
0.16525855712094026	0.15909306395963602	-0.22799028201686988	0.06188460014329091
0.16525855712094026	-0.15909306395963602	-0.22799028201686988	-0.06188460014329091
-0.19595296421084374	0.12768802860156425	-0.22799028196027527	0.06188460000259285
-0.19595296421084374	-0.12768802860156425	-0.22799028196027527	-0.06188460000259285
-0.19595296422407785	0.12768802870014992	-0.2279902818725149	0.06188459989050068
-0.19595296422407785	-0.12768802870014992	-0.2279902818725149	-0.06188459989050068
-0.2302962630826425	0.06379821314098674	-0.19317664934069273	0.125195942424064
-0.2302962630826425	-0.06379821314098674	-0.19317664934069273	-0.125195942424064
0.1652585572460958	0.15909306322637481	-0.09415014466930227	0.21181488572887378
0.1652585572460958	-0.15909306322637481	-0.09415014466930227	-0.21181488572887378
-0.2360247310686871	0.0362138101103231	-0.09415014841107841	0.21181487914334396
-0.2360247310686871	-0.0362138101103231	-0.09415014841107841	-0.21181487914334396
-0.23573835204483556	0.03617566257482603	-0.09415013430293302	0.21181489771956463
-0.23573835204483556	-0.03617566257482603	-0.09415013430293302	-0.21181489771956463
-0.12778191192277835	0.1946467167703834	-0.0941501284935648	0.21181490128425687
-0.12778191192277835	-0.1946467167703834	-0.0941501284935648	-0.21181490128425687
0.057864030531280794	0.2317584605759853	0.10284417514280231	0.21166743544104932
0.057864030531280794	-0.2317584605759853	0.10284417514280231	-0.21166743544104932
0.06489825215256381	0.22807149894859913	-0.09412700197561083	0.21142137889002405
0.06489825215256381	-0.22807149894859913	-0.09412700197561083	-0.21142137889002405
0.06489825224652425	0.22807149863769946	-0.09412697910203671	0.21142139051591877
0.06489825224652425	-0.22807149863769946	-0.09412697910203671	-0.21142139051591877
0.06489825158628433	0.22807149838071178	-0.09412699070870277	0.21142138800764332
0.06489825158628433	-0.22807149838071178	-0.09412699070870277	-0.21142138800764332
0.05778741211712811	0.2309821672622143	0.10284417493123905	0.21166743534323454
0.05778741211712811	-0.2309821672622143	0.10284417493123905	-0.21166743534323454
0.057787412234090535	0.2309821672993599	0.10284417498392397	0.2116674354116114
0.057787412234090535	-0.2309821672993599	0.10284417498392397	-0.2116674354116114
-0.1467112974630445	0.16761134355192162	-0.22798185910167085	0.06196942570081074
-0.1467112974630445	-0.16761134355192162	-0.22798185910167085	-0.06196942570081074
-0.14671129753277495	0.16761134330708713	-0.2279818591736233	0.061969425764345956
-0.14671129753277495	-0.16761134330708713	-0.2279818591736233	-0.061969425764345956
-0.14671129729390267	0.1676113429451013	-0.22798185915711172	0.06196942587075167
-0.14671129729390267	-0.1676113429451013	-0.22798185915711172	-0.06196942587075167
-0.14671129716731107	0.1676113425168088	-0.22798185932511192	0.06196942575813229
-0.14671129716731107	-0.1676113425168088	-0.22798185932511192	-0.06196942575813229
-0.14671129715084588	0.16761134279859766	-0.22826471580175808	0.061971195573206
-0.14671129715084588	-0.16761134279859766	-0.22826471580175808	-0.061971195573206
-0.03945617271697676	0.23672184109503674	-0.22826471533077883	0.06197119589690459
-0.03945617271697676	-0.23672184109503674	-0.22826471533077883	-0.06197119589690459
-0.039456172513415946	0.2367218409736613	-0.2282647157912201	0.0619711959151827
-0.039456172513415946	-0.2367218409736613	-0.2282647157912201	-0.0619711959151827
-0.03945617274730254	0.23672184075289074	-0.22826471561877762	0.061971195878128944
-0.03945617274730254	-0.23672184075289074	-0.22826471561877762	-0.061971195878128944
-0.04244783968458431	0.23364451408335582	-0.22826471571509138	0.06197119604565068
-0.04244783968458431	-0.23364451408335582	-0.22826471571509138	-0.06197119604565068
-0.04244783953125605	0.23364451413530382	0.13992451080613982	0.18072612908297545
-0.04244783953125605	-0.23364451413530382	0.13992451080613982	-0.18072612908297545
-0.04244783950681033	0.23364451373974804	0.13992451035995002	0.18072612949087685
-0.04244783950681033	-0.23364451373974804	0.13992451035995002	-0.18072612949087685
-0.03945617256356057	0.23672184079633218	0.13992451059515473	0.18072612929110082
-0.03945617256356057	-0.23672184079633218	0.13992451059515473	-0.18072612929110082
-0.03995719971551149	0.2368057500547571	0.13966849299747675	0.18037474177822427
-0.03995719971551149	-0.2368057500547571	0.13966849299747675	-0.18037474177822427
-0.0399572000374043	0.2368057498434763	0.1396684917349706	0.18037474232159464
-0.0399572000374043	-0.2368057498434763	0.1396684917349706	-0.18037474232159464
-0.03995719990998383	0.2368057499750454	0.1396684921622854	0.18037474195888414
-0.03995719990998383	-0.2368057499750454	0.1396684921622854	-0.18037474195888414
-0.03995719975518139	0.23680574987671588	0.13966849193993092	0.18037474187850766
-0.03995719975518139	-0.23680574987671588	0.13966849193993092	-0.18037474187850766
-0.03995719988295034	0.23680574983385377	0.2018763684037475	0.10635033922428412
-0.03995719988295034	-0.23680574983385377	0.2018763684037475	-0.10635033922428412
0.20796374280753258	0.11026813688869776	0.1388090881001365	0.17920142998219055
0.20796374280753258	-0.11026813688869776	0.1388090881001365	-0.17920142998219055
0.20796374277422605	0.11026813671179031	0.14000754484988187	0.18110232084285915
0.20796374277422605	-0.11026813671179031	0.14000754484988187	-0.18110232084285915
0.20796374260278921	0.11026813681619194	0.14000754501321194	0.18110232012323743
0.20796374260278921	-0.11026813681619194	0.14000754501321194	-0.18110232012323743
-0.039641317977047806	0.23617280027336932	0.14000754533645324	0.1811023203568483
-0.039641317977047806	-0.23617280027336932	0.14000754533645324	-0.1811023203568483
-0.03964131779333159	0.23617280008276376	0.1400075452630758	0.18110232065262008
-0.03964131779333159	-0.23617280008276376	0.1400075452630758	-0.18110232065262008
-0.03964131762540735	0.23617280028871773	0.14000754491065248	0.18110232040715193
-0.03964131762540735	-0.23617280028871773	0.14000754491065248	-0.18110232040715193
-0.03964131763713731	0.23617280041111144	0.2012909390692056	0.10623517430870158
-0.03964131763713731	-0.23617280041111144	0.2012909390692056	-0.10623517430870158
-0.039641317708029894	0.23617280030095888	0.13880908750825252	0.1792014296809751
-0.039641317708029894	-0.23617280030095888	0.13880908750825252	-0.1792014296809751
0.2085833929342933	0.11027684640131596	0.1388090877156593	0.17920142945948753
0.2085833929342933	-0.11027684640131596	0.1388090877156593	-0.17920142945948753
0.20858339341318427	0.11027684609103998	0.2026181550330642	0.10704796063541527
0.20858339341318427	-0.11027684609103998	0.2026181550330642	-0.10704796063541527
0.20858339306312684	0.11027684630201555	0.2026181540714873	0.10704796132823609
0.20858339306312684	-0.11027684630201555	0.2026181540714873	-0.10704796132823609
0.20858339320142605	0.11027684614501541	0.20261815438080938	0.10704796099809956
0.20858339320142605	-0.11027684614501541	0.20261815438080938	-0.10704796099809956
0.20858339327525344	0.11027684627250224	0.2026181541097306	0.10704796096850704
0.20858339327525344	-0.11027684627250224	0.2026181541097306	-0.10704796096850704
0.1399569586193476	0.18076719785649883	0.2169293262991277	0.07370026913024424
0.1399569586193476	-0.18076719785649883	0.2169293262991277	-0.07370026913024424
-0.17897967905789408	0.14348454986101292	0.2169293262109691	0.07370026677632492
-0.17897967905789408	-0.14348454986101292	0.2169293262109691	-0.07370026677632492
0.14080633104348467	0.18186544038328964	0.2169293215689223	0.07370026733126647
0.14080633104348467	-0.18186544038328964	0.2169293215689223	-0.07370026733126647
0.20786380046480402	0.11005031319500591	-0.1778692317821049	0.14218802100988545
0.20786380046480402	-0.11005031319500591	-0.1778692317821049	-0.14218802100988545
0.20786380027552848	0.11005031328931482	-0.1778692317887123	0.1421880203656933
0.20786380027552848	-0.11005031328931482	-0.1778692317887123	-0.1421880203656933
0.20786380036236024	0.11005031344496144	-0.17786923208467664	0.14218802057872676
0.20786380036236024	-0.11005031344496144	-0.17786923208467664	-0.14218802057872676
0.2078638003532675	0.11005031361054673	-0.17786923182579362	0.14218802067152325
0.2078638003532675	-0.11005031361054673	-0.17786923182579362	-0.14218802067152325
-0.17897967941132165	0.14348454982389677	-0.17792836069468626	0.142929440681033
-0.17897967941132165	-0.14348454982389677	-0.17792836069468626	-0.142929440681033
-0.1789796792860034	0.1434845498208352	-0.1779283616739914	0.1429294406744963
-0.1789796792860034	-0.1434845498208352	-0.1779283616739914	-0.1429294406744963
0.1408063306628407	0.18186544066801014	-0.17792836105887105	0.1429294403046263
0.1408063306628407	-0.18186544066801014	-0.17792836105887105	-0.1429294403046263
0.14080633092977832	0.18186544049347347	-0.17792836116084093	0.14292944076740116
0.14080633092977832	-0.18186544049347347	-0.17792836116084093	-0.14292944076740116
0.2200091779627459	0.08197708001291695	0.2248163772908081	0.03137578103939036
0.2200091779627459	-0.08197708001291695	0.2248163772908081	-0.03137578103939036
0.22000917791358243	0.08197708039609476	0.2139053938114213	0.08144146468073563
0.22000917791358243	-0.08197708039609476	0.2139053938114213	-0.08144146468073563
0.22000917821517185	0.08197708013452283	0.21390539363868977	0.08144146426819927
0.22000917821517185	-0.08197708013452283	0.21390539363868977	-0.08144146426819927
0.22059598179067058	0.0826589297190136	0.21390539397886324	0.0814414636389048
0.22059598179067058	-0.0826589297190136	0.21390539397886324	-0.0814414636389048
0.2205959820622618	0.08265892934661151	0.2031885948514316	0.10748120062704603
0.2205959820622618	-0.08265892934661151	0.2031885948514316	-0.10748120062704603
-0.1791347703458569	0.14365778750477046	0.20318859485675278	0.10748120003413579
-0.1791347703458569	-0.14365778750477046	0.20318859485675278	-0.10748120003413579
-0.17913477057443	0.1436577876547914	0.20318859552142265	0.10748120047690234
-0.17913477057443	-0.1436577876547914	0.20318859552142265	-0.10748120047690234
-0.17913477054923335	0.14365778747899735	0.20318859537091102	0.1074812001225581
-0.17913477054923335	-0.14365778747899735	0.20318859537091102	-0.1074812001225581
-0.179134770787366	0.1436577873818557	0.2031885952243026	0.10748120052772685
-0.179134770787366	-0.1436577873818557	0.2031885952243026	-0.10748120052772685
-0.17852327227110396	0.14324766911577988	0.22663915307692578	0.012609209330255389
-0.17852327227110396	-0.14324766911577988	0.22663915307692578	-0.012609209330255389
-0.1785232719976976	0.14324766947399084	0.22663915301913162	0.012609210412657376
-0.1785232719976976	-0.14324766947399084	0.22663915301913162	-0.012609210412657376
-0.17913477091771934	0.14365778747104646	0.22663915274638474	0.01260920959740603
-0.17913477091771934	-0.14365778747104646	0.22663915274638474	-0.01260920959740603
0.23537667666129994	0.013028811503750562	0.21492143119041213	0.08163740610066691
0.23537667666129994	-0.013028811503750562	0.21492143119041213	-0.08163740610066691
0.23537667640833923	0.013028811815449159	0.21492142998132072	0.08163740415488208
0.23537667640833923	-0.013028811815449159	0.21492142998132072	-0.08163740415488208
0.23537667639901474	0.013028811597766013	0.21492142976469536	0.08163740503429805
0.23537667639901474	-0.013028811597766013	0.21492142976469536	-0.08163740503429805
0.22059598234872585	0.08265892961160023	0.21492143081674775	0.08163740525891286
0.22059598234872585	-0.08265892961160023	0.21492143081674775	-0.08163740525891286
0.22059598206085443	0.08265892957935464	-0.1779283613302278	0.14292944062113916
0.22059598206085443	-0.08265892957935464	-0.1779283613302278	-0.14292944062113916
0.2205959821721474	0.08265892966105838	-0.17779375328117544	0.14246350594010945
0.2205959821721474	-0.08265892966105838	-0.17779375328117544	-0.14246350594010945
0.2362859237138366	0.013114921906538563	-0.1777937533672871	0.14246350492523785
0.2362859237138366	-0.013114921906538563	-0.1777937533672871	-0.14246350492523785
0.23628592339442495	0.013114921818634264	-0.17779375374999712	0.14246350564920815
0.23628592339442495	-0.013114921818634264	-0.17779375374999712	-0.14246350564920815
0.23628592346130642	0.013114921623762784	0.2248163842390577	0.031375780178249546
0.23628592346130642	-0.013114921623762784	0.2248163842390577	-0.031375780178249546
0.23628592366636408	0.013114921487929773	-0.17779375342051207	0.1424635054299212
0.23628592366636408	-0.013114921487929773	-0.17779375342051207	-0.1424635054299212
-0.17852327218953612	0.1432476694211429	-0.17779375344825993	0.1424635053038961
-0.17852327218953612	-0.1432476694211429	-0.17779375344825993	-0.1424635053038961
0.16426829228078732	0.1587229423724038	0.22773242496877402	0.013006553272452433
0.16426829228078732	-0.1587229423724038	0.22773242496877402	-0.013006553272452433
0.2370148013093027	0.013346682176252728	0.22773242450027142	0.013006553968266103
0.2370148013093027	-0.013346682176252728	0.22773242450027142	-0.013006553968266103
0.2370148012607699	0.013346682408109153	0.22773242423187473	0.01300655429710006
0.2370148012607699	-0.013346682408109153	0.22773242423187473	-0.01300655429710006
0.23701480103281947	0.013346682402961052	0.22773242485290218	0.013006554259666786
0.23701480103281947	-0.013346682402961052	0.22773242485290218	-0.013006554259666786
0.2370148010021692	0.013346682041999342	0.227732424396834	0.013006554995264782
0.2370148010021692	-0.013346682041999342	0.227732424396834	-0.013006554995264782
-0.17852327221527456	0.14324766928320246	0.21719732132142835	0.07381911556639716
-0.17852327221527456	-0.14324766928320246	0.21719732132142835	-0.07381911556639716
0.14043114784515956	0.18116495936474697	0.2171973129486171	0.07381912046030734
0.14043114784515956	-0.18116495936474697	0.2171973129486171	-0.07381912046030734
0.14043114760051179	0.18116495976255745	0.21719731800477549	0.07381912302044412
0.14043114760051179	-0.18116495976255745	0.21719731800477549	-0.07381912302044412
0.1404311480641817	0.18116496003695434	0.21719731299043774	0.07381912392181854
0.1404311480641817	-0.18116496003695434	0.21719731299043774	-0.07381912392181854
0.1404311479966573	0.18116495984106848	0.21719731513465237	0.07381912544944133
0.1404311479966573	-0.18116495984106848	0.21719731513465237	-0.07381912544944133
0.1642682916969287	0.15872294261231357	0.21489068188133464	0.08144525760092147
0.1642682916969287	-0.15872294261231357	0.21489068188133464	-0.08144525760092147
0.1642682919735743	0.1587229433901199	0.21489068210210033	0.0814452566712415
0.1642682919735743	-0.1587229433901199	0.21489068210210033	-0.0814452566712415
0.16426829196749135	0.15872294308428905	0.21489068171169096	0.08144525595703475
0.16426829196749135	-0.15872294308428905	0.21489068171169096	-0.08144525595703475
0.16426829187691877	0.15872294265328188	0.2148906817002978	0.08144525661758932
0.16426829187691877	-0.15872294265328188	0.2148906817002978	-0.08144525661758932
0.23701480098612387	0.013346682254800261	0.21489068146585602	0.08144525654157758
0.23701480098612387	-0.013346682254800261	0.21489068146585602	-0.08144525654157758
0.2197522985808888	0.08205760661234945	-0.23284776302213886	0.03721414923278964
0.2197522985808888	-0.08205760661234945	-0.23284776302213886	-0.03721414923278964
0.2197522986843484	0.08205760696344822	-0.2328477627473392	0.03721414932488802
0.2197522986843484	-0.08205760696344822	-0.2328477627473392	-0.03721414932488802
0.21975229832786114	0.08205760706509979	-0.2328477626699777	0.03721414924569539
0.21975229832786114	-0.08205760706509979	-0.2328477626699777	-0.03721414924569539
0.21975229854264874	0.08205760686257041	0.05634465551018254	0.22739051643766378
0.21975229854264874	-0.08205760686257041	0.05634465551018254	-0.22739051643766378
0.1404311478244767	0.18116495972868682	0.056344655783293826	0.22739051660464796
0.1404311478244767	-0.18116495972868682	0.056344655783293826	-0.22739051660464796
-0.1780673394539839	0.1429319574620081	0.05634465564656712	0.2273905163194863
-0.1780673394539839	-0.1429319574620081	0.05634465564656712	-0.2273905163194863
-0.178067339670421	0.1429319570850995	0.056344656106128946	0.22739051647696173
-0.178067339670421	-0.1429319570850995	0.056344656106128946	-0.22739051647696173
-0.17806733933237373	0.1429319572451265	0.05634465596810398	0.22739051639964594
-0.17806733933237373	-0.1429319572451265	0.05634465596810398	-0.22739051639964594
-0.17806733939321912	0.14293195710205153	-0.17605132867456727	0.14164335107776682
-0.17806733939321912	-0.14293195710205153	-0.17605132867456727	-0.14164335107776682
-0.17806733967364008	0.14293195733058564	-0.17605132840216575	0.14164335120927193
-0.17806733967364008	-0.14293195733058564	-0.17605132840216575	-0.14164335120927193
-0.10207231884143673	0.21028242989619403	0.13912677712256427	0.1794430293531118
-0.10207231884143673	-0.21028242989619403	0.13912677712256427	-0.1794430293531118
-0.10207949243218291	0.2103128126175961	0.10269491498577801	0.211724626396437
-0.10207949243218291	-0.2103128126175961	0.10269491498577801	-0.211724626396437
0.05778741226954242	0.23098216712203248	0.10269491512530451	0.2117246265015998
0.05778741226954242	-0.23098216712203248	0.10269491512530451	-0.2117246265015998
-0.19392508166491274	0.12559561532527203	0.10247729175269356	0.2117130345897217
-0.19392508166491274	-0.12559561532527203	0.10247729175269356	-0.2117130345897217
-0.1939250817939527	0.12559561510275327	0.10247729195164261	0.2117130346987312
-0.1939250817939527	-0.12559561510275327	0.10247729195164261	-0.2117130346987312
-0.19392508184728677	0.1255956153276276	0.1024772919283991	0.21171303454925183
-0.19392508184728677	-0.1255956153276276	0.1024772919283991	-0.21171303454925183
0.2176940391435278	0.08223966065188622	0.09560528873411686	0.21634287191341053
0.2176940391435278	-0.08223966065188622	0.09560528873411686	-0.21634287191341053
0.09878153935965275	0.21629718088819777	0.0956052889045724	0.2163428721958359
0.09878153935965275	-0.21629718088819777	0.0956052889045724	-0.2163428721958359
0.09878153931087069	0.2162971809472278	0.09560528896924986	0.21634287199801736
0.09878153931087069	-0.2162971809472278	0.09560528896924986	-0.21634287199801736
0.09878153923582798	0.21629718092275665	0.09576883330816402	0.2164338233392156
0.09878153923582798	-0.21629718092275665	0.09576883330816402	-0.2164338233392156
0.09878153923453761	0.21629718095287306	0.09576883286087935	0.21643382367144715
0.09878153923453761	-0.21629718095287306	0.09576883286087935	-0.21643382367144715
0.098848484359943	0.21628264796782803	0.09576883268234718	0.21643382395709593
0.098848484359943	-0.21628264796782803	0.09576883268234718	-0.21643382395709593
0.09884848434604128	0.2162826478818432	0.09576883257396784	0.21643382385123336
0.09884848434604128	-0.2162826478818432	0.09576883257396784	-0.21643382385123336
0.09884848440926693	0.21628264781970982	0.20129093836776968	0.10623517418668706
0.09884848440926693	-0.21628264781970982	0.20129093836776968	-0.10623517418668706
0.09884848447684007	0.21628264780022538	0.20129093844793589	0.10623517397550505
0.09884848447684007	-0.21628264780022538	0.20129093844793589	-0.10623517397550505
0.1632351929612299	0.15836684613323637	-0.0016069489628679772	0.23551656237382276
0.1632351929612299	-0.15836684613323637	-0.0016069489628679772	-0.23551656237382276
0.16323519291314817	0.15836684545126184	-0.00160693636714186	0.23551656467238344
0.16323519291314817	-0.15836684545126184	-0.00160693636714186	-0.23551656467238344
0.163235193368326	0.15836684560032252	-0.0016069429470091864	0.23551655709380578
0.163235193368326	-0.15836684560032252	-0.0016069429470091864	-0.23551655709380578
0.13995695895840493	0.18076719810224212	-0.1263808423424313	0.19147938128535633
0.13995695895840493	-0.18076719810224212	-0.1263808423424313	-0.19147938128535633
0.13995695905394728	0.18076719757015233	-0.12638084200172264	0.19147938191542457
0.13995695905394728	-0.18076719757015233	-0.12638084200172264	-0.19147938191542457
0.1398439043891634	0.18051758192806372	-0.1263808420678539	0.19147938177629237
0.1398439043891634	-0.18051758192806372	-0.1263808420678539	-0.19147938177629237
0.1398439047815997	0.18051758155469708	-0.1263808420591171	0.19147938133607859
0.1398439047815997	-0.18051758155469708	-0.1263808420591171	-0.19147938133607859
0.13984390474390218	0.18051758200644957	-0.1263808421023893	0.19147938156269906
0.13984390474390218	-0.18051758200644957	-0.1263808421023893	-0.19147938156269906
0.13984390464052382	0.18051758186636555	-0.09077674726950168	0.20888908153861252
0.13984390464052382	-0.18051758186636555	-0.09077674726950168	-0.20888908153861252
-0.10207231874885309	0.2102824298495788	-0.09231409889987101	0.2098871227617511
-0.10207231874885309	-0.2102824298495788	-0.09231409889987101	-0.2098871227617511
-0.10207949218639724	0.2103128126051167	-0.22566026795884375	0.059921028543443736
-0.10207949218639724	-0.2103128126051167	-0.22566026795884375	-0.059921028543443736
-0.039620149452955875	0.23287796955359752	-0.22585773188087635	0.05974109207356088
-0.039620149452955875	-0.23287796955359752	-0.22585773188087635	-0.05974109207356088
-0.03962014964501093	0.23287796954021314	-0.09231407899632507	0.20988714332661526
-0.03962014964501093	-0.23287796954021314	-0.09231407899632507	-0.20988714332661526
-0.03936551241233557	0.23219870747843263	-0.09231408087347576	0.20988712828485712
-0.03936551241233557	-0.23219870747843263	-0.09231408087347576	-0.20988712828485712
-0.03936551253265101	0.23219870763204534	-0.09446844163157786	0.2112277061180135
-0.03936551253265101	-0.23219870763204534	-0.09446844163157786	-0.2112277061180135
-0.03936551262795608	0.23219870749481525	-0.09446841518871027	0.21122771740061405
-0.03936551262795608	-0.23219870749481525	-0.09446841518871027	-0.21122771740061405
0.09559448560696768	0.21633364809220165	-0.09446840182935684	0.21122772307299634
0.09559448560696768	-0.21633364809220165	-0.09446840182935684	-0.21122772307299634
0.09559448569121924	0.21633364829567084	-0.09446839859939078	0.21122773495202035
0.09559448569121924	-0.21633364829567084	-0.09446839859939078	-0.21122773495202035
-0.2357025958030582	0.03603772055173267	-0.09446840662822739	0.2112277314370884
-0.2357025958030582	-0.03603772055173267	-0.09446840662822739	-0.2112277314370884
-0.23570259553064965	0.03603772036830294	-0.23261926365062313	0.036904081881777503
-0.23570259553064965	-0.03603772036830294	-0.23261926365062313	-0.036904081881777503
-0.2357025956856361	0.036037720280866964	-0.23261926370914812	0.03690408224831735
-0.2357025956856361	-0.036037720280866964	-0.23261926370914812	-0.03690408224831735
-0.23570259571817037	0.03603772033155976	-0.23261926402790511	0.03690408189682195
-0.23570259571817037	-0.03603772033155976	-0.23261926402790511	-0.03690408189682195
-0.1932923372779102	0.12537718802297065	-0.23261926401833521	0.03690408208423186
-0.1932923372779102	-0.12537718802297065	-0.23261926401833521	-0.03690408208423186
-0.19329233745914126	0.1253771880328509	-0.17605132880395363	0.1416433512190368
-0.19329233745914126	-0.1253771880328509	-0.17605132880395363	-0.1416433512190368
-0.1932923374160424	0.12537718780394683	-0.22620070649637955	0.059979188972071884
-0.1932923374160424	-0.12537718780394683	-0.22620070649637955	-0.059979188972071884
0.21738454369259064	0.08231263363938632	-0.22620070661497152	0.0599791889966942
0.21738454369259064	-0.08231263363938632	-0.22620070661497152	-0.0599791889966942
0.2173845441291674	0.08231263309096656	-0.22620070675866338	0.05997918898239734
0.2173845441291674	-0.08231263309096656	-0.22620070675866338	-0.05997918898239734
0.21738454409353156	0.0823126333790118	-0.17556800479092977	0.14110763223633038
0.21738454409353156	-0.0823126333790118	-0.17556800479092977	-0.14110763223633038
0.09884848446151151	0.2162826477550854	-0.17556800400643233	0.14110763163150938
0.09884848446151151	-0.2162826477550854	-0.17556800400643233	-0.14110763163150938
-0.23596781251165924	0.03614126133233839	0.13819616646467364	0.1783399973424137
-0.23596781251165924	-0.03614126133233839	0.13819616646467364	-0.1783399973424137
-0.23596781265176867	0.036141261281917955	0.13819616834723336	0.17833999678659768
-0.23596781265176867	-0.036141261281917955	0.13819616834723336	-0.17833999678659768
-0.2359678126486321	0.036141261156253116	0.13819616732882178	0.17833999669997608
-0.2359678126486321	-0.036141261156253116	0.13819616732882178	-0.17833999669997608
-0.23596781249920665	0.036141261146189235	-0.10208116456826416	0.2103127547355264
-0.23596781249920665	-0.036141261146189235	-0.10208116456826416	-0.2103127547355264
-0.2359678124140312	0.03614126094948266	-0.10208116433689841	0.21031275456959408
-0.2359678124140312	-0.03614126094948266	-0.10208116433689841	-0.21031275456959408
0.23378310084262832	0.013231733030270025	-0.10208116448251556	0.21031275450740752
0.23378310084262832	-0.013231733030270025	-0.10208116448251556	-0.21031275450740752
0.2337831008088816	0.013231732800320266	-0.10205384659061098	0.21028546018106095
0.2337831008088816	-0.013231732800320266	-0.10205384659061098	-0.21028546018106095
0.23378310100611305	0.013231732678842393	-0.1755680043871579	0.14110763220475567
0.23378310100611305	-0.013231732678842393	-0.1755680043871579	-0.14110763220475567
-0.19559237023875894	0.11678626067904187	0.13819616767101273	0.17833999705095036
-0.19559237023875894	-0.11678626067904187	0.13819616767101273	-0.17833999705095036
-0.19559236740810648	0.11678626147408672	-0.10205384642029613	0.21028545981237687
-0.19559236740810648	-0.11678626147408672	-0.10205384642029613	-0.21028545981237687
-0.1955923660175499	0.11678626020642448	-0.1020538463945278	0.21028545993764652
-0.1955923660175499	-0.11678626020642448	-0.1020538463945278	-0.21028545993764652
-0.19559236480106754	0.11678626087763566	0.10269491566454646	0.2117246265095628
-0.19559236480106754	-0.11678626087763566	0.10269491566454646	-0.2117246265095628
-0.17791983505924552	0.14246022077991444	0.10269491535392682	0.21172462592043084
-0.17791983505924552	-0.14246022077991444	0.10269491535392682	-0.21172462592043084
-0.17791983499778607	0.1424602206583028	0.10269491572563565	0.211724626032253
-0.17791983499778607	-0.1424602206583028	0.10269491572563565	-0.211724626032253
-0.17791983543306483	0.14246022063655037	-0.2326950924955467	0.03700756916621946
-0.17791983543306483	-0.14246022063655037	-0.2326950924955467	-0.03700756916621946
-0.17791983529298372	0.14246022068057548	-0.23269509268460725	0.037007569131500766
-0.17791983529298372	-0.14246022068057548	-0.23269509268460725	-0.037007569131500766
-0.17791983536489298	0.14246022055695753	-0.2326950926888431	0.03700756859103528
-0.17791983536489298	-0.14246022055695753	-0.2326950926888431	-0.03700756859103528
-0.039620149529784536	0.23287796972120595	-0.23269509290378673	0.03700756881433577
-0.039620149529784536	-0.23287796972120595	-0.23269509290378673	-0.03700756881433577
-0.1953880411752115	0.11651008624548623	-0.2326950928592605	0.03700756874005569
-0.1953880411752115	-0.11651008624548623	-0.2326950928592605	-0.03700756874005569
-0.19538803828209145	0.11651008700192683	0.16089758739540969	0.15685028511390572
-0.19538803828209145	-0.11651008700192683	0.16089758739540969	-0.15685028511390572
-0.19538803884604938	0.1165100869966957	0.16089758710656774	0.1568502840197431
-0.19538803884604938	-0.1165100869966957	0.16089758710656774	-0.1568502840197431
-0.10207949207661515	0.2103128125932074	0.16089758674248128	0.1568502845394634
-0.10207949207661515	-0.2103128125932074	0.16089758674248128	-0.1568502845394634
-0.10207231866652364	0.21028242982599282	0.1610495301543407	0.156964654125809
-0.10207231866652364	-0.21028242982599282	0.1610495301543407	-0.156964654125809
0.09559448556461099	0.21633364829457355	0.1610495295941522	0.15696465629554524
0.09559448556461099	-0.21633364829457355	0.1610495295941522	-0.15696465629554524
-0.2282588305692161	0.06193662728937549	0.16104952973062991	0.15696465483488758
-0.2282588305692161	-0.06193662728937549	0.16104952973062991	-0.15696465483488758
0.10284473126428563	0.21166992793775102	0.1610495296524023	0.156964655706396
0.10284473126428563	-0.21166992793775102	0.1610495296524023	-0.156964655706396
0.10284473138615483	0.21166992790622846	0.16104952951316256	0.15696465553343653
0.10284473138615483	-0.21166992790622846	0.16104952951316256	-0.15696465553343653
0.10284473146364262	0.21166992804953605	0.02553021180648326	0.22401680334203186
0.10284473146364262	-0.21166992804953605	0.02553021180648326	-0.22401680334203186
-0.1780107865754671	0.14220911128090827	-0.19097246337241142	0.1231025695316842
-0.1780107865754671	-0.14220911128090827	-0.19097246337241142	-0.1231025695316842
-0.17801078667738418	0.1422091110715903	-0.19097246363924184	0.12310256995257204
-0.17801078667738418	-0.1422091110715903	-0.19097246363924184	-0.12310256995257204
-0.1780107864786499	0.14220911107180403	-0.1909724634418901	0.12310256960543957
-0.1780107864786499	-0.14220911107180403	-0.1909724634418901	-0.12310256960543957
-0.17801078617170987	0.14220911101498296	-0.0016069328057931286	0.23551656802889404
-0.17801078617170987	-0.14220911101498296	-0.0016069328057931286	-0.23551656802889404
0.032016689119169287	0.22754211052062387	-0.001606941895113075	0.23551656163971568
0.032016689119169287	-0.22754211052062387	-0.001606941895113075	-0.23551656163971568
0.03201668865116399	0.22754211019624088	0.22402733668780558	0.013004313287696051
0.03201668865116399	-0.22754211019624088	0.22402733668780558	-0.013004313287696051
0.03201668894212835	0.22754211064469815	0.22402733596288255	0.013004313169707502
0.03201668894212835	-0.22754211064469815	0.22402733596288255	-0.013004313169707502
0.032016688682261096	0.2275421105406854	0.22402733598191565	0.013004313563367172
0.032016688682261096	-0.2275421105406854	0.22402733598191565	-0.013004313563367172
0.03201668870837646	0.22754211032056498	-0.1021715275919756	0.2102836790681807
0.03201668870837646	-0.22754211032056498	-0.1021715275919756	-0.2102836790681807
0.09575121818314891	0.21640391909665163	0.20041931097090637	0.10572759033271896
0.09575121818314891	-0.21640391909665163	0.20041931097090637	-0.10572759033271896
-0.22799845866131846	0.06186803819901468	0.20041930953953313	0.10572759142787978
-0.22799845866131846	-0.06186803819901468	0.20041930953953313	-0.10572759142787978
-0.22799845868155055	0.06186803834524819	0.051776738518501175	0.22486115346611973
-0.22799845868155055	-0.06186803834524819	0.051776738518501175	-0.22486115346611973
-0.2279984588773057	0.0618680382697026	0.05177673667023859	0.22486115129557632
-0.2279984588773057	-0.0618680382697026	0.05177673667023859	-0.22486115129557632
0.09575121810203369	0.21640391893040822	0.2004193104664181	0.10572759092639955
0.09575121810203369	-0.21640391893040822	0.2004193104664181	-0.10572759092639955
0.09575121825840238	0.21640391893456576	0.2004193100418436	0.10572759073091596
0.09575121825840238	-0.21640391893456576	0.2004193100418436	-0.10572759073091596
0.09575121817738394	0.21640391887394783	-0.10217152750256253	0.2102836791200062
0.09575121817738394	-0.21640391887394783	-0.10217152750256253	-0.2102836791200062
0.2056346626724277	0.10863347582627764	-0.10217152722101394	0.21028367917483626
0.2056346626724277	-0.10863347582627764	-0.10217152722101394	-0.21028367917483626
0.20563466233261013	0.10863347608343549	-0.10217152718492789	0.21028367899391545
0.20563466233261013	-0.10863347608343549	-0.10217152718492789	-0.21028367899391545
0.2056346623744847	0.10863347584946914	-0.10217152731685737	0.21028367908575174
0.2056346623744847	-0.10863347584946914	-0.10217152731685737	-0.21028367908575174
-0.10218201446854377	0.21028132384251733	0.0517767301062597	0.22486114549872227
-0.10218201446854377	-0.21028132384251733	0.0517767301062597	-0.22486114549872227
-0.10218201431493243	0.21028132362563193	0.055657309794407916	0.22575663949215294
-0.10218201431493243	-0.21028132362563193	0.055657309794407916	-0.22575663949215294
-0.1021820140894201	0.21028132378839842	0.05565730944791987	0.22575663975151986
-0.1021820140894201	-0.21028132378839842	0.05565730944791987	-0.22575663975151986
-0.10218201409138067	0.2102813236868374	0.0556573096969943	0.22575663975176744
-0.10218201409138067	-0.2102813236868374	0.0556573096969943	-0.22575663975176744
-0.10218201419767343	0.21028132377877748	0.10325047957918702	0.20850058506527852
-0.10218201419767343	-0.21028132377877748	0.10325047957918702	-0.20850058506527852
0.21797924358799797	0.07590942214988684	0.10325047449981825	0.20850058825147585
0.21797924358799797	-0.07590942214988684	0.10325047449981825	-0.20850058825147585
0.2179792432245174	0.0759094221790705	0.10325047332890772	0.20850059169806864
0.2179792432245174	-0.0759094221790705	0.10325047332890772	-0.20850059169806864
0.21797924330135818	0.07590942262090637	0.10325047868923587	0.20850059140835142
0.21797924330135818	-0.07590942262090637	0.10325047868923587	-0.20850059140835142
0.21797924327803964	0.0759094229855339	0.10325047676697345	0.20850059359548462
0.21797924327803964	-0.0759094229855339	0.10325047676697345	-0.20850059359548462
0.2179792430343577	0.0759094227850005	-0.12564657500006787	0.1905300365374655
0.2179792430343577	-0.0759094227850005	-0.12564657500006787	-0.1905300365374655
0.20768596057849456	0.09626457308777693	-0.12578620878771943	0.1899817584943835
0.20768596057849456	-0.09626457308777693	-0.12578620878771943	-0.1899817584943835
0.20768596079450358	0.09626457280618766	-0.1257862083528587	0.18998175876447343
0.20768596079450358	-0.09626457280618766	-0.1257862083528587	-0.18998175876447343
0.20634620437342419	0.10893282808081188	-0.1257862085682591	0.18998175877722895
0.20634620437342419	-0.10893282808081188	-0.1257862085682591	-0.18998175877722895
0.2063462041450183	0.10893282790171917	0.05602579090296031	0.2261635482251514
0.2063462041450183	-0.10893282790171917	0.05602579090296031	-0.2261635482251514
0.20634620421811362	0.10893282773678203	0.05602579093491225	0.22616354867643956
0.20634620421811362	-0.10893282773678203	0.05602579093491225	-0.22616354867643956
0.20634620445932023	0.10893282767270614	0.05602579167950843	0.2261635482184329
0.20634620445932023	-0.10893282767270614	0.05602579167950843	-0.2261635482184329
0.2076859613353902	0.09626457355655854	0.05602579153292616	0.22616354868797536
0.2076859613353902	-0.09626457355655854	0.05602579153292616	-0.22616354868797536
0.10252360557320375	0.21172754469599628	0.05602579169715474	0.2261635486105828
0.10252360557320375	-0.21172754469599628	0.05602579169715474	-0.2261635486105828
-0.22799176111237007	0.06196093965573505	0.09560227175093411	0.21568807113741287
-0.22799176111237007	-0.06196093965573505	0.09560227175093411	-0.21568807113741287
0.10252360554392942	0.21172754455246565	0.09560225626284116	0.21568807393178327
0.10252360554392942	-0.21172754455246565	0.09560225626284116	-0.21568807393178327
0.10252360540088393	0.21172754469399788	-0.12564657485745906	0.19053003536028273
0.10252360540088393	-0.21172754469399788	-0.12564657485745906	-0.19053003536028273
0.13905824529823774	0.17921912916059402	-0.1256465748742018	0.1905300363137497
0.13905824529823774	-0.17921912916059402	-0.1256465748742018	-0.1905300363137497
0.13905824521360777	0.17921912952491162	-0.1256465754327368	0.19053003576072286
0.13905824521360777	-0.17921912952491162	-0.1256465754327368	-0.19053003576072286
0.13905824489531993	0.17921912974458032	-0.12564657458798467	0.19053003627557208
0.13905824489531993	-0.17921912974458032	-0.12564657458798467	-0.19053003627557208
0.23270157164878552	5.5660028268719e-10	0.09560226859708773	0.2156880715108198
0.23270157164878552	-5.5660028268719e-10	0.09560226859708773	-0.2156880715108198
0.2327015729776135	0.0	0.09560225991405025	0.21568806746606228
0.23270157412483097	0.0	0.09560225991405025	-0.21568806746606228
0.1609498351258597	0.1571948241510226	0.09560226234098002	0.21568807080250535
0.1609498351258597	-0.1571948241510226	0.09560226234098002	-0.21568807080250535
0.16094983523130107	0.15719482328478163	-0.125654310884664	0.18991003327927133
0.16094983523130107	-0.15719482328478163	-0.125654310884664	-0.18991003327927133
-0.22799176078934336	0.06196093970299165	-0.12565431074675804	0.1899100324068878
-0.22799176078934336	-0.06196093970299165	-0.12565431074675804	-0.1899100324068878
-0.22799176087014336	0.061960939840386045	-0.12565431064290314	0.18991003287233094
-0.22799176087014336	-0.061960939840386045	-0.12565431064290314	-0.18991003287233094
-0.22799176092702642	0.06196093983021068	-0.12565431118396939	0.18991003260986652
-0.22799176092702642	-0.06196093983021068	-0.12565431118396939	-0.18991003260986652
0.2327015750393524	0.0	0.13781129315167992	0.17766914866918945
0.21659390995117594	0.08166048604791458	0.13781129315167992	-0.17766914866918945
0.21659390995117594	-0.08166048604791458	0.13781129142727086	0.1776691493567569
0.21659391037224762	0.0816604862455896	0.13781129142727086	-0.1776691493567569
0.21659391037224762	-0.0816604862455896	0.137811292167411	0.1776691489491705
0.20660106058357425	0.10932908524667674	0.137811292167411	-0.1776691489491705
0.20660106058357425	-0.10932908524667674	0.13781129242409867	0.17766914896684616
0.2066010608870107	0.1093290852896101	0.13781129242409867	-0.17766914896684616
0.2066010608870107	-0.1093290852896101	0.13781129229856204	0.1776691493985704
0.20660106104583606	0.10932908506855966	0.13781129229856204	-0.1776691493985704
0.20660106104583606	-0.10932908506855966	0.05564912715040684	0.22561649034794365
0.20660106075804152	0.10932908489214418	0.05564912715040684	-0.22561649034794365
0.20660106075804152	-0.10932908489214418	0.055649127746821854	0.2256164903216451
0.206601060664089	0.1093290850448059	0.055649127746821854	-0.2256164903216451
0.206601060664089	-0.1093290850448059	0.05564912748567592	0.22561649003058873
-0.2282654127047179	0.061958059676354295	0.05564912748567592	-0.22561649003058873
-0.2282654127047179	-0.061958059676354295	0.05564912725262605	0.22561648994982628
-0.22826541296483538	0.061958059364816444	0.05564912725262605	-0.22561648994982628
-0.22826541296483538	-0.061958059364816444	0.1596528073185297	0.15508848723781474
-0.22826541308348808	0.06195805946258256	0.1596528073185297	-0.15508848723781474
-0.22826541308348808	-0.06195805946258256	0.15965280580031554	0.15508848898662497
-0.2282654128893769	0.06195805952419251	0.15965280580031554	-0.15508848898662497
-0.2282654128893769	-0.06195805952419251	0.15965280665940282	0.1550884887511594
-0.22826541301638098	0.0619580595648854	0.15965280665940282	-0.1550884887511594
-0.22826541301638098	-0.0619580595648854	0.15968905441621245	0.15645941235735158
0.23211505261360882	0.01311820821514488	0.15968905441621245	-0.15645941235735158
0.23211505261360882	-0.01311820821514488	0.1596890536516265	0.1564594140663362
0.21659391018173565	0.08166048561511129	0.1596890536516265	-0.1564594140663362
0.21659391018173565	-0.08166048561511129	0.15968905317415372	0.15645941393405804
0.23211505289939166	0.013118208140768904	0.15968905317415372	-0.15645941393405804
0.23211505289939166	-0.013118208140768904	0.15968905375849524	0.15645941315103618
0.23211505269715618	0.013118207753602226	0.15968905375849524	-0.15645941315103618
0.23211505269715618	-0.013118207753602226	0.15968905354746238	0.15645941271508998
0.21659391032707787	0.08166048557690665	0.15968905354746238	-0.15645941271508998
0.21659391032707787	-0.08166048557690665	0.15947747932733036	0.1554946042891253
0.161028493608095	0.15716565610334057	0.15947747932733036	-0.1554946042891253
0.161028493608095	-0.15716565610334057	0.159477479474711	0.15549460315892363
0.1610284938306289	0.15716565563815624	0.159477479474711	-0.15549460315892363
0.1610284938306289	-0.15716565563815624	0.1594774804993015	0.15549460206357493
0.16102849414664364	0.1571656550320341	0.1594774804993015	-0.15549460206357493
0.16102849414664364	-0.1571656550320341	0.15947747936511086	0.15549460249227437
0.16102849391746937	0.1571656551446083	0.15947747936511086	-0.15549460249227437
0.16102849391746937	-0.1571656551446083	0.15874439919859828	0.1557034096034793
0.10260592633924454	0.21165491662656102	0.15874439919859828	-0.1557034096034793
0.10260592633924454	-0.21165491662656102	0.15874439876778484	0.15570340866718185
0.10260592630995252	0.2116549163430464	0.15874439876778484	-0.15570340866718185
0.10260592630995252	-0.2116549163430464	0.15874439887902494	0.15570340885356584
0.10260592654335508	0.2116549163179335	0.15874439887902494	-0.15570340885356584
0.10260592654335508	-0.2116549163179335	0.1587443991996285	0.15570340924154696
0.10260592640038624	0.21165491626048408	0.1587443991996285	-0.15570340924154696
0.10260592640038624	-0.21165491626048408	-0.2256602675742712	0.059921028375760355
0.10260592644120906	0.21165491636423864	-0.2256602675742712	-0.059921028375760355
0.10260592644120906	-0.21165491636423864	-0.2258577316903586	0.05974109189512306
0.23272446060035767	0.01297617884655499	-0.2258577316903586	-0.05974109189512306
0.23272446060035767	-0.01297617884655499	-0.1909724636293847	0.12310256930906727
0.23272446066148855	0.012976179318459164	-0.1909724636293847	-0.12310256930906727
0.23272446066148855	-0.012976179318459164	0.025530210005147658	0.22401680979816405
0.23272446109653178	0.012976179158611137	0.025530210005147658	-0.22401680979816405
0.23272446109653178	-0.012976179158611137	0.02553021306142289	0.22401682443016185
0.23272446073281577	0.012976179038907118	0.02553021306142289	-0.22401682443016185
0.23272446073281577	-0.012976179038907118	0.025530208395603177	0.22401682212527252
0.23272446090262977	0.012976179056286905	0.025530208395603177	-0.22401682212527252
0.23272446090262977	-0.012976179056286905	0.1374219435409705	0.17692652057719868
-0.12636312569089597	0.19154283085477145	0.1374219435409705	-0.17692652057719868
-0.12636312569089597	-0.19154283085477145	0.13742194432075583	0.17692651980134796
-0.12636312577782566	0.19154283102519196	0.13742194432075583	-0.17692651980134796
-0.12636312577782566	-0.19154283102519196	0.051560554144936446	0.22471521073234807
-0.12636312556625817	0.19154283113899692	0.051560554144936446	-0.22471521073234807
-0.12636312556625817	-0.19154283113899692	0.051560542124532815	0.22471520426709854
-0.12636312551807638	0.19154283130432967	0.051560542124532815	-0.22471520426709854
-0.12636312551807638	-0.19154283130432967	0.051560543004416565	0.2247151997549285
-0.12636312569319133	0.19154283122718446	0.051560543004416565	-0.2247151997549285
-0.12636312569319133	-0.19154283122718446	0.05156054098527443	0.2247152004044127
-0.2020403066675131	0.09124370080711927	0.05156054098527443	-0.2247152004044127
-0.2020403066675131	-0.09124370080711927	0.22428261640310887	0.012772447412326629
-0.20204030603391723	0.09124370034133945	0.22428261640310887	-0.012772447412326629
-0.20204030603391723	-0.09124370034133945	0.22428261614013276	0.012772446880714673
-0.20204030584453436	0.09124370035628587	0.22428261614013276	-0.012772446880714673
-0.20204030584453436	-0.09124370035628587	0.22428261704579078	0.012772445792393231
-0.20204030556310731	0.09124370006673353	0.22428261704579078	-0.012772445792393231
-0.20204030556310731	-0.09124370006673353	0.22428261691981102	0.012772446122141696
-0.20204030644261428	0.09124370060535447	0.22428261691981102	-0.012772446122141696
-0.20204030644261428	-0.09124370060535447	0.22428261667630472	0.012772446156714724
0.13912678308179913	0.1794430305743787	0.22428261667630472	-0.012772446156714724
0.13912678308179913	-0.1794430305743787	-0.22585773152210686	0.059741091947552685
-0.17616496364111728	0.14166426518758124	-0.22585773152210686	-0.059741091947552685
-0.17616496364111728	-0.14166426518758124	-0.23045047536228558	0.037464788803174935
-0.17616496332114412	0.14166426528153006	-0.23045047536228558	-0.037464788803174935
-0.17616496332114412	-0.14166426528153006	-0.23045047585840264	0.03746478874510887
-0.17616496352488908	0.14166426522332692	-0.23045047585840264	-0.03746478874510887
-0.17616496352488908	-0.14166426522332692	-0.23045047550900444	0.03746478907925467
0.16094983520809747	0.15719482408598395	-0.23045047550900444	-0.03746478907925467
0.16094983520809747	-0.15719482408598395	-0.2307752034396836	0.03762950548383119
0.16102849408579867	0.15716565583615869	-0.2307752034396836	-0.03762950548383119
0.16102849408579867	-0.15716565583615869	-0.23077520368673143	0.037629506089300026
-0.0015343714908559922	0.23456758788767287	-0.23077520368673143	-0.037629506089300026
-0.0015343714908559922	-0.23456758788767287	-0.2256602677283709	0.05992102796021713
-0.10210646827899074	0.20798486972977331	-0.2256602677283709	-0.05992102796021713
-0.10210646827899074	-0.20798486972977331	-0.1909724635738041	0.12310257003137628
-0.10217536400327823	0.20811670063923285	-0.1909724635738041	-0.12310257003137628
-0.10217536400327823	-0.20811670063923285	0.025530208533146647	0.22401681625550468
-0.021218113813171922	0.23122627482830482	0.025530208533146647	-0.22401681625550468
-0.021218113813171922	-0.23122627482830482	-0.039279988130014015	0.22856538733970508
-0.021218113525659978	0.2312262746389291	-0.039279988130014015	-0.22856538733970508
-0.021218113525659978	-0.2312262746389291	-0.03927998825431912	0.2285653871897517
-0.021218113416563593	0.2312262750934238	-0.03927998825431912	-0.2285653871897517
-0.021218113416563593	-0.2312262750934238	-0.03927998867952481	0.22856538698387222
0.056415110263627284	0.22739993445053916	-0.03927998867952481	-0.22856538698387222
0.056415110263627284	-0.22739993445053916	-0.039279988410158964	0.2285653872307509
-0.23316147641182397	0.037056861681581156	-0.039279988410158964	-0.2285653872307509
-0.23316147641182397	-0.037056861681581156	-0.039279988468343095	0.2285653869015652
-0.12581769973925191	0.1900290950987513	-0.039279988468343095	-0.2285653869015652
-0.12581769973925191	-0.1900290950987513	0.09558287951588795	0.21489976575037845
0.056415110045895556	0.22739993434908606	0.09558287951588795	-0.21489976575037845
0.056415110045895556	-0.22739993434908606	0.09558286870741523	0.21489976781683276
-0.23316147628819303	0.03705686159614303	0.09558286870741523	-0.21489976781683276
-0.23316147628819303	-0.03705686159614303	0.09558286236186511	0.21489976873663905
-0.23285580588927496	0.03722665087778883	0.09558286236186511	-0.21489976873663905
-0.23285580588927496	-0.03722665087778883	0.0955828644598196	0.21489977021543344
-0.23285580605246387	0.037226650607324434	0.0955828644598196	-0.21489977021543344
-0.23285580605246387	-0.037226650607324434	0.21088033324499666	0.0799244679971072
0.2139439134529995	0.08142756960853553	0.21088033324499666	-0.0799244679971072
0.2139439134529995	-0.08142756960853553	0.21088033361274108	0.07992446753401627
0.10016931403510168	0.2110728078188469	0.21088033361274108	-0.07992446753401627
0.10016931403510168	-0.2110728078188469	0.21088033415028792	0.07992446794921258
0.1004407630686047	0.21119212650643668	0.21088033415028792	-0.07992446794921258
0.1004407630686047	-0.21119212650643668	-0.001384452980796487	0.2345709060943076
0.10076644308336652	0.21103921937836992	-0.001384452980796487	-0.2345709060943076
0.10076644308336652	-0.21103921937836992	-0.0013844660675954423	0.23457090217957205
-0.06437462596465383	0.21604161236199568	-0.0013844660675954423	-0.23457090217957205
-0.06437462596465383	-0.21604161236199568	-0.0013844731946864605	0.23457090192997612
-0.06437462620789271	0.21604161230431518	-0.0013844731946864605	-0.23457090192997612
-0.06437462620789271	-0.21604161230431518	-0.0013844718786465203	0.23457090338256187
-0.06437462624258891	0.2160416119157655	-0.0013844718786465203	-0.23457090338256187
-0.06437462624258891	-0.2160416119157655	0.19922524980382184	0.10476476048789665
-0.0643746263174127	0.21604161170891284	0.19922524980382184	-0.10476476048789665
-0.0643746263174127	-0.21604161170891284	0.1992252502164809	0.10476475952548668
-0.0643746261961348	0.21604161171423797	0.1992252502164809	-0.10476475952548668
-0.0643746261961348	-0.21604161171423797	0.19922524969075814	0.10476475957684993
0.20436704658774751	0.1078256207864076	0.19922524969075814	-0.10476475957684993
0.20436704658774751	-0.1078256207864076	0.13742194384798775	0.17692651961201702
0.20436704689904575	0.10782562041773666	0.13742194384798775	-0.17692651961201702
0.20436704689904575	-0.10782562041773666	-0.0015908384005665114	0.23470425564347705
0.20436704666257816	0.10782562052897011	-0.0015908384005665114	-0.23470425564347705
0.20436704666257816	-0.10782562052897011	-0.001590838861753937	0.2347042559780017
0.2302796139930131	0.013167035501200469	-0.001590838861753937	-0.2347042559780017
0.2302796139930131	-0.013167035501200469	-0.0015908384410968487	0.23470425593680203
-0.1820545188598387	0.1329147729712207	-0.0015908384410968487	-0.23470425593680203
-0.1820545188598387	-0.1329147729712207	-0.0015908387261135857	0.2347042557657293
-0.18205451887189844	0.13291477279491054	-0.0015908387261135857	-0.2347042557657293
-0.18205451887189844	-0.13291477279491054	0.1998600788697889	0.10526439062527718
-0.18205451901708397	0.13291477286585823	0.1998600788697889	-0.10526439062527718
-0.18205451901708397	-0.13291477286585823	0.2112150911834092	0.08045386594855491
-0.17583209209798337	0.1411546256021678	0.2112150911834092	-0.08045386594855491
-0.17583209209798337	-0.1411546256021678	0.21121509131913974	0.08045386750797325
-0.17583209188726073	0.14115462571092863	0.21121509131913974	-0.08045386750797325
-0.17583209188726073	-0.14115462571092863	0.21121509109809922	0.08045386736162599
0.23178568221469725	0.013011263439589265	0.21121509109809922	-0.08045386736162599
0.23178568221469725	-0.013011263439589265	0.21121509142955264	0.08045386638627104
0.23178568218370366	0.013011262920439663	0.21121509142955264	-0.08045386638627104
0.23178568218370366	-0.013011262920439663	0.21121509098552554	0.08045386679472001
0.2317856824109993	0.013011263103469931	0.21121509098552554	-0.08045386679472001
0.2317856824109993	-0.013011263103469931	0.19986007810712444	0.10526439115448954
0.2317856823232014	0.013011263138892646	0.19986007810712444	-0.10526439115448954
0.2317856823232014	-0.013011263138892646	0.19986007781995585	0.10526439184611924
0.13855316974009435	0.17859498296503068	0.19986007781995585	-0.10526439184611924
0.13855316974009435	-0.17859498296503068	0.19986007813921944	0.10526439142758318
0.13855316942811843	0.17859498364817145	0.19986007813921944	-0.10526439142758318
0.13855316942811843	-0.17859498364817145	0.1998600784964783	0.10526439149244209
0.13855316941553336	0.17859498340351948	0.1998600784964783	-0.10526439149244209
0.13855316941553336	-0.17859498340351948	-0.22566026805822864	0.0599210283776253
0.13855316996243977	0.17859498330154933	-0.22566026805822864	-0.0599210283776253
0.13855316996243977	-0.17859498330154933	-0.22983342837940715	0.03733656027443687
-0.001616156710903	0.23468780911417403	-0.22983342837940715	-0.03733656027443687
-0.001616156710903	-0.23468780911417403	-0.2298334284788609	0.037336560839393226
-0.23316147632268489	0.03705686148780094	-0.2298334284788609	-0.037336560839393226
-0.23316147632268489	-0.03705686148780094	-0.23077520390748693	0.03762950600929505
-0.2328558060394659	0.037226650907388935	-0.23077520390748693	-0.03762950600929505
-0.2328558060394659	-0.037226650907388935	-0.23077520353262465	0.037629505664995254
-0.1758320920270609	0.14115462554249333	-0.23077520353262465	-0.037629505664995254
-0.1758320920270609	-0.14115462554249333	-0.23077520377354052	0.03762950580934748
0.05641511055795473	0.22739993439245443	-0.23077520377354052	-0.03762950580934748
0.05641511055795473	-0.22739993439245443	0.10076643337950657	0.21103920596094278
0.0564151102539263	0.2273999345066726	0.10076643337950657	-0.21103920596094278
0.0564151102539263	-0.2273999345066726	0.2230477582552884	0.012551536662076127
-0.12581769990853053	0.19002909522267486	0.2230477582552884	-0.012551536662076127
-0.12581769990853053	-0.19002909522267486	0.22304775758480538	0.012551536640488277
-0.12581769958380462	0.19002909521345848	0.22304775758480538	-0.012551536640488277
-0.12581769958380462	-0.19002909521345848	0.22304775746269406	0.01255153755919303
-0.1257310379968219	0.190807413037637	0.22304775746269406	-0.01255153755919303
-0.1257310379968219	-0.190807413037637	0.22304775705898722	0.012551537966007952
-0.1257310376706629	0.19080741349234825	0.22304775705898722	-0.012551537966007952
-0.1257310376706629	-0.19080741349234825	0.22304775746407968	0.012551538450809915
-0.12573103770145377	0.19080741370004242	0.22304775746407968	-0.012551538450809915
-0.12573103770145377	-0.19080741370004242	0.2217969763079609	0.01259705126510109
-0.12573103777513672	0.19080741365036474	0.2217969763079609	-0.01259705126510109
-0.12573103777513672	-0.19080741365036474	0.22179697658849395	0.012597050662411617
-0.12573103787927498	0.19080741340911167	0.22179697658849395	-0.012597050662411617
-0.12573103787927498	-0.19080741340911167	0.22179697694189557	0.012597050180805288
-0.1256589141045315	0.19002542779512824	0.22179697694189557	-0.012597050180805288
-0.1256589141045315	-0.19002542779512824	0.22179697676876195	0.01259705042221483
-0.12565891419529585	0.19002542759371632	0.22179697676876195	-0.01259705042221483
-0.12565891419529585	-0.19002542759371632	-0.2257222510098711	0.05986877380866131
-0.12565891432674303	0.19002542729316943	-0.2257222510098711	-0.05986877380866131
-0.12565891432674303	-0.19002542729316943	-0.22572225109804406	0.059868773205483714
-0.1256589145778757	0.19002542759984245	-0.22572225109804406	-0.059868773205483714
-0.1256589145778757	-0.19002542759984245	-0.2257222512598019	0.05986877332450518
0.21394391322691936	0.08142756902666679	-0.2257222512598019	-0.05986877332450518
0.21394391322691936	-0.08142756902666679	-0.22572225127359313	0.05986877374367728
0.21394391348080458	0.08142756893984009	-0.22572225127359313	-0.05986877374367728
0.21394391348080458	-0.08142756893984009	-0.22572225131962825	0.059868773617806716
0.2151619711537489	0.08163251621912705	-0.22572225131962825	-0.059868773617806716
0.2151619711537489	-0.08163251621912705	0.10044829413101329	0.21124199226561707
0.21516197121520403	0.08163251718624835	0.10044829413101329	-0.21124199226561707
0.21516197121520403	-0.08163251718624835	0.10044829382845977	0.21124199190426307
0.21516197076170335	0.08163251661187301	0.10044829382845977	-0.21124199190426307
0.21516197076170335	-0.08163251661187301	0.10044829379012998	0.2112419917451866
0.22993909401490725	0.012928003100704036	0.10044829379012998	-0.2112419917451866
0.22993909401490725	-0.012928003100704036	0.20992056924897307	0.08016792181573104
0.2299390939401629	0.012928003354418587	0.20992056924897307	-0.08016792181573104
0.2299390939401629	-0.012928003354418587	0.20992056872336928	0.08016792347164206
0.22993909380398697	0.012928002692375646	0.20992056872336928	-0.08016792347164206
0.22993909380398697	-0.012928002692375646	0.2099205692548532	0.0801679235215431
0.21516197113188362	0.08163251689337503	0.2099205692548532	-0.0801679235215431
0.21516197113188362	-0.08163251689337503	0.20992056886267224	0.08016792270176538
0.21516197095001227	0.08163251667608037	0.20992056886267224	-0.08016792270176538
0.21516197095001227	-0.08163251667608037	0.20992056859571057	0.08016792235893713
0.20310891808625325	0.10727034691027448	0.20992056859571057	-0.08016792235893713
0.20310891808625325	-0.10727034691027448	-0.12422231148294052	0.18776219009651376
0.2031089183881004	0.10727034696083754	-0.12422231148294052	-0.18776219009651376
0.2031089183881004	-0.10727034696083754	-0.1242223111723111	0.18776219052107548
0.20310891830107536	0.10727034647252431	-0.1242223111723111	-0.18776219052107548
0.20310891830107536	-0.10727034647252431	-0.1246903424954735	0.18874108595758662
0.13742211569501467	0.1769336004275891	-0.1246903424954735	-0.18874108595758662
0.13742211569501467	-0.1769336004275891	-0.12469034280779867	0.18874108565238873
0.13742211490162853	0.17693360051903806	-0.12469034280779867	-0.18874108565238873
0.13742211490162853	-0.17693360051903806	-0.1246903433375877	0.18874108580131965
0.1374221150665792	0.17693360082297635	-0.1246903433375877	-0.18874108580131965
0.1374221150665792	-0.17693360082297635	-0.10217536301203008	0.20811669218646622
0.15965513404642767	0.155093148376884	-0.10217536301203008	-0.20811669218646622
0.15965513404642767	-0.155093148376884	-0.12503468914345686	0.18888226554458712
0.1596551338451308	0.15509314925248474	-0.12503468914345686	-0.18888226554458712
0.1596551338451308	-0.15509314925248474	-0.12503468863179065	0.18888226598239813
0.15965513333240394	0.15509314955691572	-0.12503468863179065	-0.18888226598239813
0.15965513333240394	-0.15509314955691572	-0.12469034255669942	0.18874108612418714
0.22911605447876257	4.987361820523574e-10	-0.12469034255669942	-0.18874108612418714
0.22911605447876257	-4.987361820523574e-10	-0.18992109646708877	0.12253531769801673
0.22911605300059287	0.0	-0.18992109646708877	-0.12253531769801673
0.22911605215620423	0.0	-0.18992109730011963	0.12253531881018029
0.2291160506153554	0.0	-0.18992109730011963	-0.12253531881018029
0.21312102959701346	0.0466674599098879	-0.18992109724101328	0.1225353178224667
0.21312102959701346	-0.0466674599098879	-0.18992109724101328	-0.1225353178224667
0.21312102810294592	0.04666746061391554	-0.18992109684078823	0.12253531874576956
0.21312102810294592	-0.04666746061391554	-0.18992109684078823	-0.12253531874576956
0.21312102858829204	0.04666746012846136	-0.18992109688553155	0.12253531860890933
0.21312102858829204	-0.04666746012846136	-0.18992109688553155	-0.12253531860890933
0.15870001745358336	0.1559407966657141	-0.0015337904442165465	0.23456684516169454
0.15870001745358336	-0.1559407966657141	-0.0015337904442165465	-0.23456684516169454
0.1587000179040863	0.15594079654420445	-0.0015337906929107274	0.23456684531899
0.1587000179040863	-0.15594079654420445	-0.0015337906929107274	-0.23456684531899
0.15870001815173057	0.1559407976752346	-0.001533790628994202	0.23456684539530834
0.15870001815173057	-0.1559407976752346	-0.001533790628994202	-0.23456684539530834
0.15970737346399172	0.1565041296564967	-0.001533790588844171	0.23456684527865165
0.15970737346399172	-0.1565041296564967	-0.001533790588844171	-0.23456684527865165
0.15970737358106357	0.15650412894908866	-0.1250346893747461	0.18888226669879307
0.15970737358106357	-0.15650412894908866	-0.1250346893747461	-0.18888226669879307
0.15970737340220315	0.15650412883867643	-0.12503468965305828	0.18888226640685557
0.15970737340220315	-0.15650412883867643	-0.12503468965305828	-0.18888226640685557
0.13796010774247347	0.17777214961864707	-0.12503468938919254	0.18888226591808938
0.13796010774247347	-0.17777214961864707	-0.12503468938919254	-0.18888226591808938
0.13796010783626422	0.17777214882564182	-0.0015337905701421663	0.23456684536293376
0.13796010783626422	-0.17777214882564182	-0.0015337905701421663	-0.23456684536293376
0.13796010868655256	0.17777214909564387	-0.18994844713431908	0.12198359438139256
0.13796010868655256	-0.17777214909564387	-0.18994844713431908	-0.12198359438139256
0.13796010841298603	0.17777214918602038	-0.18994844690081247	0.12198359484911792
0.13796010841298603	-0.17777214918602038	-0.18994844690081247	-0.12198359484911792
0.13796010805922368	0.17777214917369702	-0.18994844706122097	0.12198359477484161
0.13796010805922368	-0.17777214917369702	-0.18994844706122097	-0.12198359477484161
0.21312102888252044	0.04666746064855178	-0.10208296401744146	0.20800638114828965
0.21312102888252044	-0.04666746064855178	-0.10208296401744146	-0.20800638114828965
0.21312102880123965	0.04666746032279348	-0.10208296407580861	0.20800638088993945
0.21312102880123965	-0.04666746032279348	-0.10208296407580861	-0.20800638088993945
0.15870001777750786	0.15594079745967923	-0.10208296399307126	0.2080063810589555
0.15870001777750786	-0.15594079745967923	-0.10208296399307126	-0.2080063810589555
0.15946092348545837	0.15548482445773115	0.05535013178210656	0.22397814774206645
0.15946092348545837	-0.15548482445773115	0.05535013178210656	-0.22397814774206645
0.15946092294055048	0.15548482557945972	0.055350131218428945	0.22397814821460477
0.15946092294055048	-0.15548482557945972	0.055350131218428945	-0.22397814821460477
0.15946092290776165	0.15548482511556364	0.05535013163424789	0.22397814770413704
0.15946092290776165	-0.15548482511556364	0.05535013163424789	-0.22397814770413704
0.15946092347368715	0.15548482505166647	0.05535013124628649	0.2239781477623567
0.15946092347368715	-0.15548482505166647	0.05535013124628649	-0.2239781477623567
0.15970737299119117	0.15650412955767498	-0.1737837663461219	0.14000179313220482
0.15970737299119117	-0.15650412955767498	-0.1737837663461219	-0.14000179313220482
0.1597073728949125	0.15650412943454248	-0.1737837662189315	0.14000179338212404
0.1597073728949125	-0.15650412943454248	-0.1737837662189315	-0.14000179338212404
0.2036963480044307	0.10733677257325018	-0.17378376566985568	0.14000179335091836
0.2036963480044307	-0.10733677257325018	-0.17378376566985568	-0.14000179335091836
0.2036963484337414	0.10733677309269053	-0.1737837657791883	0.14000179299051757
0.2036963484337414	-0.10733677309269053	-0.1737837657791883	-0.14000179299051757
0.20369634792030822	0.10733677305109249	-0.17378376580258148	0.14000179310261246
0.20369634792030822	-0.10733677305109249	-0.17378376580258148	-0.14000179310261246
0.20369634804898312	0.10733677284508672	0.05529735787755688	0.22433027811947745
0.20369634804898312	-0.10733677284508672	0.05529735787755688	-0.22433027811947745
0.20369634830257094	0.10733677293830218	0.055297357390323564	0.22433027833826052
0.20369634830257094	-0.10733677293830218	0.055297357390323564	-0.22433027833826052
-0.22620342149305356	0.05998044824726525	0.055297357675387654	0.2243302790927621
-0.22620342149305356	-0.05998044824726525	0.055297357675387654	-0.2243302790927621
-0.11259432965704183	0.1979675840224845	0.05529735790161367	0.22433027902172828
-0.11259432965704183	-0.1979675840224845	0.05529735790161367	-0.22433027902172828
-0.11259432964886693	0.1979675837093022	0.055297357431364935	0.22433027868278058
-0.11259432964886693	-0.1979675837093022	0.055297357431364935	-0.22433027868278058
-0.10210646807796786	0.2079848696290287	-0.1897751551641277	0.12198189316753888
-0.10210646807796786	-0.2079848696290287	-0.1897751551641277	-0.12198189316753888
-0.1021064681831549	0.2079848695056536	-0.18977515464064898	0.12198189289335115
-0.1021064681831549	-0.2079848695056536	-0.18977515464064898	-0.12198189289335115
-0.0016161568434977446	0.2346878092596585	-0.1897751545147085	0.12198189239082137
-0.0016161568434977446	-0.2346878092596585	-0.1897751545147085	-0.12198189239082137
-0.0016161569494027978	0.2346878092129753	-0.18977515507018128	0.12198189239552983
-0.0016161569494027978	-0.2346878092129753	-0.18977515507018128	-0.12198189239552983
-0.0016161568939093709	0.23468780919463633	0.10015900678007608	0.21103194939211986
-0.0016161568939093709	-0.23468780919463633	0.10015900678007608	-0.21103194939211986
-0.0015343715658891269	0.23456758807180203	0.1001590071058785	0.21103194990607063
-0.0015343715658891269	-0.23456758807180203	0.1001590071058785	-0.21103194990607063
-0.0015343711823982559	0.23456758778763	0.10015900743258593	0.21103194951754273
-0.0015343711823982559	-0.23456758778763	0.10015900743258593	-0.21103194951754273
-0.0015343712574703641	0.23456758786131202	0.10015900718639564	0.21103194948309967
-0.0015343712574703641	-0.23456758786131202	0.10015900718639564	-0.21103194948309967
0.05641511038484024	0.22739993441697484	0.1003185647296774	0.21095655739176172
0.05641511038484024	-0.22739993441697484	0.1003185647296774	-0.21095655739176172
-0.12509666062342015	0.18899490711949313	0.100318564214312	0.21095655778589797
-0.12509666062342015	-0.18899490711949313	0.100318564214312	-0.21095655778589797
-0.12509666104410316	0.18899490687163156	0.10031856447784193	0.21095655779187486
-0.12509666104410316	-0.18899490687163156	0.10031856447784193	-0.21095655779187486
-0.12509666115476564	0.1889949074769613	0.10031856434197724	0.21095655744290118
-0.12509666115476564	-0.1889949074769613	0.10031856434197724	-0.21095655744290118
-0.1250966609473722	0.18899490707204988	-0.10216577789141044	0.20799045785350936
-0.1250966609473722	-0.18899490707204988	-0.10216577789141044	-0.20799045785350936
-0.12509666105237693	0.18899490733660587	-0.1021657777836229	0.20799045805797867
-0.12509666105237693	-0.18899490733660587	-0.1021657777836229	-0.20799045805797867
0.2291666485502854	0.0127444816464641	-0.10216577795178328	0.20799045798041282
0.2291666485502854	-0.0127444816464641	-0.10216577795178328	-0.20799045798041282
0.2291666489668522	0.012744481727594622	-0.10216577795528244	0.2079904580853675
0.2291666489668522	-0.012744481727594622	-0.10216577795528244	-0.2079904580853675
0.22916664857271082	0.012744482181247747	-0.10232062145822927	0.20807716790746336
0.22916664857271082	-0.012744482181247747	-0.10232062145822927	-0.20807716790746336
0.22916664874688755	0.012744482331280062	-0.1023206210205014	0.2080771677611694
0.22916664874688755	-0.012744482331280062	-0.1023206210205014	-0.2080771677611694
0.202895409601682	0.10708248351658349	-0.10232062124277612	0.20807716787927302
0.202895409601682	-0.10708248351658349	-0.10232062124277612	-0.20807716787927302
0.20289540977401882	0.10708248302404255	-0.1023206212736919	0.20807716803321435
0.20289540977401882	-0.10708248302404255	-0.1023206212736919	-0.20807716803321435
0.2028954098794034	0.10708248338973553	-0.10232062112053225	0.20807716793025893
0.2028954098794034	-0.10708248338973553	-0.10232062112053225	-0.20807716793025893
0.20289540974648607	0.1070824832652699	-0.22983342872298362	0.03733656041980026
0.20289540974648607	-0.1070824832652699	-0.22983342872298362	-0.03733656041980026
-0.0015343713581448745	0.23456758784101414	-0.2298334283022844	0.03733656071202621
-0.0015343713581448745	-0.23456758784101414	-0.2298334283022844	-0.03733656071202621
0.1004407630931309	0.21119212660324183	0.19678741564978672	0.10374949279553328
0.1004407630931309	-0.21119212660324183	0.19678741564978672	-0.10374949279553328
0.10044076321118633	0.21119212648516378	0.19678741651919726	0.10374949264213865
0.10044076321118633	-0.21119212648516378	0.19678741651919726	-0.10374949264213865
-0.22587327303510182	0.05973274126901848	0.19678741594812277	0.10374949235415035
-0.22587327303510182	-0.05973274126901848	0.19678741594812277	-0.10374949235415035
-0.22620342149687886	0.05998044814014773	-0.12422231215031361	0.1877621900235869
-0.22620342149687886	-0.05998044814014773	-0.12422231215031361	-0.1877621900235869
-0.22620342165810675	0.05998044814317364	0.20859880134512274	0.07966377526794441
-0.22620342165810675	-0.05998044814317364	0.20859880134512274	-0.07966377526794441
-0.11259432939459998	0.19796758382622456	0.20859880076457044	0.07966377475148413
-0.11259432939459998	-0.19796758382622456	0.20859880076457044	-0.07966377475148413
-0.19098593922991142	0.12317446062081665	0.20859880114782775	0.0796637748015252
-0.19098593922991142	-0.12317446062081665	0.20859880114782775	-0.0796637748015252
-0.1909859394153331	0.12317446068587577	0.20859880104400508	0.07966377430126395
-0.1909859394153331	-0.12317446068587577	0.20859880104400508	-0.07966377430126395
-0.19098593930268637	0.12317446107552404	0.10031856438085515	0.2109565575449874
-0.19098593930268637	-0.12317446107552404	0.10031856438085515	-0.2109565575449874
-0.19098593923286128	0.12317446094532027	-0.17285086149592918	0.13954616725618724
-0.19098593923286128	-0.12317446094532027	-0.17285086149592918	-0.13954616725618724
-0.1909859394154605	0.12317446094246912	-0.17285086187684057	0.1395461671637619
-0.1909859394154605	-0.12317446094246912	-0.17285086187684057	-0.1395461671637619
0.2018763748354238	0.10635034017262768	-0.17285086170784503	0.13954616681217047
0.2018763748354238	-0.10635034017262768	-0.17285086170784503	-0.13954616681217047
-0.23263727549453014	0.03693454653440728	-0.17270432822333312	0.1393683147244187
-0.23263727549453014	-0.03693454653440728	-0.17270432822333312	-0.1393683147244187
-0.23263727533884854	0.03693454649319315	-0.17270432735528946	0.13936831478213615
-0.23263727533884854	-0.03693454649319315	-0.17270432735528946	-0.13936831478213615
-0.23263727536649714	0.03693454631725886	-0.172704327402519	0.1393683140504398
-0.23263727536649714	-0.03693454631725886	-0.172704327402519	-0.1393683140504398
-0.23263727535315457	0.03693454634686987	-0.17270432767742833	0.13936831411403947
-0.23263727535315457	-0.03693454634686987	-0.17270432767742833	-0.13936831411403947
0.20167365426386885	0.10614644773549792	-0.17295122971833687	0.13926239941657984
0.20167365426386885	-0.10614644773549792	-0.17295122971833687	-0.13926239941657984
0.20167365447805305	0.10614644748542797	-0.17295122958214987	0.1392623988821282
0.20167365447805305	-0.10614644748542797	-0.17295122958214987	-0.1392623988821282
0.20167365445255084	0.1061464470821004	-0.17295122848239775	0.1392623985158632
0.20167365445255084	-0.1061464470821004	-0.17295122848239775	-0.1392623985158632
-0.102192767861325	0.20799664258868053	-0.1729512284825337	0.1392623993132122
-0.102192767861325	-0.20799664258868053	-0.1729512284825337	-0.1392623993132122
-0.10219276762589367	0.20799664240485669	-0.17295122896937504	0.13926239878498065
-0.10219276762589367	-0.20799664240485669	-0.17295122896937504	-0.13926239878498065
-0.10219276757538402	0.2079966425228474	-0.22917172717237655	0.037127646543290586
-0.10219276757538402	-0.2079966425228474	-0.22917172717237655	-0.037127646543290586
-0.10219276761142293	0.207996642613707	0.2198775168095261	0.012410156910302414
-0.10219276761142293	-0.207996642613707	0.2198775168095261	-0.012410156910302414
-0.10232401117485829	0.2080825756541107	0.21987751645292863	0.012410156566638379
-0.10232401117485829	-0.2080825756541107	0.21987751645292863	-0.012410156566638379
-0.10232401084119724	0.20808257573697314	0.21987751557500956	0.012410157862899432
-0.10232401084119724	-0.20808257573697314	0.21987751557500956	-0.012410157862899432
-0.10232401102410278	0.20808257572340025	0.05489760324947081	0.2229675203282779
-0.10232401102410278	-0.20808257572340025	0.05489760324947081	-0.2229675203282779
-0.102324011153437	0.20808257583178805	0.054897602844798735	0.2229675210389842
-0.102324011153437	-0.20808257583178805	0.054897602844798735	-0.2229675210389842
-0.10232401123914689	0.20808257583303155	0.05489760293636283	0.2229675205547782
-0.10232401123914689	-0.20808257583303155	0.05489760293636283	-0.2229675205547782
-0.232699081492671	0.03703655469203337	-0.03928686641862846	0.22688607175185052
-0.232699081492671	-0.03703655469203337	-0.03928686641862846	-0.22688607175185052
0.15688264520760378	0.15475657653052502	-0.03928686594400195	0.2268860717268372
0.15688264520760378	-0.15475657653052502	-0.03928686594400195	-0.2268860717268372
0.15688264564978321	0.1547565755279143	-0.03928686614050202	0.22688607187540802
0.15688264564978321	-0.1547565755279143	-0.03928686614050202	-0.22688607187540802
0.1568826454472561	0.15475657535015452	-0.03902409030164937	0.22737604268761383
0.1568826454472561	-0.15475657535015452	-0.03902409030164937	-0.22737604268761383
-0.23269908128037062	0.03703655452219497	-0.039024090559183565	0.22737604318139717
-0.23269908128037062	-0.03703655452219497	-0.039024090559183565	-0.22737604318139717
-0.23269908123964622	0.03703655425264978	-0.039024089830947475	0.22737604355424743
-0.23269908123964622	-0.03703655425264978	-0.039024089830947475	-0.22737604355424743
-0.23269908134868383	0.03703655416459463	-0.039024089937812076	0.22737604345876408
-0.23269908134868383	-0.03703655416459463	-0.039024089937812076	-0.22737604345876408
-0.23269908153811927	0.037036554235661594	-0.03902408962022868	0.22737604318553845
-0.23269908153811927	-0.037036554235661594	-0.03902408962022868	-0.22737604318553845
-0.22587327317518574	0.059732741299734354	0.14056708347716523	0.17012792833037718
-0.22587327317518574	-0.059732741299734354	0.14056708347716523	-0.17012792833037718
-0.22587327308267177	0.05973274158440814	0.1405670732372806	0.17012787541503568
-0.22587327308267177	-0.05973274158440814	0.1405670732372806	-0.17012787541503568
0.20092302063918127	0.10574237888436867	0.1405342964701911	0.170128751479209
0.20092302063918127	-0.10574237888436867	0.1405342964701911	-0.170128751479209
0.05624919788212143	0.2263303341304224	0.14053430588216653	0.1701287787563907
0.05624919788212143	-0.2263303341304224	0.14053430588216653	-0.1701287787563907
-0.12442473204360796	0.18834289332011805	0.1568669266355815	0.1547004734622566
-0.12442473204360796	-0.18834289332011805	0.1568669266355815	-0.1547004734622566
-0.12442473199306234	0.18834289298478168	0.1568669270826677	0.1547004735100658
-0.12442473199306234	-0.18834289298478168	0.1568669270826677	-0.1547004735100658
-0.12442473246755485	0.18834289292465628	0.15686692692766793	0.1547004718285706
-0.12442473246755485	-0.18834289292465628	0.15686692692766793	-0.1547004718285706
0.05624919851635639	0.2263303342097295	-0.03921567048985414	0.22676400051557824
0.05624919851635639	-0.2263303342097295	-0.03921567048985414	-0.22676400051557824
0.05624919837544225	0.226330334112365	-0.03921567054406773	0.2267640001236731
0.05624919837544225	-0.226330334112365	-0.03921567054406773	-0.2267640001236731
0.0562491983220626	0.22633033430373528	-0.03921567078284337	0.22676399983780576
0.0562491983220626	-0.22633033430373528	-0.03921567078284337	-0.22676399983780576
0.10016931418761243	0.21107280803571926	-0.03921567106234253	0.22676400016829462
0.10016931418761243	-0.21107280803571926	-0.03921567106234253	-0.22676400016829462
0.10016931406032756	0.21107280819106933	0.14053430153830376	0.1701287618914547
0.10016931406032756	-0.21107280819106933	0.14053430153830376	-0.1701287618914547
0.1001693140919126	0.2110728081215184	0.1405343034171982	0.17012877175455515
0.1001693140919126	-0.2110728081215184	0.1405343034171982	-0.17012877175455515
0.05624919818857435	0.22633033419880208	-0.12375081153185497	0.18715690692508533
0.05624919818857435	-0.22633033419880208	-0.12375081153185497	-0.18715690692508533
0.2113835724628676	0.08062628383591869	-0.12375081114411238	0.18715690655785958
0.2113835724628676	-0.08062628383591869	-0.12375081114411238	-0.18715690655785958
0.21138357264601387	0.0806262845995099	-0.12375081093032846	0.18715690723866238
0.21138357264601387	-0.0806262845995099	-0.12375081093032846	-0.18715690723866238
0.21138357276849817	0.0806262845407662	0.0025952459844318034	0.2277994041623387
0.21138357276849817	-0.0806262845407662	0.0025952459844318034	-0.2277994041623387
0.05568383622613381	0.22580107184958623	0.20662942281687707	0.07911808543449676
0.05568383622613381	-0.22580107184958623	0.20662942281687707	-0.07911808543449676
0.05568383637763492	0.2258010716597384	0.20662942232227755	0.07911808558986046
0.05568383637763492	-0.2258010716597384	0.20662942232227755	-0.07911808558986046
0.05568383619560967	0.2258010716739116	0.20662942201948795	0.07911808418054195
0.05568383619560967	-0.2258010716739116	0.20662942201948795	-0.07911808418054195
0.09903220913132113	0.211097020048846	-0.18846017430093892	0.12134268499663153
0.09903220913132113	-0.211097020048846	-0.18846017430093892	-0.12134268499663153
0.09903220918511149	0.21109702017181534	-0.1884601737607613	0.12134268517668247
0.09903220918511149	-0.21109702017181534	-0.1884601737607613	-0.12134268517668247
0.09903220939093853	0.2110970200946006	-0.18846017361110362	0.12134268553444028
0.09903220939093853	-0.2110970200946006	-0.18846017361110362	-0.12134268553444028
-0.12469572119978568	0.18893977887093985	-0.18846017379209815	0.12134268573633851
-0.12469572119978568	-0.18893977887093985	-0.18846017379209815	-0.12134268573633851
-0.1246957209377253	0.18893977852967306	1.8767745752972696e-5	0.23206211173466104
-0.1246957209377253	-0.18893977852967306	1.8767745752972696e-5	-0.23206211173466104
-0.12469572060011039	0.1889397788354391	1.8782813664948123e-5	0.23206211679370461
-0.12469572060011039	-0.1889397788354391	1.8782813664948123e-5	-0.23206211679370461
-0.12469572068742629	0.18893977904354686	0.0015339739464899425	0.22928343119258462
-0.12469572068742629	-0.18893977904354686	0.0015339739464899425	-0.22928343119258462
0.15706413594576923	0.15487197393139931	1.877534851963545e-5	0.23206211733476492
0.15706413594576923	-0.15487197393139931	1.877534851963545e-5	-0.23206211733476492
0.1570641366201883	0.15487197280974088	-0.188867777947402	0.12130586526284072
0.1570641366201883	-0.15487197280974088	-0.188867777947402	-0.12130586526284072
0.15706413651864098	0.1548719721259898	-0.188867777670205	0.12130586593936517
0.15706413651864098	-0.1548719721259898	-0.188867777670205	-0.12130586593936517
0.15706413652010004	0.15487197253478555	-0.18886777835522353	0.12130586550650808
0.15706413652010004	-0.15487197253478555	-0.18886777835522353	-0.12130586550650808
-0.19000163798417652	0.12201678978936524	-0.18886777887072764	0.12130586579890665
-0.19000163798417652	-0.12201678978936524	-0.18886777887072764	-0.12130586579890665
-0.19000163764905337	0.1220167899173351	-0.18886777868577137	0.12130586626011984
-0.19000163764905337	-0.1220167899173351	-0.18886777868577137	-0.12130586626011984
-0.19000163771605316	0.12201678974938882	0.05482609312229915	0.22197185743637765
-0.19000163771605316	-0.12201678974938882	0.05482609312229915	-0.22197185743637765
-0.22568888050462305	0.059897393945598114	0.054826093009746085	0.22197185707585063
-0.22568888050462305	-0.059897393945598114	0.054826093009746085	-0.22197185707585063
-0.22568888074086668	0.059897393804137014	0.05482609351912974	0.22197185709582296
-0.22568888074086668	-0.059897393804137014	0.05482609351912974	-0.22197185709582296
-0.2256888805798991	0.05989739391222918	0.22001435211244774	0.012433404072859514
-0.2256888805798991	-0.05989739391222918	0.22001435211244774	-0.012433404072859514
-0.2256888805977469	0.059897393791475434	0.22001435165918354	0.012433403833773907
-0.2256888805977469	-0.059897393791475434	0.22001435165918354	-0.012433403833773907
0.22665034826989428	0.012606145840812275	0.22001435076696788	0.012433405598475493
0.22665034826989428	-0.012606145840812275	0.22001435076696788	-0.012433405598475493
0.22665034796055122	0.01260614632700371	0.0005678180089521502	0.23161728694423792
0.22665034796055122	-0.01260614632700371	0.0005678180089521502	-0.23161728694423792
0.22665034806426082	0.012606146581888366	0.0005678118063418573	0.23161728618166172
0.22665034806426082	-0.012606146581888366	0.0005678118063418573	-0.23161728618166172
0.10034088746344422	0.21099318472582146	0.0005677936360487183	0.23161727747903021
0.10034088746344422	-0.21099318472582146	0.0005677936360487183	-0.23161727747903021
0.1003408875220353	0.21099318503364586	0.0005677988468484476	0.2316172816785433
0.1003408875220353	-0.21099318503364586	0.0005677988468484476	-0.2316172816785433
0.10034088756828674	0.21099318498253855	0.2200143510490038	0.012433405176155491
0.10034088756828674	-0.21099318498253855	0.2200143510490038	-0.012433405176155491
0.10034088754886543	0.21099318478253673	0.11260681214219528	0.1874408286165688
0.10034088754886543	-0.21099318478253673	0.11260681214219528	-0.1874408286165688
0.10034088761390791	0.21099318484486673	0.11260681365887969	0.18744086466780002
0.10034088761390791	-0.21099318484486673	0.11260681365887969	-0.18744086466780002
0.05575596328521487	0.22566376359840004	0.1126068102863228	0.18744084092997046
0.05575596328521487	-0.22566376359840004	0.1126068102863228	-0.18744084092997046
0.05575596289089996	0.22566376385991538	0.09904715910971996	0.21106732162518788
0.05575596289089996	-0.22566376385991538	0.09904715910971996	-0.21106732162518788
0.05575596309412538	0.22566376354523904	0.09904715941614714	0.21106732169980008
0.05575596309412538	-0.22566376354523904	0.09904715941614714	-0.21106732169980008
0.0557559628682695	0.22566376357290444	0.09904715949935239	0.21106732184708749
0.0557559628682695	-0.22566376357290444	0.09904715949935239	-0.21106732184708749
-0.17385672201283045	0.13998550568180732	0.1570428340565804	0.1547385468817903
-0.17385672201283045	-0.13998550568180732	0.1570428340565804	-0.1547385468817903
-0.19013893361248502	0.12277305278183906	0.15704283382963885	0.15473854665336054
-0.19013893361248502	-0.12277305278183906	0.15704283382963885	-0.15473854665336054
0.136117018655225	0.17521891948122623	0.15704283414925035	0.15473854466132317
0.136117018655225	-0.17521891948122623	0.15704283414925035	-0.15473854466132317
0.1361170194087684	0.17521891918280394	0.135691509036389	0.17503652987111146
0.1361170194087684	-0.17521891918280394	0.135691509036389	-0.17503652987111146
0.1361170193571117	0.17521891942091272	0.13569150806153613	0.17503652988554688
0.1361170193571117	-0.17521891942091272	0.13569150806153613	-0.17503652988554688
-0.19013893364018278	0.12277305350375015	0.13569150854413276	0.17503652952939044
-0.19013893364018278	-0.12277305350375015	0.13569150854413276	-0.17503652952939044
-0.19013893361626555	0.12277305350265501	0.1570428345183531	0.15473854505678014
-0.19013893361626555	-0.12277305350265501	0.1570428345183531	-0.15473854505678014
-0.19013893350408861	0.122773053328084	0.14056708158698944	0.17012791458577897
-0.19013893350408861	-0.122773053328084	0.14056708158698944	-0.17012791458577897
-0.17385672172569858	0.13998550567967924	0.14056707205410612	0.17012790057183505
-0.17385672172569858	-0.13998550567967924	0.14056707205410612	-0.17012790057183505
-0.17385672169394445	0.13998550550574695	0.14056707759380627	0.17012789868932351
-0.17385672169394445	-0.13998550550574695	0.14056707759380627	-0.17012789868932351
-0.17385672200776814	0.1399855054129331	0.00038495168780332647	0.23129506591240476
-0.17385672200776814	-0.1399855054129331	0.00038495168780332647	-0.23129506591240476
-0.1738567219762026	0.13998550550082994	0.0003849730971979965	0.23129506475931544
-0.1738567219762026	-0.13998550550082994	0.0003849730971979965	-0.23129506475931544
-0.19013893367393464	0.12277305317653946	0.00038496383086299184	0.2312950680302953
-0.19013893367393464	-0.12277305317653946	0.00038496383086299184	-0.2312950680302953
-0.18983592217156092	0.1220959602779977	0.0966667788015685	0.2119489509215979
-0.18983592217156092	-0.1220959602779977	0.0966667788015685	-0.2119489509215979
-0.1898359221436693	0.12209595974049206	0.0966667871878935	0.21194895024549354
-0.1898359221436693	-0.12209595974049206	0.0966667871878935	-0.21194895024549354
-0.18983592253223774	0.12209595988656476	0.09666679109110193	0.2119489502653067
-0.18983592253223774	-0.12209595988656476	0.09666679109110193	-0.2119489502653067
-0.18983592219661347	0.12209596006464767	0.1971812494178818	0.10385675177797535
-0.18983592219661347	-0.12209596006464767	0.1971812494178818	-0.10385675177797535
0.22793874792334634	0.01286345109410702	0.19718124827811573	0.10385675317596373
0.22793874792334634	-0.01286345109410702	0.19718124827811573	-0.10385675317596373
0.22793874760270189	0.01286345053511078	0.19718124816074714	0.10385675265158874
0.22793874760270189	-0.01286345053511078	0.19718124816074714	-0.10385675265158874
0.22793874829566282	0.012863450178710559	0.1971812491446261	0.10385675202515283
0.22793874829566282	-0.012863450178710559	0.1971812491446261	-0.10385675202515283
0.21155467589242777	0.08060667145251207	0.1971812488912401	0.10385675204039065
0.21155467589242777	-0.08060667145251207	0.1971812488912401	-0.10385675204039065
0.21155467580440995	0.08060667255219203	0.13596126630659777	0.17521215113086802
0.21155467580440995	-0.08060667255219203	0.13596126630659777	-0.17521215113086802
0.21155467563858144	0.08060667165160211	0.13596126642412537	0.1752121503451779
0.21155467563858144	-0.08060667165160211	0.13596126642412537	-0.1752121503451779
0.22793874814498194	0.01286345040671459	0.1359612679876483	0.17521215008924815
0.22793874814498194	-0.01286345040671459	0.1359612679876483	-0.17521215008924815
0.22793874792169827	0.012863450514262197	0.1359612674606252	0.17521214995646991
0.22793874792169827	-0.012863450514262197	0.1359612674606252	-0.17521214995646991
0.211554675852606	0.0806066721157217	0.1359612676704069	0.1752121502549077
0.211554675852606	-0.0806066721157217	0.1359612676704069	-0.1752121502549077
0.2115546760734568	0.0806066722213249	-0.17206181958830014	0.1387714084135053
0.2115546760734568	-0.0806066722213249	-0.17206181958830014	-0.1387714084135053
0.13617627553752554	0.1752839197587944	-0.17206182000503034	0.13877140789936404
0.13617627553752554	-0.1752839197587944	-0.17206182000503034	-0.13877140789936404
0.13617627646204594	0.1752839191119888	-0.17206181904885987	0.13877140739883523
0.13617627646204594	-0.1752839191119888	-0.17206181904885987	-0.13877140739883523
0.13617627639983113	0.17528391949712957	-0.17206181946316168	0.1387714077772746
0.13617627639983113	-0.17528391949712957	-0.17206181946316168	-0.1387714077772746
0.136176275634305	0.17528391936317636	-0.172061819638759	0.13877140697379484
0.136176275634305	-0.17528391936317636	-0.172061819638759	-0.13877140697379484
0.13617627616192796	0.1752839193259023	0.0985250225681593	0.21090339284179022
0.13617627616192796	-0.1752839193259023	0.0985250225681593	-0.21090339284179022
-0.03923241518022974	0.22860735788552872	0.09852502250017764	0.21090339305779385
-0.03923241518022974	-0.22860735788552872	0.09852502250017764	-0.21090339305779385
-0.03923241478404812	0.2286073581844882	0.09852502261043895	0.21090339310440506
-0.03923241478404812	-0.2286073581844882	0.09852502261043895	-0.21090339310440506
-0.03923241494550425	0.22860735807856233	0.09867821578719899	0.2110364651063061
-0.03923241494550425	-0.22860735807856233	0.09867821578719899	-0.2110364651063061
-0.03923241500025967	0.22860735817554662	0.09867821499217833	0.21103646496624417
-0.03923241500025967	-0.22860735817554662	0.09867821499217833	-0.21103646496624417
-0.039232415113258944	0.22860735809474794	0.09867821538819482	0.21103646401385312
-0.039232415113258944	-0.22860735809474794	0.09867821538819482	-0.21103646401385312
-0.22156793330384128	0.0	0.09867821549710543	0.2110364644589026
-0.22156793237984287	5.23023945638456e-11	0.09867821549710543	-0.2110364644589026
-0.22156793237984287	-5.23023945638456e-11	0.09867821599568781	0.211036463608065
-0.22156793294984525	0.0	0.09867821599568781	-0.211036463608065
-0.221567931876073	0.0	0.09843215849985443	0.21084039626404613
0.20092302097076642	0.10574237915551354	0.09843215849985443	-0.21084039626404613
0.20092302097076642	-0.10574237915551354	0.09843215831318555	0.21084039563158896
0.2009230205940129	0.10574237961197373	0.09843215831318555	-0.21084039563158896
0.2009230205940129	-0.10574237961197373	0.09843215872150854	0.21084039603923913
0.20092302046775748	0.10574237940677998	0.09843215872150854	-0.21084039603923913
0.20092302046775748	-0.10574237940677998	0.09843215862044111	0.21084039578779412
-0.22573837258606705	0.059840748027610975	0.09843215862044111	-0.21084039578779412
-0.22573837258606705	-0.059840748027610975	-0.10249973477095424	0.20562556377104377
-0.22573837237643007	0.05984074812490213	-0.10249973477095424	-0.20562556377104377
-0.22573837237643007	-0.05984074812490213	-0.22395845318447116	0.05853244189915626
-0.22573837247356382	0.05984074847035557	-0.22395845318447116	-0.05853244189915626
-0.22573837247356382	-0.05984074847035557	-0.22395845277440413	0.05853244161846902
-0.22573837225629562	0.05984074844817404	-0.22395845277440413	-0.05853244161846902
-0.22573837225629562	-0.05984074844817404	-0.22395845298992523	0.05853244147750381
-0.2257383722491853	0.05984074833246032	-0.22395845298992523	-0.05853244147750381
-0.2257383722491853	-0.05984074833246032	-0.22917172727919252	0.0371276471391114
0.09747424598455148	0.21078027420862863	-0.22917172727919252	-0.0371276471391114
0.09747424598455148	-0.21078027420862863	-0.22876099849886003	0.03774428188004151
0.09747424598755591	0.2107802746487725	-0.22876099849886003	-0.03774428188004151
0.09747424598755591	-0.2107802746487725	-0.22876099819007256	0.037744282213921045
0.09853078944770416	0.21087508529143315	-0.22876099819007256	-0.037744282213921045
0.09853078944770416	-0.21087508529143315	-0.22876099850296988	0.03774428216831801
0.09853078941880083	0.21087508510866734	-0.22876099850296988	-0.03774428216831801
0.09853078941880083	-0.21087508510866734	-0.2287609983377108	0.03774428225459937
0.09853078942580046	0.2108750851763287	-0.2287609983377108	-0.03774428225459937
0.09853078942580046	-0.2108750851763287	0.10403265409104168	0.19425223300180985
0.22444109935973908	0.012599014942153755	0.10403265409104168	-0.19425223300180985
0.22444109935973908	-0.012599014942153755	0.10403265464613622	0.1942522290201939
0.22444109922017824	0.012599014816049607	0.10403265464613622	-0.1942522290201939
0.22444109922017824	-0.012599014816049607	0.0960821253557223	0.21199281252451463
-0.10250350455421259	0.20562807010417408	0.0960821253557223	-0.21199281252451463
-0.10250350455421259	-0.20562807010417408	0.09608211120856992	0.211992814909346
-0.10250350450810239	0.2056280701346933	0.09608211120856992	-0.211992814909346
-0.10250350450810239	-0.2056280701346933	0.09608211989592151	0.2119928159981406
-0.10250350464828989	0.20562807022110063	0.09608211989592151	-0.2119928159981406
-0.10250350464828989	-0.20562807022110063	0.09682211266542362	0.2116886272695438
0.19923199288408044	0.1047689890024728	0.09682211266542362	-0.2116886272695438
0.19923199288408044	-0.1047689890024728	0.09682212874552606	0.21168863266096138
0.19923199228915126	0.10476898929221568	0.09682212874552606	-0.21168863266096138
0.19923199228915126	-0.10476898929221568	0.09682212396326044	0.2116886344797105
-0.2305185485323861	0.03756114745406645	0.09682212396326044	-0.2116886344797105
-0.2305185485323861	-0.03756114745406645	-0.17176948937309888	0.13836650547419468
-0.2305185486562693	0.03756114768810284	-0.17176948937309888	-0.13836650547419468
-0.2305185486562693	-0.03756114768810284	-0.17176948974365727	0.1383665047047579
-0.23051854881488895	0.03756114777994225	-0.17176948974365727	-0.1383665047047579
-0.23051854881488895	-0.03756114777994225	-0.17176948999775637	0.13836650541914688
0.209989460810654	0.08021228152690296	-0.17176948999775637	-0.13836650541914688
0.209989460810654	-0.08021228152690296	-0.17176949004171171	0.13836650496459993
0.20998946083201245	0.08021228071038965	-0.17176949004171171	-0.13836650496459993
0.20998946083201245	-0.08021228071038965	0.09682211579772318	0.21168862931200155
0.20998946112165545	0.08021228077499752	0.09682211579772318	-0.21168862931200155
0.20998946112165545	-0.08021228077499752	0.21452164902211154	0.0
0.20879085571116845	0.07986063393981414	-0.10249973509520045	0.2056255637444898
0.20879085571116845	-0.07986063393981414	-0.10249973509520045	-0.2056255637444898
0.20879085625430793	0.0798606344571481	-0.1024997350019779	0.20562556372406546
0.20879085625430793	-0.0798606344571481	-0.1024997350019779	-0.20562556372406546
0.20879085670587408	0.07986063451181864	-0.22917172780360043	0.03712764731157384
0.20879085670587408	-0.07986063451181864	-0.22917172780360043	-0.03712764731157384
0.2087908561179928	0.07986063368903693	-0.2291717275189003	0.037127646940722375
0.2087908561179928	-0.07986063368903693	-0.2291717275189003	-0.037127646940722375
-0.17291286797967453	0.13958541127774915	-0.2291717275903401	0.03712764705969911
-0.17291286797967453	-0.13958541127774915	-0.2291717275903401	-0.03712764705969911
-0.1729128680263064	0.13958541095555446	-0.22428816157975556	0.05853147694655309
-0.1729128680263064	-0.13958541095555446	-0.22428816157975556	-0.05853147694655309
-0.1729128677867817	0.1395854108807958	-0.22428816222653203	0.05853147660437326
-0.1729128677867817	-0.1395854108807958	-0.22428816222653203	-0.05853147660437326
-0.17284120081224924	0.13937551926744854	-0.22428816201997887	0.058531476504888165
-0.17284120081224924	-0.13937551926744854	-0.22428816201997887	-0.058531476504888165
-0.1728412012008926	0.13937551913811666	-0.224288162017607	0.058531476739222855
-0.1728412012008926	-0.13937551913811666	-0.224288162017607	-0.058531476739222855
-0.17284120109978734	0.13937551932473027	-0.22428816168313898	0.058531476767617295
-0.17284120109978734	-0.13937551932473027	-0.22428816168313898	-0.058531476767617295
-0.1728412009902195	0.1393755195896615	0.2068122544400877	0.07912223823642622
-0.1728412009902195	-0.1393755195896615	0.2068122544400877	-0.07912223823642622
-0.17331964042649983	0.13937998121722703	0.20681225390973149	0.07912223815611259
-0.17331964042649983	-0.13937998121722703	0.20681225390973149	-0.07912223815611259
-0.17331964081789247	0.13937998089130263	0.20681225365523126	0.07912223642105243
-0.17331964081789247	-0.13937998089130263	0.20681225365523126	-0.07912223642105243
-0.1733196411216858	0.13937998098271598	0.20681225409102144	0.07912223673677962
-0.1733196411216858	-0.13937998098271598	0.20681225409102144	-0.07912223673677962
-0.1733196410404872	0.13937998101911708	0.10403265495250676	0.19425223301448657
-0.1733196410404872	-0.13937998101911708	0.10403265495250676	-0.19425223301448657
-0.17331964077422124	0.13937998117659622	0.09680584319493918	0.20736358845141867
-0.17331964077422124	-0.13937998117659622	0.09680584319493918	-0.20736358845141867
0.19923199242914663	0.10476898963826631	0.19509870740834956	0.10267250774747193
0.19923199242914663	-0.10476898963826631	0.19509870740834956	-0.10267250774747193
0.2244410988225568	0.01259901545245052	0.1121274097903327	0.18748647985965192
0.2244410988225568	-0.01259901545245052	0.1121274097903327	-0.18748647985965192
0.20998946067669128	0.08021228145013118	0.1121274344956027	0.1874865337978678
0.20998946067669128	-0.08021228145013118	0.1121274344956027	-0.1874865337978678
0.20998946125521503	0.08021228136955987	0.11212743477272816	0.1874865256888406
0.20998946125521503	-0.08021228136955987	0.11212743477272816	-0.1874865256888406
-0.002337608258188827	0.23185281615778827	0.13535579845457588	0.1741780545711531
-0.002337608258188827	-0.23185281615778827	0.13535579845457588	-0.1741780545711531
-0.002337607880364826	0.23185281618527132	0.13535580025910432	0.1741780538263936
-0.002337607880364826	-0.23185281618527132	0.13535580025910432	-0.1741780538263936
0.0552979154290282	0.2233843520158394	0.13535579903625816	0.17417805382208848
0.0552979154290282	-0.2233843520158394	0.13535579903625816	-0.17417805382208848
0.05529791494814362	0.22338435213221935	0.19509870760382922	0.10267250706859897
0.05529791494814362	-0.22338435213221935	0.19509870760382922	-0.10267250706859897
0.05529791518923116	0.22338435184283226	0.19509870819440506	0.10267250698682431
0.05529791518923116	-0.22338435184283226	0.19509870819440506	-0.10267250698682431
-0.039290427480109344	0.22693784913553194	0.19623370144809302	0.10318857272059176
-0.039290427480109344	-0.22693784913553194	0.19623370144809302	-0.10318857272059176
-0.039290427227806624	0.2269378490102393	0.1962337009922758	0.10318857240978548
-0.039290427227806624	-0.2269378490102393	0.1962337009922758	-0.10318857240978548
-0.0392904274118461	0.22693784896998587	0.1962337000584413	0.10318857406910778
-0.0392904274118461	-0.22693784896998587	0.1962337000584413	-0.10318857406910778
-0.23076956168919552	0.03763370187532443	0.11212741847786742	0.1874865137252957
-0.23076956168919552	-0.03763370187532443	0.11212741847786742	-0.1874865137252957
-0.2307695619144573	0.03763370224486812	0.19623370010572644	0.1031885734609214
-0.2307695619144573	-0.03763370224486812	0.19623370010572644	-0.1031885734609214
-0.23076956210045113	0.03763370238282035	0.19509870788300318	0.10267250701418569
-0.23076956210045113	-0.03763370238282035	0.19509870788300318	-0.10267250701418569
-0.2307695619770065	0.03763370193984817	0.19623370024477121	0.10318857318298658
-0.2307695619770065	-0.03763370193984817	0.19623370024477121	-0.10318857318298658
-0.2307695618697585	0.037633702034217224	0.09578285547997364	0.21205809263682437
-0.2307695618697585	-0.037633702034217224	0.09578285547997364	-0.21205809263682437
-0.03895244077269458	0.22763454815772832	0.09578286789627535	0.2120580831290454
-0.03895244077269458	-0.22763454815772832	0.09578286789627535	-0.2120580831290454
-0.03895244029499462	0.22763454839133596	0.09578288104393058	0.21205808461119727
-0.03895244029499462	-0.22763454839133596	0.09578288104393058	-0.21205808461119727
-0.03895244022923436	0.2276345485733667	0.0957828784811103	0.21205808031787432
-0.03895244022923436	-0.2276345485733667	0.0957828784811103	-0.21205808031787432
-0.03895244038277529	0.22763454857153176	0.0957828759629991	0.2120580837403831
-0.03895244038277529	-0.22763454857153176	0.0957828759629991	-0.2120580837403831
-0.03895244050869624	0.22763454840650985	0.09795506252826786	0.21090262291758807
-0.03895244050869624	-0.22763454840650985	0.09795506252826786	-0.21090262291758807
0.05552478911365394	0.22405557728555445	0.09795506251676458	0.21090262336741014
0.05552478911365394	-0.22405557728555445	0.09795506251676458	-0.21090262336741014
0.05552478905654824	0.2240555769009977	0.09795506293418538	0.2109026233628895
0.05552478905654824	-0.2240555769009977	0.09795506293418538	-0.2109026233628895
0.05552478932383827	0.22405557683917504	0.09795506291034681	0.21090262311750468
0.05552478932383827	-0.22405557683917504	0.09795506291034681	-0.21090262311750468
0.05552478949559908	0.22405557695769263	0.09795506272351485	0.2109026229249089
0.05552478949559908	-0.22405557695769263	0.09795506272351485	-0.2109026229249089
-0.12379943218299318	0.18725837815977445	-0.22860526221229788	0.03721083596997737
-0.12379943218299318	-0.18725837815977445	-0.22860526221229788	-0.03721083596997737
-0.12379943195797632	0.187258378321533	-0.22860526299972284	0.0372108357996615
-0.12379943195797632	-0.187258378321533	-0.22860526299972284	-0.0372108357996615
-0.12379943204130252	0.18725837878744292	-0.22860526282461355	0.03721083544748081
-0.12379943204130252	-0.18725837878744292	-0.22860526282461355	-0.03721083544748081
-0.03916127620072459	0.2268573919743923	-0.2286052625435557	0.03721083572945144
-0.03916127620072459	-0.2268573919743923	-0.2286052625435557	-0.03721083572945144
-0.03916127660555038	0.22685739168494845	-0.22860526274302043	0.037210835592325596
-0.03916127660555038	-0.22685739168494845	-0.22860526274302043	-0.037210835592325596
-0.039161276356388254	0.22685739183050435	0.19357835177709581	0.10175615445054197
-0.039161276356388254	-0.22685739183050435	0.19357835177709581	-0.10175615445054197
-0.03916127668969427	0.22685739202583938	0.19357835154893804	0.1017561538825113
-0.03916127668969427	-0.22685739202583938	0.19357835154893804	-0.1017561538825113
-0.22987155233247708	0.037374113375696925	0.19357835037170013	0.10175615501689468
-0.22987155233247708	-0.037374113375696925	0.19357835037170013	-0.10175615501689468
-0.22987155235133958	0.03737411327178278	-0.22338903220648998	0.0584290417205509
-0.22987155235133958	-0.03737411327178278	-0.22338903220648998	-0.0584290417205509
-0.22987155243377894	0.03737411296990574	-0.22338903261296783	0.058429041756836816
-0.22987155243377894	-0.03737411296990574	-0.22338903261296783	-0.058429041756836816
-0.22987155246231958	0.03737411304117766	-0.22338903253928616	0.05842904126957234
-0.22987155246231958	-0.03737411304117766	-0.22338903253928616	-0.05842904126957234
0.09843005344494593	0.21094096258250866	-0.12322173411014783	0.18617181925595366
0.09843005344494593	-0.21094096258250866	-0.12322173411014783	-0.18617181925595366
0.09843005353018208	0.2109409630782967	-0.12322173446007686	0.18617181947800995
0.09843005353018208	-0.2109409630782967	-0.12322173446007686	-0.18617181947800995
0.09747424590059096	0.21078027459812856	-0.1232217346733844	0.18617181877749522
0.09747424590059096	-0.21078027459812856	-0.1232217346733844	-0.18617181877749522
-0.12326929685158153	0.1862060418098279	-0.22338903236485463	0.05842904127769619
-0.12326929685158153	-0.1862060418098279	-0.22338903236485463	-0.05842904127769619
0.09843005346787057	0.21094096288279246	0.001533997784429864	0.22928343817302652
0.09843005346787057	-0.21094096288279246	0.001533997784429864	-0.22928343817302652
0.09843005351573053	0.21094096286540032	0.0015339893016600202	0.22928342732412396
0.09843005351573053	-0.21094096286540032	0.0015339893016600202	-0.22928342732412396
0.09867198402920568	0.21108607161443588	-0.038808532190780384	0.22523777255428942
0.09867198402920568	-0.21108607161443588	-0.038808532190780384	-0.22523777255428942
0.0986719838387614	0.21108607176872213	7.976270518725889e-6	0.23131877713640078
0.0986719838387614	-0.21108607176872213	7.976270518725889e-6	-0.23131877713640078
0.09867198407128977	0.21108607188909384	-0.038783358152237664	0.22416618794390197
0.09867198407128977	-0.21108607188909384	-0.038783358152237664	-0.22416618794390197
0.09867198387540309	0.21108607185707592	-0.038783358530190826	0.22416618794387028
0.09867198387540309	-0.21108607185707592	-0.038783358530190826	-0.22416618794387028
0.09867198392911644	0.21108607196209814	-0.0387833590497321	0.224166188135125
0.09867198392911644	-0.21108607196209814	-0.0387833590497321	-0.224166188135125
-0.10221266151579386	0.20536271674958181	-0.0388085329889547	0.2252377727844082
-0.10221266151579386	-0.20536271674958181	-0.0388085329889547	-0.2252377727844082
-0.10221266140635894	0.20536271666784792	-0.0388085326394965	0.2252377724491789
-0.10221266140635894	-0.20536271666784792	-0.0388085326394965	-0.2252377724491789
-0.12326929703619742	0.18620604242013022	-0.038808532303424806	0.22523777264233816
-0.12326929703619742	-0.18620604242013022	-0.038808532303424806	-0.22523777264233816
-0.12326929643458762	0.1862060425344075	-0.12327524091013778	0.1863850291096496
-0.12326929643458762	-0.1862060425344075	-0.12327524091013778	-0.1863850291096496
-0.18898051333160304	0.12139059197724977	8.000510322673095e-6	0.23131877276559906
-0.18898051333160304	-0.12139059197724977	8.000510322673095e-6	-0.23131877276559906
-0.1889805131287693	0.12139059237972884	8.015664919889653e-6	0.2313187725782734
-0.1889805131287693	-0.12139059237972884	8.015664919889653e-6	-0.2313187725782734
-0.18898051345570976	0.12139059218768476	8.020473871630381e-6	0.23131877982403326
-0.18898051345570976	-0.12139059218768476	8.020473871630381e-6	-0.23131877982403326
-0.18898051378734215	0.12139059245286221	-0.12327524002274239	0.18638502844594013
-0.18898051378734215	-0.12139059245286221	-0.12327524002274239	-0.18638502844594013
-0.1889805136204777	0.1213905923855064	-0.12327524048411426	0.18638502883184221
-0.1889805136204777	-0.1213905923855064	-0.12327524048411426	-0.18638502883184221
-0.10221266126357309	0.205362716844009	-0.12327524088403306	0.18638502815324806
-0.10221266126357309	-0.205362716844009	-0.12327524088403306	-0.18638502815324806
-0.12334062860333533	0.1867731934959908	-0.12327524088162867	0.1863850284038152
-0.12334062860333533	-0.1867731934959908	-0.12327524088162867	-0.1863850284038152
0.05536497102846158	0.22442608322145385	8.015283210539327e-6	0.23131878065526565
0.05536497102846158	-0.22442608322145385	8.015283210539327e-6	-0.23131878065526565
0.055364970857609566	0.2244260832102306	-0.10219606171502683	0.20535560178957846
0.055364970857609566	-0.2244260832102306	-0.10219606171502683	-0.20535560178957846
0.055364970587251275	0.2244260829539377	-0.1021960617040086	0.20535560159127098
0.055364970587251275	-0.2244260829539377	-0.1021960617040086	-0.20535560159127098
-0.1885565826574957	0.12153671299900494	-0.10219606140230136	0.20535560153842092
-0.1885565826574957	-0.12153671299900494	-0.10219606140230136	-0.20535560153842092
-0.18855658227931765	0.12153671276509713	-0.0390369834073569	0.22552081916166472
-0.18855658227931765	-0.12153671276509713	-0.0390369834073569	-0.22552081916166472
-0.18855658210389725	0.12153671329187948	-0.03903698282055059	0.22552081926197917
-0.18855658210389725	-0.12153671329187948	-0.03903698282055059	-0.22552081926197917
-0.1885565822773954	0.1215367133804649	-0.03903698345988093	0.22552082007656338
-0.1885565822773954	-0.1215367133804649	-0.03903698345988093	-0.22552082007656338
0.0553649708831453	0.22442608286387822	-0.03903698317445671	0.22552082016297892
0.0553649708831453	-0.22442608286387822	-0.03903698317445671	-0.22552082016297892
0.05536497101022965	0.22442608278801549	-0.03903698348171997	0.22552081956358078
0.05536497101022965	-0.22442608278801549	-0.03903698348171997	-0.22552081956358078
-0.12334062898556439	0.18677319336747292	0.13535579990095303	0.17417805321599256
-0.12334062898556439	-0.18677319336747292	0.13535579990095303	-0.17417805321599256
-0.12334062916740735	0.18677319386454583	0.13535579853740903	0.17417805384918403
-0.12334062916740735	-0.18677319386454583	0.13535579853740903	-0.17417805384918403
-0.12334062900967208	0.18677319359634934	0.05446845991641207	0.22070478410578137
-0.12334062900967208	-0.18677319359634934	0.05446845991641207	-0.22070478410578137
-0.12334062941632928	0.18677319385288668	0.05446845930615706	0.22070478433307814
-0.12334062941632928	-0.18677319385288668	0.05446845930615706	-0.22070478433307814
0.09695491875274322	0.2110206837824266	0.054468459687647144	0.2207047843719121
0.09695491875274322	-0.2110206837824266	0.054468459687647144	-0.2207047843719121
0.09695491851486927	0.2110206837620343	-0.1022083787402663	0.20532228670409775
0.09695491851486927	-0.2110206837620343	-0.1022083787402663	-0.20532228670409775
0.09695491865293573	0.211020683457836	-0.10220837834266018	0.20532228701453406
0.09695491865293573	-0.211020683457836	-0.10220837834266018	-0.20532228701453406
0.09695491861783678	0.21102068360188012	-0.10220837861456156	0.20532228746564754
0.09695491861783678	-0.21102068360188012	-0.10220837861456156	-0.20532228746564754
0.0970652534296003	0.2110158236422382	0.13458032209020981	0.17329373257320949
0.0970652534296003	-0.2110158236422382	0.13458032209020981	-0.17329373257320949
0.09706525355456289	0.21101582394505153	0.13458032367498596	0.17329373225839526
0.09706525355456289	-0.21101582394505153	0.13458032367498596	-0.17329373225839526
0.09706525356536688	0.21101582378036865	0.13458032314464352	0.17329373209052676
0.09706525356536688	-0.21101582378036865	0.13458032314464352	-0.17329373209052676
0.09706525355654336	0.21101582383391262	0.13458032313316637	0.17329373245375346
0.09706525355654336	-0.21101582383391262	0.13458032313316637	-0.17329373245375346
-0.10225741039136813	0.20534865164397195	0.05440620152629855	0.2203013753353267
-0.10225741039136813	-0.20534865164397195	0.05440620152629855	-0.2203013753353267
-0.10225741056935969	0.2053486517886628	0.05440620020543264	0.22030137540718414
-0.10225741056935969	-0.2053486517886628	0.05440620020543264	-0.22030137540718414
-0.102257410384267	0.20534865173093922	0.05440620058724648	0.22030137499470176
-0.102257410384267	-0.20534865173093922	0.05440620058724648	-0.22030137499470176
-0.10225741053402618	0.20534865171138267	0.05452179742220794	0.22107944738366123
-0.10225741053402618	-0.20534865171138267	0.05452179742220794	-0.22107944738366123
0.0979272567352215	0.21092555902537063	0.05452179736000985	0.22107944821616848
0.0979272567352215	-0.21092555902537063	0.05452179736000985	-0.22107944821616848
0.09792725658145238	0.2109255589875256	0.05452179680012045	0.221079448028695
0.09792725658145238	-0.2109255589875256	0.05452179680012045	-0.221079448028695
0.09792725672521663	0.21092555871607224	0.054521797015679496	0.22107944764196133
0.09792725672521663	-0.21092555871607224	0.054521797015679496	-0.22107944764196133
0.09792725667346511	0.2109255588550685	0.05452179744243571	0.22107944787801012
0.09792725667346511	-0.2109255588550685	0.05452179744243571	-0.22107944787801012
0.09792725648928396	0.21092555871905533	-0.10220837880796546	0.20532228744268757
0.09792725648928396	-0.21092555871905533	-0.10220837880796546	-0.20532228744268757
-0.17200178938612537	0.13837188042402768	0.05440620061065148	0.22030137522335433
-0.17200178938612537	-0.13837188042402768	0.05440620061065148	-0.22030137522335433
-0.17200178967226676	0.13837188066562628	0.09688529623639974	0.20985046915840477
-0.17200178967226676	-0.13837188066562628	0.09688529623639974	-0.20985046915840477
-0.17200178993644172	0.1383718801403604	0.09688529549388492	0.20985047533621395
-0.17200178993644172	-0.1383718801403604	0.09688529549388492	-0.20985047533621395
-0.17200178983601838	0.13837188026883707	0.09688529421063038	0.20985047937532103
-0.17200178983601838	-0.13837188026883707	0.09688529421063038	-0.20985047937532103
-0.1722042736703805	0.13884848231339922	-0.10218888941491189	0.20534972991605718
-0.1722042736703805	-0.13884848231339922	-0.10218888941491189	-0.20534972991605718
-0.17220427376004033	0.13884848227112756	-0.10218888925477945	0.20534972968747955
-0.17220427376004033	-0.13884848227112756	-0.10218888925477945	-0.20534972968747955
-0.17220427356620144	0.1388484821621401	-0.10218888964797943	0.20534972931870174
-0.17220427356620144	-0.1388484821621401	-0.10218888964797943	-0.20534972931870174
-0.1722042732064859	0.13884848191309712	-0.10218888967505983	0.20534972958885775
-0.1722042732064859	-0.13884848191309712	-0.10218888967505983	-0.20534972958885775
-0.1722042734822828	0.13884848176542144	0.0967519646869141	0.2106374310070725
-0.1722042734822828	-0.13884848176542144	0.0967519646869141	-0.2106374310070725
-0.10222214844162672	0.20534675318273654	0.09675197362436416	0.210637422151736
-0.10222214844162672	-0.20534675318273654	0.09675197362436416	-0.210637422151736
-0.10222214802610985	0.20534675331014232	-0.10218888959821552	0.2053497295444106
-0.10222214802610985	-0.20534675331014232	-0.10218888959821552	-0.2053497295444106
-0.1022221481743675	0.20534675350498063	0.09675196709042286	0.21063742920371506
-0.1022221481743675	-0.20534675350498063	0.09675196709042286	-0.21063742920371506
-0.10222214827492153	0.20534675323819782	0.09675197008567035	0.2106374226587651
-0.10222214827492153	-0.20534675323819782	0.09675197008567035	-0.2106374226587651
-0.10222214813044184	0.20534675332416408	0.09699549272470606	0.2107663664551574
-0.10222214813044184	-0.20534675332416408	0.09699549272470606	-0.2107663664551574
0.2066868656855751	0.07916761827772348	0.09699549211200763	0.21076636615672956
0.2066868656855751	-0.07916761827772348	0.09699549211200763	-0.21076636615672956
0.2066868654331204	0.07916761833627783	0.09699549211440801	0.21076636723483128
0.2066868654331204	-0.07916761833627783	0.09699549211440801	-0.21076636723483128
0.13541423169616948	0.17419399546696304	0.0969954921485583	0.21076636693340065
0.13541423169616948	-0.17419399546696304	0.0969954921485583	-0.21076636693340065
0.1354142311152507	0.17419399589706552	0.2002784109128429	0.06849152327591067
0.1354142311152507	-0.17419399589706552	0.2002784109128429	-0.06849152327591067
-0.0023376080539938646	0.23185281612151476	0.20027838957293753	0.06849152331084644
-0.0023376080539938646	-0.23185281612151476	0.20027838957293753	-0.06849152331084644
-0.22405928392298283	0.05846207699099126	0.19368918561680437	0.10187294579963113
-0.22405928392298283	-0.05846207699099126	0.19368918561680437	-0.10187294579963113
-0.22405928356713062	0.058462077177759385	0.19368918508673172	0.1018729453158534
-0.22405928356713062	-0.058462077177759385	0.19368918508673172	-0.1018729453158534
-0.22405928376349246	0.05846207701532167	0.19368918388339967	0.1018729468262199
-0.22405928376349246	-0.05846207701532167	0.19368918388339967	-0.1018729468262199
0.09370000155709873	0.21080948180784295	-0.18766529825553888	0.12059585145693316
0.09370000155709873	-0.21080948180784295	-0.18766529825553888	-0.12059585145693316
0.09370000153458345	0.21080948225494014	-0.18766529836441848	0.12059585079052429
0.09370000153458345	-0.21080948225494014	-0.18766529836441848	-0.12059585079052429
0.09370000160819028	0.21080948212784412	-0.1710186373275175	0.13797777060770072
0.09370000160819028	-0.21080948212784412	-0.1710186373275175	-0.13797777060770072
-0.18812230802635818	0.12108272185744072	-0.17101863697432867	0.13797777080954673
-0.18812230802635818	-0.12108272185744072	-0.17101863697432867	-0.13797777080954673
-0.18812230821486342	0.1210827212522517	-0.17101863700098735	0.13797777179338386
-0.18812230821486342	-0.1210827212522517	-0.17101863700098735	-0.13797777179338386
-0.18812230779932676	0.12108272158838218	0.2149639440728116	0.0
-0.18812230779932676	-0.12108272158838218	0.2145216480801495	0.0
0.05488338658111544	0.22205802452494072	0.19368918412183617	0.10187294653340322
0.05488338658111544	-0.22205802452494072	0.19368918412183617	-0.10187294653340322
-0.0024311751839164474	0.23187701412822007	-0.22620250900452346	0.036161186524331146
-0.0024311751839164474	-0.23187701412822007	-0.22620250900452346	-0.036161186524331146
-0.0024311749858209625	0.2318770140087962	-0.2262025092598113	0.036161186813200984
-0.0024311749858209625	-0.2318770140087962	-0.2262025092598113	-0.036161186813200984
-0.0024311750819962586	0.23187701396679822	-0.2262025089817413	0.036161186839510064
-0.0024311750819962586	-0.23187701396679822	-0.2262025089817413	-0.036161186839510064
-0.0024832891435595003	0.23186859560619152	-0.18766529897796838	0.1205958504798619
-0.0024832891435595003	-0.23186859560619152	-0.18766529897796838	-0.1205958504798619
-0.0024832891269594855	0.2318685958421861	-0.0023201258595180723	0.23186009499719704
-0.0024832891269594855	-0.2318685958421861	-0.0023201258595180723	-0.23186009499719704
0.20668686564013264	0.0791676193744604	-0.002320125774761426	0.23186009427492754
0.20668686564013264	-0.0791676193744604	-0.002320125774761426	-0.23186009427492754
0.20007035806612214	0.10529652090653047	-0.002320125290486379	0.23186009449657505
0.20007035806612214	-0.10529652090653047	-0.002320125290486379	-0.23186009449657505
0.2000703578835927	0.10529652017188948	-0.1870799214960688	0.12029320402547954
0.2000703578835927	-0.10529652017188948	-0.1870799214960688	-0.12029320402547954
0.20007035820028687	0.10529652033420747	-0.18707992083247543	0.12029320382413056
0.20007035820028687	-0.10529652033420747	-0.18707992083247543	-0.12029320382413056
0.20007035870866574	0.10529652011940725	0.05425402465503299	0.2193463434381492
0.20007035870866574	-0.10529652011940725	0.05425402465503299	-0.2193463434381492
0.20007035853118554	0.10529652028098803	-0.0023394619985004353	0.2318515616369029
0.20007035853118554	-0.10529652028098803	-0.0023394619985004353	-0.2318515616369029
0.21996174938990543	0.012356832130297257	-0.0023394618918732395	0.23185156155330808
0.21996174938990543	-0.012356832130297257	-0.0023394618918732395	-0.23185156155330808
0.2199617490774241	0.012356833222271196	-0.002339462002185182	0.23185156139582389
0.2199617490774241	-0.012356833222271196	-0.002339462002185182	-0.23185156139582389
0.2199617488113867	0.012356832961515813	-0.12293543421821104	0.18587421088283765
0.2199617488113867	-0.012356832961515813	-0.12293543421821104	-0.18587421088283765
0.22200866683548093	0.012436152662295844	-0.12293543507868417	0.18587420970888385
0.22200866683548093	-0.012436152662295844	-0.12293543507868417	-0.18587420970888385
0.22200866799487246	0.012436152479333976	-0.12293543463589787	0.18587420978962577
0.22200866799487246	-0.012436152479333976	-0.12293543463589787	-0.18587420978962577
0.2220086675707938	0.012436152386796693	-0.12293543454935019	0.18587420959670756
0.2220086675707938	-0.012436152386796693	-0.12293543454935019	-0.18587420959670756
0.13479409357770394	0.1733635258267125	0.05409538527310128	0.21902526185921753
0.13479409357770394	-0.1733635258267125	0.05409538527310128	-0.21902526185921753
0.13479409473090354	0.17336352638346791	0.05409538515495825	0.219025261161113
0.13479409473090354	-0.17336352638346791	0.05409538515495825	-0.219025261161113
0.13479409447878649	0.17336352611352823	0.05409538485738451	0.21902526132608213
0.13479409447878649	-0.17336352611352823	0.05409538485738451	-0.21902526132608213
0.13479409371213252	0.17336352635469537	0.0961543122883631	0.20893383973441004
0.13479409371213252	-0.17336352635469537	0.0961543122883631	-0.20893383973441004
0.2068987414694795	0.07923349649827699	0.0961543213941213	0.2089338298370596
0.2068987414694795	-0.07923349649827699	0.0961543213941213	-0.2089338298370596
0.22200866719083173	0.012436152997121863	0.09615433468007967	0.20893383412557848
0.22200866719083173	-0.012436152997121863	0.09615433468007967	-0.20893383412557848
0.20689874134250213	0.07923349481596396	0.09639873717476735	0.21079697974220163
0.20689874134250213	-0.07923349481596396	0.09639873717476735	-0.21079697974220163
0.20689874170539913	0.07923349520929819	0.09639873682967813	0.21079698046124296
0.20689874170539913	-0.07923349520929819	0.09639873682967813	-0.21079698046124296
0.20689874149545937	0.07923349513718644	0.09639873722467959	0.21079697992100388
0.20689874149545937	-0.07923349513718644	0.09639873722467959	-0.21079697992100388
-0.12309439944970775	0.18605077489764105	0.2024552239437314	0.0
-0.12309439944970775	-0.18605077489764105	0.17610458994115125	0.06164392588322003
-0.12309439897482084	0.18605077545115756	0.17610458994115125	-0.06164392588322003
-0.12309439897482084	-0.18605077545115756	0.20027839176211823	0.06849151670808408
-0.12309439950660317	0.18605077552923616	0.20027839176211823	-0.06849151670808408
-0.12309439950660317	-0.18605077552923616	0.2145216466879333	0.0
-0.12309439921717483	0.18605077547623017	0.21496394520611184	0.0
-0.12309439921717483	-0.18605077547623017	0.21496394288698542	0.0
0.1354142316835905	0.17419399519748488	0.21496394359442653	0.0
0.1354142316835905	-0.17419399519748488	-0.03829923151183098	0.2217219771824091
0.1354142317576723	0.17419399576807995	-0.03829923151183098	-0.2217219771824091
0.1354142317576723	-0.17419399576807995	-0.038428542356687787	0.22210404681976076
0.09336009036489433	0.2106665321408702	-0.038428542356687787	-0.22210404681976076
0.09336009036489433	-0.2106665321408702	-0.18707992108521623	0.12029320458061059
0.09336009051330477	0.21066653218931422	-0.18707992108521623	-0.12029320458061059
0.09336009051330477	-0.21066653218931422	-0.22249894344357934	0.05761797121289389
0.09336009055271666	0.2106665320685849	-0.22249894344357934	-0.05761797121289389
0.09336009055271666	-0.2106665320685849	-0.22249894326270364	0.05761797069647314
0.13541423098563396	0.17419399546141068	-0.22249894326270364	-0.05761797069647314
0.13541423098563396	-0.17419399546141068	-0.22249894343553447	0.057617970877151946
0.05488338697011839	0.22205802435172042	-0.22249894343553447	-0.057617970877151946
0.05488338697011839	-0.22205802435172042	-0.22249894349441873	0.05761797075549181
0.05488338700195811	0.22205802464354962	-0.22249894349441873	-0.05761797075549181
0.05488338700195811	-0.22205802464354962	-0.03854050187295492	0.2233197213660732
-0.12239444350163643	0.18516074698155816	-0.03854050187295492	-0.2233197213660732
-0.12239444350163643	-0.18516074698155816	-0.038540502377324225	0.22331972100605543
0.13378339092090308	0.17198691478794523	-0.038540502377324225	-0.22331972100605543
0.13378339092090308	-0.17198691478794523	-0.03854050248047836	0.22331972141856196
0.13378338919681684	0.17198691540233205	-0.03854050248047836	-0.22331972141856196
0.13378338919681684	-0.17198691540233205	0.05387699542057428	0.2179737619446783
0.13378338968591075	0.17198691572641783	0.05387699542057428	-0.2179737619446783
0.13378338968591075	-0.17198691572641783	-0.12239444519111542	0.18516074098794816
0.13378338974943382	0.17198691535581834	-0.12239444519111542	-0.18516074098794816
0.13378338974943382	-0.17198691535581834	0.13360836360113265	0.17182369284527121
-0.038685779185392656	0.22472593869625002	0.13360836360113265	-0.17182369284527121
-0.038685779185392656	-0.22472593869625002	0.1336083635891509	0.17182369217273155
-0.038685779315347175	0.2247259384073373	0.1336083635891509	-0.17182369217273155
-0.038685779315347175	-0.2247259384073373	-0.12225934425463679	0.18482431854585765
-0.038685779697452016	0.22472593857542728	-0.12225934425463679	-0.18482431854585765
-0.038685779697452016	-0.22472593857542728	-0.12225934363100914	0.18482431780477568
-0.2242822911874111	0.05852748328022125	-0.12225934363100914	-0.18482431780477568
-0.2242822911874111	-0.05852748328022125	-0.12225934398358966	0.18482431777653455
-0.22428229147914594	0.058527483328590625	-0.12225934398358966	-0.18482431777653455
-0.22428229147914594	-0.058527483328590625	-0.17082171900784549	0.13747738537027984
-0.22428229139954575	0.0585274831899276	-0.17082171900784549	-0.13747738537027984
-0.22428229139954575	-0.0585274831899276	-0.17082171945810454	0.13747738623758582
-0.22428229174847208	0.058527482990273653	-0.17082171945810454	-0.13747738623758582
-0.22428229174847208	-0.058527482990273653	0.1336083620363545	0.17182369294740918
-0.22428229156678453	0.05852748301008313	0.1336083620363545	-0.17182369294740918
-0.22428229156678453	-0.05852748301008313	-0.10205162063859699	0.20334221498220084
-0.2288557745721762	0.03780233728453382	-0.10205162063859699	-0.20334221498220084
-0.2288557745721762	-0.03780233728453382	-0.10205162088712187	0.20334221507740877
-0.22885577444440594	0.037802337537782324	-0.10205162088712187	-0.20334221507740877
-0.22885577444440594	-0.037802337537782324	-0.10205162075533875	0.20334221542445932
-0.22885577411522723	0.03780233718143992	-0.10205162075533875	-0.20334221542445932
-0.22885577411522723	-0.03780233718143992	0.09376129316345502	0.21067846261168752
-0.12221489958938919	0.1850665180189718	0.09376129316345502	-0.21067846261168752
-0.12221489958938919	-0.1850665180189718	0.09376129294109646	0.2106784628002435
-0.12221489995990828	0.18506651802580898	0.09376129294109646	-0.2106784628002435
-0.12221489995990828	-0.18506651802580898	0.09373922488828781	0.21062249974804534
-0.12221490026318446	0.18506651779894626	0.09373922488828781	-0.21062249974804534
-0.12221490026318446	-0.18506651779894626	0.0937392258363694	0.21062250095160986
-0.03872152111941719	0.2254012463464727	0.0937392258363694	-0.21062250095160986
-0.03872152111941719	-0.2254012463464727	0.0937392267856535	0.21062250025809187
-0.03872152101206712	0.22540124593999772	0.0937392267856535	-0.21062250025809187
-0.03872152101206712	-0.22540124593999772	0.09376129315682644	0.21067846310187094
-0.03872152067427054	0.22540124602476885	0.09376129315682644	-0.21067846310187094
-0.03872152067427054	-0.22540124602476885	-0.0024701424476274367	0.23186085993767622
-0.038721520605278614	0.22540124623542657	-0.0024701424476274367	-0.23186085993767622
-0.038721520605278614	-0.22540124623542657	-0.002470142385542302	0.23186085973824325
-0.10219096192237553	0.20338103509714625	-0.002470142385542302	-0.23186085973824325
-0.10219096192237553	-0.20338103509714625	-0.0024701421954663374	0.23186085954118338
-0.10219096221630672	0.2033810351897603	-0.0024701421954663374	-0.23186085954118338
-0.10219096221630672	-0.2033810351897603	-0.002470142074515253	0.23186085975477622
0.09633179442512954	0.21097873064546094	-0.002470142074515253	-0.23186085975477622
0.09633179442512954	-0.21097873064546094	-0.0024701422243291137	0.23186085984333515
0.09633179429257119	0.21097873046502766	-0.0024701422243291137	-0.23186085984333515
0.09633179429257119	-0.21097873046502766	0.13366681771771521	0.17196202744843583
0.09633179413365899	0.21097873088445787	0.13366681771771521	-0.17196202744843583
0.09633179413365899	-0.21097873088445787	-0.10225541020283718	0.203591072350926
-0.17170114620682306	0.13821516830415598	-0.10225541020283718	-0.203591072350926
-0.17170114620682306	-0.13821516830415598	0.13366681562419697	0.1719620279458064
-0.1717011455847971	0.13821516843698173	0.13366681562419697	-0.1719620279458064
-0.1717011455847971	-0.13821516843698173	0.1336668159442398	0.1719620277452538
-0.1717011458418885	0.1382151681086853	0.1336668159442398	-0.1719620277452538
-0.1717011458418885	-0.1382151681086853	0.1336668173797575	0.17196202679098826
-0.18717118104700875	0.12037109470306677	0.1336668173797575	-0.17196202679098826
-0.18717118104700875	-0.12037109470306677	0.0963987372939353	0.21079698032320734
-0.1871711810568728	0.12037109492966462	0.0963987372939353	-0.21079698032320734
-0.1871711810568728	-0.12037109492966462	0.0963987369633991	0.21079697994865942
-0.1871711812451804	0.12037109530842535	0.0963987369633991	-0.21079697994865942
-0.1871711812451804	-0.12037109530842535	-0.10225541089889992	0.20359107246129965
0.09633179415478893	0.2109787306590271	-0.10225541089889992	-0.20359107246129965
0.09633179415478893	-0.2109787306590271	-0.10225541044021541	0.20359107203822455
0.09633179407352677	0.2109787306859987	-0.10225541044021541	-0.20359107203822455
0.09633179407352677	-0.2109787306859987	-0.10225541047823239	0.20359107235359108
-0.10219096211263567	0.2033810352006513	-0.10225541047823239	-0.20359107235359108
-0.10219096211263567	-0.2033810352006513	-0.10225541068049288	0.20359107219406355
-0.22885577430103773	0.037802337359948	-0.10225541068049288	-0.20359107219406355
-0.22885577430103773	-0.037802337359948	-0.10188727772354136	0.2030450709603302
0.09596504067336531	0.21082466135866132	-0.10188727772354136	-0.2030450709603302
0.09596504067336531	-0.21082466135866132	-0.1018872772909102	0.20304507121691223
0.09596504063608094	0.2108246614679846	-0.1018872772909102	-0.20304507121691223
0.09596504063608094	-0.2108246614679846	-0.1018872775641225	0.20304507154036536
-0.22344922200712525	0.05840619723513923	-0.1018872775641225	-0.20304507154036536
-0.22344922200712525	-0.05840619723513923	-0.10188727769880715	0.20304507125261015
-0.22344922200847986	0.05840619737966305	-0.10188727769880715	-0.20304507125261015
-0.22344922200847986	-0.05840619737966305	0.09598381730404833	0.21002473363152982
0.09596504053829674	0.21082466164721514	0.09598381730404833	-0.21002473363152982
0.09596504053829674	-0.21082466164721514	0.09598382113773465	0.21002472725696358
-0.22344922190524802	0.05840619767259674	0.09598382113773465	-0.21002472725696358
-0.22344922190524802	-0.05840619767259674	0.09598382530540012	0.21002472288322357
-0.22344922202541648	0.05840619759022693	0.09598382530540012	-0.21002472288322357
-0.22344922202541648	-0.05840619759022693	0.09598382778050175	0.21002472354444832
0.0959650404735006	0.21082466180573647	0.09598382778050175	-0.21002472354444832
0.0959650404735006	-0.21082466180573647	0.09598382794978977	0.21002472597849575
0.09596504033424254	0.210824661703204	0.09598382794978977	-0.21002472597849575
0.09596504033424254	-0.210824661703204	-0.22273857686606474	0.058334789978146055
-0.1709433106227941	0.137536191653128	-0.22273857686606474	-0.058334789978146055
-0.1709433106227941	-0.137536191653128	-0.222738577135924	0.05833478944390417
-0.17094331096069643	0.137536191807265	-0.222738577135924	-0.05833478944390417
-0.17094331096069643	-0.137536191807265	-0.22273857778247413	0.05833478951903157
-0.17094331110671174	0.13753619167333475	-0.22273857778247413	-0.05833478951903157
-0.17094331110671174	-0.13753619167333475	-0.2227385773411236	0.05833478977826731
-0.03903584055396783	0.225638234617672	-0.2227385773411236	-0.05833478977826731
-0.03903584055396783	-0.225638234617672	-0.22273857747323353	0.05833478963674392
-0.039035840078937366	0.22563823462600996	-0.22273857747323353	-0.05833478963674392
-0.039035840078937366	-0.22563823462600996	-0.1708217197778294	0.13747738573456308
-0.039035840301070976	0.22563823471705105	-0.1708217197778294	-0.13747738573456308
-0.039035840301070976	-0.22563823471705105	0.05365522692985814	0.2164682515193143
-0.039035840368097305	0.22563823499178767	0.05365522692985814	-0.2164682515193143
-0.039035840368097305	-0.22563823499178767	0.053876997527726074	0.21797376228761173
-0.03903584032999703	0.22563823513834455	0.053876997527726074	-0.21797376228761173
-0.03903584032999703	-0.22563823513834455	-0.03842854262914727	0.22210404710104673
-0.22926619206962723	0.03720646699994241	-0.03842854262914727	-0.22210404710104673
-0.22926619206962723	-0.03720646699994241	-0.038428543044267134	0.22210404671031947
-0.2292661919921047	0.03720646653192964	-0.038428543044267134	-0.22210404671031947
-0.2292661919921047	-0.03720646653192964	-0.038428311294157136	0.22240541764689417
-0.22926619188722813	0.037206466752980914	-0.038428311294157136	-0.22240541764689417
-0.22926619188722813	-0.037206466752980914	0.05387699660456957	0.21797376162715193
-0.2292661921746607	0.03720646676484641	0.05387699660456957	-0.21797376162715193
-0.2292661921746607	-0.03720646676484641	0.053876996831602166	0.2179737621659
-0.2292661920273818	0.037206466641027926	0.053876996831602166	-0.2179737621659
-0.2292661920273818	-0.037206466641027926	-0.003365169432916874	0.23071439292295928
-0.10196401415727774	0.20306859210817957	-0.003365169432916874	-0.23071439292295928
-0.10196401415727774	-0.20306859210817957	-0.003388050546505477	0.2307001378444888
-0.10196401382320786	0.20306859238885475	-0.003388050546505477	-0.2307001378444888
-0.10196401382320786	-0.20306859238885475	-0.003388050673206425	0.23070013774921386
-0.10196401407674383	0.20306859231123117	-0.003388050673206425	-0.23070013774921386
-0.10196401407674383	-0.20306859231123117	-0.003388050790444582	0.23070013761185731
-0.10196401401319428	0.20306859226448343	-0.003388050790444582	-0.23070013761185731
-0.10196401401319428	-0.20306859226448343	-0.2254520217856743	0.03615138109231808
-0.10225626978145058	0.20359722315716902	-0.2254520217856743	-0.03615138109231808
-0.10225626978145058	-0.20359722315716902	-0.22545202269527267	0.03615138118639895
-0.10225626989353546	0.203597223370518	-0.22545202269527267	-0.03615138118639895
-0.10225626989353546	-0.203597223370518	-0.22545202221795319	0.03615138099189388
-0.10225626994003995	0.20359722319227264	-0.22545202221795319	-0.03615138099189388
-0.10225626994003995	-0.20359722319227264	-0.22004643208544708	0.05804380305337131
-0.10225627024317362	0.20359722331708419	-0.22004643208544708	-0.05804380305337131
-0.10225627024317362	-0.20359722331708419	-0.22004643222821474	0.05804380278438687
-0.1022562701549398	0.20359722316174778	-0.22004643222821474	-0.05804380278438687
-0.1022562701549398	-0.20359722316174778	-0.12168620541087191	0.18402839288180584
0.19740857520360763	0.10380815751179141	-0.12168620541087191	-0.18402839288180584
0.19740857520360763	-0.10380815751179141	-0.1216862043218036	0.18402839530976625
0.1973024108888706	0.10373834391633663	-0.1216862043218036	-0.18402839530976625
0.1973024108888706	-0.10373834391633663	-0.1216862043746378	0.18402839371347213
0.19730241156689582	0.10373834362350176	-0.1216862043746378	-0.18402839371347213
0.19730241156689582	-0.10373834362350176	-0.1862378667787794	0.1196867681889828
0.1973024114852565	0.1037383434516508	-0.1862378667787794	-0.1196867681889828
0.1973024114852565	-0.1037383434516508	-0.18623786718010693	0.11968676825301659
-0.0024832888829312725	0.23186859563604284	-0.18623786718010693	-0.11968676825301659
-0.0024832888829312725	-0.23186859563604284	-0.1862378670206754	0.11968676748954638
-0.0024832889558083033	0.23186859569793933	-0.1862378670206754	-0.11968676748954638
-0.0024832889558083033	-0.23186859569793933	-0.10159054303671329	0.2026234025145239
-0.002483289032058921	0.23186859574215374	-0.10159054303671329	-0.2026234025145239
-0.002483289032058921	-0.23186859574215374	-0.10159054382587959	0.20262340292952993
0.13367698957988416	0.17183121988431097	-0.10159054382587959	-0.20262340292952993
0.13367698957988416	-0.17183121988431097	-0.10159054337155521	0.20262340236386064
0.1336769896338445	0.1718312194653023	-0.10159054337155521	-0.20262340236386064
0.1336769896338445	-0.1718312194653023	-0.10159054338994067	0.20262340290780587
0.13367699068546948	0.17183121921078415	-0.10159054338994067	-0.20262340290780587
0.13367699068546948	-0.17183121921078415	-0.10159054352348132	0.2026234026639251
0.2201562680542382	0.012372755659816428	-0.10159054352348132	-0.2026234026639251
0.2201562680542382	-0.012372755659816428	-0.22235240095963477	0.058033015210557454
0.2201562678271649	0.012372756982376124	-0.22235240095963477	-0.058033015210557454
0.2201562678271649	-0.012372756982376124	-0.22235240127977685	0.05803301611202239
0.22015626758967538	0.01237275684840318	-0.22235240127977685	-0.05803301611202239
0.22015626758967538	-0.01237275684840318	-0.2223524016070636	0.05803301577990612
0.2245068595068522	0.012575002650353124	-0.2223524016070636	-0.05803301577990612
0.2245068595068522	-0.012575002650353124	-0.22235240122404115	0.05803301562017998
0.22450685981422605	0.01257500161906601	-0.22235240122404115	-0.05803301562017998
0.22450685981422605	-0.01257500161906601	-0.2223524012321465	0.05803301574720565
0.2245068598951641	0.012575002015497104	-0.2223524012321465	-0.05803301574720565
0.2245068598951641	-0.012575002015497104	-0.17011167551560366	0.13703121812780208
0.224506859315249	0.012575002354951473	-0.17011167551560366	-0.13703121812780208
0.224506859315249	-0.012575002354951473	-0.17011167648746833	0.13703121847187932
0.2245068597067775	0.012575001943628141	-0.17011167648746833	-0.13703121847187932
0.2245068597067775	-0.012575001943628141	-0.17011167609406955	0.13703121759250414
-0.12191761004201661	0.18443599716290437	-0.17011167609406955	-0.13703121759250414
-0.12191761004201661	-0.18443599716290437	-0.1701116763477414	0.13703121766412366
-0.12191761014679166	0.18443599755992082	-0.1701116763477414	-0.13703121766412366
-0.12191761014679166	-0.18443599755992082	-0.17011167629174984	0.13703121792353865
-0.1219176108165128	0.18443599704534613	-0.17011167629174984	-0.13703121792353865
-0.1219176108165128	-0.18443599704534613	0.19383634796236648	0.08545032654790392
-0.1219176105713117	0.18443599708794112	0.19383634796236648	-0.08545032654790392
-0.1219176105713117	-0.18443599708794112	0.1938363510341784	0.08545032956153234
0.2231209225562859	0.012488790185655374	0.1938363510341784	-0.08545032956153234
0.2231209225562859	-0.012488790185655374	0.1940179431794348	0.08517797981250148
0.22312092221011787	0.012488790627952582	0.1940179431794348	-0.08517797981250148
0.22312092221011787	-0.012488790627952582	0.19401794497668146	0.08517797887369599
0.22312092219474772	0.012488789838259613	0.19401794497668146	-0.08517797887369599
0.22312092219474772	-0.012488789838259613	0.19401794407518944	0.08517797938214715
0.2231209220697417	0.012488789866087476	0.19401794407518944	-0.08517797938214715
0.2231209220697417	-0.012488789866087476	0.16968260917815803	0.12858803912378594
0.1974085752651942	0.10380815786609368	0.16968260917815803	-0.12858803912378594
0.1974085752651942	-0.10380815786609368	0.1696826882664902	0.128588030898044
-0.00336516358510969	0.23071440388334374	0.1696826882664902	-0.128588030898044
-0.00336516358510969	-0.23071440388334374	0.16968265582843287	0.12858803445136405
0.22015626729607427	0.012372757097072319	0.16968265582843287	-0.12858803445136405
0.22015626729607427	-0.012372757097072319	0.16969546490752052	0.12858414143567679
0.05446890491659972	0.22075533806089015	0.16969546490752052	-0.12858414143567679
0.05446890491659972	-0.22075533806089015	0.16969550403352485	0.1285841399509404
0.054468905201932136	0.22075533851367632	0.16969550403352485	-0.1285841399509404
0.054468905201932136	-0.22075533851367632	0.16969554396197153	0.12858413519107587
0.054468905531539324	0.22075533806250786	0.16969554396197153	-0.12858413519107587
0.054468905531539324	-0.22075533806250786	0.1696955291617263	0.12858413496344265
0.22312092186337468	0.012488790585827157	0.1696955291617263	-0.12858413496344265
0.22312092186337468	-0.012488790585827157	0.09062995640252841	0.2094470869600123
-0.038537038244706015	0.22342455590800825	0.09062995640252841	-0.2094470869600123
-0.038537038244706015	-0.22342455590800825	-0.216504807128688	0.0
-0.038537037882681605	0.22342455592076177	-0.21650478735324508	7.252149135832973e-9
-0.038537037882681605	-0.22342455592076177	-0.21650478735324508	-7.252149135832973e-9
-0.038537037865696795	0.2234245563300377	-0.21650476921003736	0.0
-0.038537037865696795	-0.2234245563300377	-0.21650478072371324	0.0
-0.22286531520712954	0.058290922973860966	-0.004790927711230084	0.22910065919877318
-0.22286531520712954	-0.058290922973860966	-0.004790927711230084	-0.22910065919877318
-0.22262660353659286	0.05759616190772775	0.053655225872879755	0.21646825188588384
-0.22262660353659286	-0.05759616190772775	0.053655225872879755	-0.21646825188588384
-0.22262660401243897	0.05759616201528147	0.05365522673922364	0.21646825103970685
-0.22262660401243897	-0.05759616201528147	0.05365522673922364	-0.21646825103970685
-0.22262660400313614	0.057596161735731906	-0.22004643243619448	0.058043802890889534
-0.22262660400313614	-0.057596161735731906	-0.22004643243619448	-0.058043802890889534
-0.22868774190427643	0.03729402869680157	-0.03806422947590218	0.22083535975447435
-0.22868774190427643	-0.03729402869680157	-0.03806422947590218	-0.22083535975447435
-0.22868774169946393	0.03729402878806487	-0.03829923278350075	0.22172197662010773
-0.22868774169946393	-0.03729402878806487	-0.03829923278350075	-0.22172197662010773
-0.22868774189149893	0.037294029082276255	-0.038299232261840864	0.22172197634327043
-0.22868774189149893	-0.037294029082276255	-0.038299232261840864	-0.22172197634327043
-0.22868774199315234	0.0372940290986732	-0.03829923235249401	0.22172197657556186
-0.22868774199315234	-0.0372940290986732	-0.03829923235249401	-0.22172197657556186
-0.228687741957952	0.03729402898579615	-0.038428310864468594	0.22240541673997202
-0.228687741957952	-0.03729402898579615	-0.038428310864468594	-0.22240541673997202
-0.22262660380814978	0.057596161841918514	-0.03842831115019733	0.22240541721652912
-0.22262660380814978	-0.057596161841918514	-0.03842831115019733	-0.22240541721652912
-0.1851442952234894	0.11905131573438242	-0.03842831172747292	0.2224054170400902
-0.1851442952234894	-0.11905131573438242	-0.03842831172747292	-0.2224054170400902
-0.1862972020039171	0.11969946479258292	-0.03842831149444566	0.22240541681804343
-0.1862972020039171	-0.11969946479258292	-0.03842831149444566	-0.22240541681804343
-0.18629720242729597	0.11969946524683396	0.05373880638683221	0.21725701495652575
-0.18629720242729597	-0.11969946524683396	0.05373880638683221	-0.21725701495652575
-0.18629720193213622	0.1196994656725004	0.053738804355146746	0.21725701481334153
-0.18629720193213622	-0.1196994656725004	0.053738804355146746	-0.21725701481334153
-0.12088898446929972	0.18293865767335574	0.053738805555330185	0.21725701487230037
-0.12088898446929972	-0.18293865767335574	0.053738805555330185	-0.21725701487230037
-0.12088898497889913	0.18293865652912422	0.05373880507847724	0.2172570149259002
-0.12088898497889913	-0.18293865652912422	0.05373880507847724	-0.2172570149259002
-0.12088898481311125	0.18293865705001386	0.053738805194512074	0.21725701532531272
-0.12088898481311125	-0.18293865705001386	0.053738805194512074	-0.21725701532531272
-0.10101867695009477	0.20092651232311104	-0.18514429313872371	0.11905130827811505
-0.10101867695009477	-0.20092651232311104	-0.18514429313872371	-0.11905130827811505
-0.10101867677194748	0.20092651229989142	-0.03807064789410334	0.22048065223840738
-0.10101867677194748	-0.20092651229989142	-0.03807064789410334	-0.22048065223840738
-0.10101867663723121	0.20092651220765426	-0.038070647662312426	0.22048065143263876
-0.10101867663723121	-0.20092651220765426	-0.038070647662312426	-0.22048065143263876
-0.18657040106437223	0.12013219854280136	-0.03807064800336797	0.22048065152590526
-0.18657040106437223	-0.12013219854280136	-0.03807064800336797	-0.22048065152590526
-0.186570400869413	0.12013219868566172	0.09099217234402956	0.20992022685140377
-0.186570400869413	-0.12013219868566172	0.09099217234402956	-0.20992022685140377
-0.18657040014460477	0.12013219861850477	0.09099217259938172	0.20992022690153214
-0.18657040014460477	-0.12013219861850477	0.09099217259938172	-0.20992022690153214
-0.18657040058515478	0.12013219844888032	0.0909921724575663	0.20992022654528772
-0.18657040058515478	-0.12013219844888032	0.0909921724575663	-0.20992022654528772
-0.18657040042059808	0.12013219838395317	0.09099217282184253	0.2099202265918017
-0.18657040042059808	-0.12013219838395317	0.09099217282184253	-0.2099202265918017
-0.17004414334900303	0.13707943537325262	0.09099217273761634	0.2099202264957577
-0.17004414334900303	-0.13707943537325262	0.09099217273761634	-0.2099202264957577
-0.1700441439378409	0.13707943502859465	-0.12168620469829251	0.18402839453767728
-0.1700441439378409	-0.13707943502859465	-0.12168620469829251	-0.18402839453767728
-0.17004414370184545	0.13707943557181013	-0.185850593969696	0.1195190773714872
-0.17004414370184545	-0.13707943557181013	-0.185850593969696	-0.1195190773714872
-0.10092470759377382	0.2003466898356969	-0.1858505941923963	0.11951907587963373
-0.10092470759377382	-0.2003466898356969	-0.1858505941923963	-0.11951907587963373
-0.10092470762817128	0.20034668994490196	-0.18585059362397519	0.11951907590394581
-0.10092470762817128	-0.20034668994490196	-0.18585059362397519	-0.11951907590394581
-0.10092470740260688	0.20034668996338295	-0.18585059376758623	0.11951907608476178
-0.10092470740260688	-0.20034668996338295	-0.18585059376758623	-0.11951907608476178
-0.10171995893667261	0.20268065847529007	-0.003540989158932315	0.23065821078335805
-0.10171995893667261	-0.20268065847529007	-0.003540989158932315	-0.23065821078335805
-0.10171995874207465	0.20268065839620303	-0.0035409888274273694	0.23065821085035784
-0.10171995874207465	-0.20268065839620303	-0.0035409888274273694	-0.23065821085035784
-0.10171995861332994	0.20268065851329134	-0.003540989012180886	0.23065821112153223
-0.10171995861332994	-0.20268065851329134	-0.003540989012180886	-0.23065821112153223
-0.1017199588933198	0.20268065869895996	-0.003540988929200879	0.23065821105758175
-0.1017199588933198	-0.20268065869895996	-0.003540988929200879	-0.23065821105758175
-0.10179979116185667	0.20200172285853707	-0.1208792337265607	0.18293484679563782
-0.10179979116185667	-0.20200172285853707	-0.1208792337265607	-0.18293484679563782
-0.1017997914583236	0.20200172297795946	-0.12087923267390657	0.182934847665186
-0.1017997914583236	-0.20200172297795946	-0.12087923267390657	-0.182934847665186
-0.10179979140946377	0.20200172318874351	-0.1863453657904658	0.11978182565919816
-0.10179979140946377	-0.20200172318874351	-0.1863453657904658	-0.11978182565919816
-0.10179979158856846	0.2020017231163027	-0.18634536630949067	0.11978182590923293
-0.10179979158856846	-0.2020017231163027	-0.18634536630949067	-0.11978182590923293
-0.1017199587114348	0.20268065878477007	-0.18634536644265404	0.11978182489301192
-0.1017199587114348	-0.20268065878477007	-0.18634536644265404	-0.11978182489301192
-0.12144155730762274	0.18368576234684522	-0.18634536689898312	0.11978182587122259
-0.12144155730762274	-0.18368576234684522	-0.18634536689898312	-0.11978182587122259
-0.12144155624359199	0.1836857624350199	-0.1863453665767805	0.11978182534091969
-0.12144155624359199	-0.1836857624350199	-0.1863453665767805	-0.11978182534091969
-0.12144155634571116	0.18368576338483353	-0.12134852254329838	0.1835022200290905
-0.12144155634571116	-0.18368576338483353	-0.12134852254329838	-0.1835022200290905
-0.1860806851186177	0.11962565805666019	-0.12134852301383488	0.18350221918058535
-0.1860806851186177	-0.11962565805666019	-0.12134852301383488	-0.18350221918058535
-0.1860806849046046	0.11962565874553026	-0.12134852390809134	0.18350221799032376
-0.1860806849046046	-0.11962565874553026	-0.12134852390809134	-0.18350221799032376
-0.18608068511960868	0.11962565875026168	-0.12134852367184817	0.18350221840627254
-0.18608068511960868	-0.11962565875026168	-0.12134852367184817	-0.18350221840627254
-0.18608068541597594	0.11962565855557286	-0.12134852372928971	0.18350221914446224
-0.18608068541597594	-0.11962565855557286	-0.12134852372928971	-0.18350221914446224
-0.16993664070135922	0.1369210604188997	-0.10091558688549841	0.20086091900184833
-0.16993664070135922	-0.1369210604188997	-0.10091558688549841	-0.20086091900184833
-0.1699366411728706	0.13692106007234994	-0.1009155872148944	0.2008609190272498
-0.1699366411728706	-0.13692106007234994	-0.1009155872148944	-0.2008609190272498
-0.16993664103975392	0.13692106006370702	-0.1700009669898232	0.1370143272931695
-0.16993664103975392	-0.13692106006370702	-0.1700009669898232	-0.1370143272931695
-0.17053622684459552	0.13709654341692576	-0.17000096694436823	0.1370143269919596
-0.17053622684459552	-0.13709654341692576	-0.17000096694436823	-0.1370143269919596
-0.17053622654271527	0.13709654257375453	-0.17000096652781	0.13701432704311764
-0.17053622654271527	-0.13709654257375453	-0.17000096652781	-0.13701432704311764
-0.17053622641684751	0.13709654311427272	-0.12087923224592138	0.18293484723692302
-0.17053622641684751	-0.13709654311427272	-0.12087923224592138	-0.18293484723692302
-0.17053622659497392	0.137096543253616	-0.10091558724811453	0.2008609192122622
-0.17053622659497392	-0.137096543253616	-0.10091558724811453	-0.2008609192122622
-0.17053622637774035	0.137096542803222	-0.003612105179764416	0.23068490645588757
-0.17053622637774035	-0.137096542803222	-0.003612105179764416	-0.23068490645588757
-0.12144155674930016	0.1836857629911925	-0.003612104752287161	0.23068490604417208
-0.12144155674930016	-0.1836857629911925	-0.003612104752287161	-0.23068490604417208
-0.12144155661897205	0.18368576269985767	-0.003612104923973532	0.23068490645133088
-0.12144155661897205	-0.18368576269985767	-0.003612104923973532	-0.23068490645133088
-0.16993664098274522	0.13692106041107052	-0.0036121050080981827	0.23068490618428605
-0.16993664098274522	-0.13692106041107052	-0.0036121050080981827	-0.23068490618428605
-0.10185701070192663	0.20216323801474612	-0.10166110806782386	0.2019343939628158
-0.10185701070192663	-0.20216323801474612	-0.10166110806782386	-0.2019343939628158
-0.10185701079828041	0.20216323813914208	-0.10166110828892451	0.2019343933082733
-0.10185701079828041	-0.20216323813914208	-0.10166110828892451	-0.2019343933082733
-0.10185701113207755	0.2021632380332553	-0.10166110853456105	0.20193439372873104
-0.10185701113207755	-0.2021632380332553	-0.10166110853456105	-0.20193439372873104
-0.10185701111368507	0.20216323815083323	-0.10166110817177476	0.20193439365912402
-0.10185701111368507	-0.20216323815083323	-0.10166110817177476	-0.20193439365912402
-0.10185701101476068	0.2021632381505277	-0.003612104809253853	0.23068490624182325
-0.10185701101476068	-0.2021632381505277	-0.003612104809253853	-0.23068490624182325
0.19531779499838628	0.10262343421329428	-0.1697199697832168	0.1367256766074343
0.19531779499838628	-0.10262343421329428	-0.1697199697832168	-0.1367256766074343
0.19740857598183228	0.10380815700027447	-0.16971996841939718	0.13672567686479775
0.19740857598183228	-0.10380815700027447	-0.16971996841939718	-0.13672567686479775
-0.003423978375686228	0.2306748939427049	-0.16971996823375668	0.13672567636534766
-0.003423978375686228	-0.2306748939427049	-0.16971996823375668	-0.13672567636534766
-0.0034239783217507253	0.23067489372081001	-0.1697199684445787	0.13672567649742054
-0.0034239783217507253	-0.23067489372081001	-0.1697199684445787	-0.13672567649742054
-0.003423978208650853	0.23067489379350956	-0.1017235550179233	0.20210701934726985
-0.003423978208650853	-0.23067489379350956	-0.1017235550179233	-0.20210701934726985
0.054814717290367784	0.2213155530899557	-0.10172355562496516	0.20210701908578413
0.054814717290367784	-0.2213155530899557	-0.10172355562496516	-0.20210701908578413
0.05481471691807578	0.22131555332017014	-0.10172355546705725	0.2021070186052067
0.05481471691807578	-0.22131555332017014	-0.10172355546705725	-0.2021070186052067
0.054814717172800405	0.2213155538380178	-0.1017235554012367	0.20210701876977302
0.054814717172800405	-0.2213155538380178	-0.1017235554012367	-0.20210701876977302
0.054814717172405825	0.22131555346019155	-0.10172355525290783	0.2021070185549223
0.054814717172405825	-0.22131555346019155	-0.10172355525290783	-0.2021070185549223
0.054814717230035476	0.22131555366399275	0.1922274510573972	0.059238182528465695
0.054814717230035476	-0.22131555366399275	0.1922274510573972	-0.059238182528465695
-0.038455383948919605	0.22215187639006395	0.2024552502722361	0.0
-0.038455383948919605	-0.22215187639006395	0.2080516303108313	0.0
-0.21655098499714262	0.0	0.20793111521178423	0.0
-0.21655099166078834	0.0	0.2079311470148355	0.0
-0.21655099258488947	0.0	0.16969560117473992	0.1285841430572671
-0.21655099691179114	0.0	0.16969560117473992	-0.1285841430572671
-0.21655100511229103	0.0	0.169682645276604	0.12858802315834353
-0.18494487082216785	0.11904912455379839	0.169682645276604	-0.12858802315834353
-0.18494487082216785	-0.11904912455379839	-0.004790927537515168	0.22910065941080235
-0.18494487117015332	0.11904912441999596	-0.004790927537515168	-0.22910065941080235
-0.18494487117015332	-0.11904912441999596	-0.2193798289074323	0.057748413096829904
-0.2228653150749209	0.05829092337673212	-0.2193798289074323	-0.057748413096829904
-0.2228653150749209	-0.05829092337673212	-0.21937982982175683	0.05774841337724771
-0.22286531493997713	0.05829092311185797	-0.21937982982175683	-0.05774841337724771
-0.22286531493997713	-0.05829092311185797	-0.21937982931520703	0.05774841345172044
-0.22286531495229606	0.05829092331082426	-0.21937982931520703	-0.05774841345172044
-0.22286531495229606	-0.05829092331082426	-0.10066681442002191	0.2002090388212761
-0.2228653152635518	0.058290923232262905	-0.10066681442002191	-0.2002090388212761
-0.2228653152635518	-0.058290923232262905	-0.10066681469740385	0.20020903952799138
-0.18494487129754686	0.11904912401642614	-0.10066681469740385	-0.20020903952799138
-0.18494487129754686	-0.11904912401642614	-0.10066681498142294	0.2002090396726416
0.21452371622907537	0.0	-0.10066681498142294	-0.2002090396726416
0.21495880242712315	1.655929348271191e-10	-0.18488525853823626	0.1187907972535922
0.21495880242712315	-1.655929348271191e-10	-0.18488525853823626	-0.1187907972535922
0.09093634246810503	0.2099938108130177	-0.18488525757511198	0.11879079676326641
0.09093634246810503	-0.2099938108130177	-0.18488525757511198	-0.11879079676326641
0.09093634249277319	0.20999381098826875	-0.18488525784717857	0.11879079661518692
0.09093634249277319	-0.20999381098826875	-0.18488525784717857	-0.11879079661518692
0.19382348849152928	0.10183384028593585	-0.16943466621514885	0.13618335673587195
0.19382348849152928	-0.10183384028593585	-0.16943466621514885	-0.13618335673587195
0.1936518661327954	0.1017305098371784	-0.16907388629904285	0.1360300421691094
0.1936518661327954	-0.1017305098371784	-0.16907388629904285	-0.1360300421691094
0.1936518659935217	0.1017305094839796	-0.1690738856228505	0.13603004146413167
0.1936518659935217	-0.1017305094839796	-0.1690738856228505	-0.13603004146413167
0.19531779529456178	0.10262343462931164	-0.16907388563776998	0.13603004125741383
0.19531779529456178	-0.10262343462931164	-0.16907388563776998	-0.13603004125741383
0.19365186685325522	0.10173050889030795	0.20793115182111988	0.0
0.19365186685325522	-0.10173050889030795	0.17287848445946707	0.11364269934123665
0.19531779623529544	0.10262343439226525	0.17287848445946707	-0.11364269934123665
0.19531779623529544	-0.10262343439226525	0.17287848305306544	0.1136426852857999
0.19531779590439205	0.10262343419589826	0.17287848305306544	-0.1136426852857999
0.19531779590439205	-0.10262343419589826	0.1938363469779753	0.08545032780369387
0.19740857580688653	0.10380815740902762	0.1938363469779753	-0.08545032780369387
0.19740857580688653	-0.10380815740902762	0.19383634816855982	0.08545032831481485
0.19740857569652936	0.1038081572164136	0.19383634816855982	-0.08545032831481485
0.19740857569652936	-0.1038081572164136	0.19401794721763166	0.08517798130968991
0.05425402966622901	0.21934634550346901	0.19401794721763166	-0.08517798130968991
0.05425402966622901	-0.21934634550346901	0.19401794578667886	0.0851779804828761
0.05429441261930057	0.21913105261866755	0.19401794578667886	-0.0851779804828761
0.05429441261930057	-0.21913105261866755	0.08996596826457968	0.20940462852460667
0.05429441226851004	0.21913105275602518	0.08996596826457968	-0.20940462852460667
0.05429441226851004	-0.21913105275602518	0.08996596799307592	0.2094046286166785
-0.03845538332603805	0.22215187677500728	0.08996596799307592	-0.2094046286166785
-0.03845538332603805	-0.22215187677500728	0.09062995629596947	0.20944708547974247
-0.038455383859295936	0.22215187699406014	0.09062995629596947	-0.20944708547974247
-0.038455383859295936	-0.22215187699406014	0.09062995650158812	0.20944708598567918
0.054464392569450897	0.22050306845123135	0.09062995650158812	-0.20944708598567918
0.054464392569450897	-0.22050306845123135	0.09062995623616432	0.20944708681928972
0.05446439314183504	0.22050306832960345	0.09062995623616432	-0.20944708681928972
0.05446439314183504	-0.22050306832960345	0.090629956093259	0.2094470862905271
0.054464392922476734	0.22050306878952836	0.090629956093259	-0.2094470862905271
0.054464392922476734	-0.22050306878952836	0.08996596840474924	0.20940462871529053
0.0544643929116417	0.22050306859870258	0.08996596840474924	-0.20940462871529053
0.0544643929116417	-0.22050306859870258	0.09005002997457834	0.20928214073621554
0.19629953598124394	0.10317691157125346	0.09005002997457834	-0.20928214073621554
0.19629953598124394	-0.10317691157125346	0.09005003024389469	0.20928214086529334
0.19629953564056024	0.10317691128567896	0.09005003024389469	-0.20928214086529334
0.19629953564056024	-0.10317691128567896	0.09005003071513062	0.2092821412486833
0.19629953652017046	0.10317691125179054	0.09005003071513062	-0.2092821412486833
0.19629953652017046	-0.10317691125179054	0.052798509641442525	0.21408903903324686
0.19629953630004496	0.1031769108239931	0.052798509641442525	-0.21408903903324686
0.19629953630004496	-0.1031769108239931	0.05279851058757756	0.21408903927952583
0.19629953614684803	0.10317691074577647	0.05279851058757756	-0.21408903927952583
0.19629953614684803	-0.10317691074577647	0.05279851029974626	0.21408903888136835
-0.22628863531897625	0.03621948855506816	0.05279851029974626	-0.21408903888136835
-0.22628863531897625	-0.03621948855506816	0.09005003040331053	0.20928214153575628
-0.22628863544430394	0.03621948847260311	0.09005003040331053	-0.20928214153575628
-0.22628863544430394	-0.03621948847260311	-0.004790927848623493	0.22910065925438408
-0.22628863531948157	0.036219488267178315	-0.004790927848623493	-0.22910065925438408
-0.22628863531948157	-0.036219488267178315	-0.0378667680476186	0.21947057948809304
-0.1199814097790395	0.18131294504315545	-0.0378667680476186	-0.21947057948809304
-0.1199814097790395	-0.18131294504315545	-0.03786676616789578	0.2194705809581616
-0.1199814091342368	0.18131294569323964	-0.03786676616789578	-0.2194705809581616
-0.1199814091342368	-0.18131294569323964	-0.03786676677660507	0.21947057972287193
-0.11998140954048703	0.1813129456322367	-0.03786676677660507	-0.21947057972287193
-0.11998140954048703	-0.1813129456322367	-0.037866766754376294	0.2194705804738258
-0.16943467667550566	0.1361833616467693	-0.037866766754376294	-0.2194705804738258
-0.16943467667550566	-0.1361833616467693	-0.004458312962517868	0.2288820240118245
-0.16932812245582346	0.1359869092884859	-0.004458312962517868	-0.2288820240118245
-0.16932812245582346	-0.1359869092884859	-0.004458313295004559	0.22888202415820194
-0.16932812237927286	0.1359869088318357	-0.004458313295004559	-0.22888202415820194
-0.16932812237927286	-0.1359869088318357	-0.004458313368870523	0.22888202404106436
-0.22246386810186125	0.05798045872306855	-0.004458313368870523	-0.22888202404106436
-0.22246386810186125	-0.05798045872306855	0.05295867168110077	0.2143729581505174
-0.22246386822488115	0.057980458881867446	0.05295867168110077	-0.2143729581505174
-0.22246386822488115	-0.057980458881867446	0.05295867344458671	0.2143729578736558
-0.222463868495086	0.05798045855239906	0.05295867344458671	-0.2143729578736558
-0.222463868495086	-0.05798045855239906	0.052958673762304315	0.2143729577225433
-0.2224638684024593	0.057980458524576596	0.052958673762304315	-0.2143729577225433
-0.2224638684024593	-0.057980458524576596	0.052958672102316987	0.2143729575919878
-0.2224638684045962	0.05798045865239474	0.052958672102316987	-0.2143729575919878
-0.2224638684045962	-0.05798045865239474	-0.03752126449251297	0.21808348632017224
0.21452371540602105	0.0	-0.03752126449251297	-0.21808348632017224
0.21452371691053096	0.0	-0.037521263297241474	0.21808348655540064
0.21495880161780564	0.0	-0.037521263297241474	-0.21808348655540064
0.21495880297659267	0.0	-0.03752126314489289	0.21808348597372357
0.1938234877740045	0.1018338415301603	-0.03752126314489289	-0.21808348597372357
0.1938234877740045	-0.1018338415301603	-0.11986853858085743	0.18083463370092043
0.1938234876058722	0.1018338412186451	-0.11986853858085743	-0.18083463370092043
0.1938234876058722	-0.1018338412186451	-0.11986853794589003	0.18083463402578992
0.19382348719276013	0.10183384138015066	-0.11986853794589003	-0.18083463402578992
0.19382348719276013	-0.10183384138015066	-0.11986853817865148	0.18083463463764338
0.05429441283772235	0.21913105231263663	-0.11986853817865148	-0.18083463463764338
0.05429441283772235	-0.21913105231263663	-0.18405685671132066	0.11833647830159566
0.054047854440753364	0.2183685648218966	-0.18405685671132066	-0.11833647830159566
0.054047854440753364	-0.2183685648218966	-0.18405685661955332	0.11833647549266546
0.054047854992354566	0.21836856487233408	-0.18405685661955332	-0.11833647549266546
0.054047854992354566	-0.21836856487233408	-0.1840568561217796	0.11833647668662702
0.05404785483449932	0.21836856454602896	-0.1840568561217796	-0.11833647668662702
0.05404785483449932	-0.21836856454602896	-0.18405685678014583	0.1183364773669822
-0.038064225635714474	0.22083536358201356	-0.18405685678014583	-0.1183364773669822
-0.038064225635714474	-0.22083536358201356	-0.004672162930290888	0.22883746904060945
-0.003594265181366461	0.2306745659626649	-0.004672162930290888	-0.22883746904060945
-0.003594265181366461	-0.2306745659626649	-0.004672162657308552	0.22883746933710886
-0.003594265046534835	0.2306745657299978	-0.004672162657308552	-0.22883746933710886
-0.003594265046534835	-0.2306745657299978	-0.00467216303710168	0.2288374699819197
-0.0035942649344308584	0.2306745658483965	-0.00467216303710168	-0.2288374699819197
-0.0035942649344308584	-0.2306745658483965	-0.11998092118418385	0.1811530613559641
-0.003594264982086552	0.2306745659660139	-0.11998092118418385	-0.1811530613559641
-0.003594264982086552	-0.2306745659660139	-0.11998091935303275	0.18115306276684798
-0.037938776860474886	0.2206669318887079	-0.11998091935303275	-0.18115306276684798
-0.037938776860474886	-0.2206669318887079	-0.11998091985371558	0.18115306264909475
-0.220154792830966	0.058021376700681075	-0.11998091985371558	-0.18115306264909475
-0.220154792830966	-0.058021376700681075	-0.1829820067658811	0.11766404938117907
-0.2201547928566553	0.05802137679551523	-0.1829820067658811	-0.11766404938117907
-0.2201547928566553	-0.05802137679551523	-0.18298200616416482	0.11766405069728074
-0.2201547926574412	0.05802137695530421	-0.18298200616416482	-0.11766405069728074
-0.2201547926574412	-0.05802137695530421	-0.18298200562888037	0.11766405054692868
-0.03793877652603963	0.220666931720158	-0.18298200562888037	-0.11766405054692868
-0.03793877652603963	-0.220666931720158	-0.004672162831962626	0.2288374698114818
-0.0036061985628840143	0.23070781839098817	-0.004672162831962626	-0.2288374698114818
-0.0036061985628840143	-0.23070781839098817	-0.11998092024794249	0.18115306126837868
-0.0036061984937806285	0.2307078186044978	-0.11998092024794249	-0.18115306126837868
-0.0036061984937806285	-0.2307078186044978	-0.11998091959037324	0.1811530620104746
-0.003606198583758467	0.23070781860648037	-0.11998091959037324	-0.1811530620104746
-0.003606198583758467	-0.23070781860648037	-0.0377451836888577	0.21880600886565943
-0.00360619841205072	0.23070781845135024	-0.0377451836888577	-0.21880600886565943
-0.00360619841205072	-0.23070781845135024	-0.03774518561906252	0.21880600770299038
-0.2256490553375958	0.03628094552541509	-0.03774518561906252	-0.21880600770299038
-0.2256490553375958	-0.03628094552541509	-0.03774518514974436	0.2188060081425946
-0.2256490554861177	0.03628094547803867	-0.03774518514974436	-0.2188060081425946
-0.2256490554861177	-0.03628094547803867	-0.03774518441857557	0.2188060083909924
-0.2256490553768487	0.03628094527672981	-0.03774518441857557	-0.2188060083909924
-0.2256490553768487	-0.03628094527672981	-0.0377451850346532	0.21880600864568736
-0.03831118057717693	0.22276202847207224	-0.0377451850346532	-0.21880600864568736
-0.03831118057717693	-0.22276202847207224	-0.18358172777873893	0.11801318791793113
-0.03831118098830617	0.22276202850828233	-0.18358172777873893	-0.11801318791793113
-0.03831118098830617	-0.22276202850828233	-0.1835817283003151	0.11801318542632264
-0.003606198443499511	0.23070781851911218	-0.1835817283003151	-0.11801318542632264
-0.003606198443499511	-0.23070781851911218	-0.18358172792799116	0.11801318572682526
-0.03835765941201891	0.2219333191862676	-0.18358172792799116	-0.11801318572682526
-0.03835765941201891	-0.2219333191862676	-0.1835817278174523	0.11801318683263834
-0.03835765878517587	0.22193331941984162	-0.1835817278174523	-0.11801318683263834
-0.03835765878517587	-0.22193331941984162	-0.18358172846812676	0.11801318657168425
-0.12002296991432301	0.18136308213892868	-0.18358172846812676	-0.11801318657168425
-0.12002296991432301	-0.18136308213892868	-0.16780190273794632	0.134707813892099
-0.12002296957489075	0.18136308341791924	-0.16780190273794632	-0.134707813892099
-0.12002296957489075	-0.18136308341791924	-0.1678019037050343	0.13470781305874813
-0.12002296880379948	0.1813630829197208	-0.1678019037050343	-0.13470781305874813
-0.12002296880379948	-0.1813630829197208	-0.1678019036194084	0.1347078127558048
-0.12002296937869386	0.18136308225294323	-0.1678019036194084	-0.1347078127558048
-0.12002296937869386	-0.18136308225294323	-0.1683672926338199	0.13552435316197822
-0.03831118085124144	0.22276202875888798	-0.1683672926338199	-0.13552435316197822
-0.03831118085124144	-0.22276202875888798	-0.1683672901296253	0.1355243535724689
-0.0383111808827684	0.22276202901817074	-0.1683672901296253	-0.1355243535724689
-0.0383111808827684	-0.22276202901817074	-0.1683672908908499	0.13552435302285162
-0.03831118107409084	0.22276202913400228	-0.1683672908908499	-0.13552435302285162
-0.03831118107409084	-0.22276202913400228	-0.1683672918229538	0.13552435354336603
-0.03835765920818299	0.22193331974746885	-0.1683672918229538	-0.13552435354336603
-0.03835765920818299	-0.22193331974746885	-0.16807441129717265	0.13518336337421097
-0.12002296920480479	0.1813630827035569	-0.16807441129717265	-0.13518336337421097
-0.12002296920480479	-0.1813630827035569	-0.16807440922806988	0.13518336356451566
-0.03835765906113129	0.22193331956388096	-0.16807440922806988	-0.13518336356451566
-0.03835765906113129	-0.22193331956388096	-0.16807441020277397	0.1351833634752607
-0.16932812195036567	0.13598690934824817	-0.16807441020277397	-0.1351833634752607
-0.16932812195036567	-0.13598690934824817	-0.1680744092959358	0.13518336433373712
-0.18443914963104058	0.11863352287625312	-0.1680744092959358	-0.13518336433373712
-0.18443914963104058	-0.11863352287625312	-0.16807441021823555	0.13518336422463598
-0.18443914993308527	0.11863352316843985	-0.16807441021823555	-0.13518336422463598
-0.18443914993308527	-0.11863352316843985	0.19222746328857793	0.0592381411871827
-0.184439150349075	0.11863352238407375	0.19222746328857793	-0.0592381411871827
-0.184439150349075	-0.11863352238407375	0.20805168897159967	0.0
-0.18443915016738122	0.11863352251588327	0.20805161240311962	0.0
-0.18443915016738122	-0.11863352251588327	0.20805166018016313	0.0
-0.1678068812215491	0.1347177895812789	0.17287847630485942	0.11364269018022248
-0.1678068812215491	-0.1347177895812789	0.17287847630485942	-0.11364269018022248
-0.16780688038228025	0.13471778945646942	0.052958673173927995	0.21437295739648743
-0.16780688038228025	-0.13471778945646942	0.052958673173927995	-0.21437295739648743
-0.16780688037840746	0.13471779006237003	-0.004558553098443691	0.2288671803976178
-0.16780688037840746	-0.13471779006237003	-0.004558553098443691	-0.2288671803976178
-0.16879687015057682	0.13578165451347798	-0.004558552692222681	0.22886718118577404
-0.16879687015057682	-0.13578165451347798	-0.004558552692222681	-0.22886718118577404
-0.16879687053362957	0.13578165485033336	-0.004558553095490381	0.22886718076117823
-0.16879687053362957	-0.13578165485033336	-0.004558553095490381	-0.22886718076117823
-0.16879686981976494	0.13578165541163714	-0.0045585530132610415	0.2288671807698457
-0.16879686981976494	-0.13578165541163714	-0.0045585530132610415	-0.2288671807698457
-0.16879686984261572	0.1357816552874303	0.20245526650229578	0.0
-0.16879686984261572	-0.1357816552874303	-0.22290373209908224	0.03518434333307801
-0.18374126634555588	0.11814947897219244	-0.22290373209908224	-0.03518434333307801
-0.18374126634555588	-0.11814947897219244	-0.22290373219345275	0.03518434315766824
-0.1837412659136727	0.11814948044073867	-0.22290373219345275	-0.03518434315766824
-0.1837412659136727	-0.11814948044073867	-0.22290373186108942	0.03518434263647047
-0.18374126537398133	0.11814947964638575	-0.22290373186108942	-0.03518434263647047
-0.18374126537398133	-0.11814947964638575	-0.22290373172859196	0.035184342922038606
-0.18374126611960015	0.11814947988976834	-0.22290373172859196	-0.035184342922038606
-0.18374126611960015	-0.11814947988976834	-0.2229037317365919	0.035184343012477984
-0.18374126578308067	0.1181494796773229	-0.2229037317365919	-0.035184343012477984
-0.18374126578308067	-0.1181494796773229	0.08870438553204621	0.20804605141490828
-0.18299268802625213	0.11766444569212645	0.08870438553204621	-0.20804605141490828
-0.18299268802625213	-0.11766444569212645	0.08870438466028546	0.20804605101854654
-0.182992688001386	0.1176644449283886	0.08870438466028546	-0.20804605101854654
-0.182992688001386	-0.1176644449283886	0.08870438486788754	0.20804605065787318
-0.18299268802244392	0.11766444445234249	0.08870438486788754	-0.20804605065787318
-0.18299268802244392	-0.11766444445234249	-0.004558552683163297	0.2288671808318521
-0.16826397230938955	0.13528563028290053	-0.004558552683163297	-0.2288671808318521
-0.16826397230938955	-0.13528563028290053	0.05244387932886881	0.2121335957182837
-0.16826397361721485	0.13528562960131074	0.05244387932886881	-0.2121335957182837
-0.16826397361721485	-0.13528562960131074	0.05244388006455307	0.2121335954850868
-0.16826397275807906	0.13528562920666914	0.05244388006455307	-0.2121335954850868
-0.16826397275807906	-0.13528562920666914	0.05244388058212177	0.21213359601377155
-0.16826397320355863	0.13528562973920394	0.05244388058212177	-0.21213359601377155
-0.16826397320355863	-0.13528562973920394	0.05244388022218738	0.21213359576118695
-0.16826397284123143	0.1352856294961197	0.05244388022218738	-0.21213359576118695
-0.16826397284123143	-0.1352856294961197	0.08783015840658037	0.20788566390765492
0.1761191386084443	0.06164121420451177	0.08783015840658037	-0.20788566390765492
0.1761191386084443	-0.06164121420451177	0.08783015794066669	0.2078856636732311
0.0540478543031628	0.21836856504315422	0.08783015794066669	-0.2078856636732311
0.0540478543031628	-0.21836856504315422	0.08783015795945055	0.20788566409725187
-0.03793877722508933	0.2206669318735132	0.08783015795945055	-0.20788566409725187
-0.03793877722508933	-0.2206669318735132	0.08927407949597768	0.20871819076959777
0.09093634258986964	0.20999381055054891	0.08927407949597768	-0.20871819076959777
0.09093634258986964	-0.20999381055054891	0.08927407983797167	0.20871819061629376
0.09093634246109256	0.20999381116681176	0.08927407983797167	-0.20871819061629376
0.09093634246109256	-0.20999381116681176	0.08927408040913404	0.2087181905959188
0.0909363426089905	0.20999381081243734	0.08927408040913404	-0.2087181905959188
0.0909363426089905	-0.20999381081243734	0.08927408036104079	0.2087181908389784
0.09035884541583797	0.20971247869329082	0.08927408036104079	-0.2087181908389784
0.09035884541583797	-0.20971247869329082	0.052786417379231135	0.21323012406597797
0.09035884520338267	0.20971247931668735	0.052786417379231135	-0.21323012406597797
0.09035884520338267	-0.20971247931668735	0.05278641764841552	0.21323012332811758
0.09035884538974223	0.2097124792749269	0.05278641764841552	-0.21323012332811758
0.09035884538974223	-0.2097124792749269	0.0527864192766981	0.213230124140779
0.0903588454547253	0.2097124790601082	0.0527864192766981	-0.213230124140779
0.0903588454547253	-0.2097124790601082	0.05278641832917313	0.21323012355078183
0.09035884549483138	0.20971247900264844	0.05278641832917313	-0.21323012355078183
0.09035884549483138	-0.20971247900264844	0.05278641917136964	0.21323012329344634
-0.2196269275445295	0.05770131707653707	0.05278641917136964	-0.21323012329344634
-0.2196269275445295	-0.05770131707653707	0.08925202306522151	0.20881679416620594
-0.21962692744132295	0.0577013170124205	0.08925202306522151	-0.20881679416620594
-0.21962692744132295	-0.0577013170124205	0.08925202404406322	0.20881679452424282
-0.2196269273770693	0.05770131723768534	0.08925202404406322	-0.20881679452424282
-0.2196269273770693	-0.05770131723768534	0.08925202363042763	0.20881679391706334
-0.11885615522844006	0.1795236580800962	0.08925202363042763	-0.20881679391706334
-0.11885615522844006	-0.1795236580800962	0.08925202365264356	0.20881679425621522
-0.11885615545937536	0.1795236588231299	0.08925202365264356	-0.20881679425621522
-0.11885615545937536	-0.1795236588231299	0.08925202362955455	0.20881679468101397
-0.11885615594344867	0.17952365838201337	0.08925202362955455	-0.20881679468101397
-0.11885615594344867	-0.17952365838201337	-0.16629587397828116	0.13384199932553695
-0.1188561557538228	0.1795236593892343	-0.16629587397828116	-0.13384199932553695
-0.1188561557538228	-0.1795236593892343	-0.16629587195007467	0.13384200064625096
-0.11933562084007947	0.1803350595449557	-0.16629587195007467	-0.13384200064625096
-0.11933562084007947	-0.1803350595449557	-0.16629587211965996	0.1338419997724162
-0.11933562028631675	0.18033505997923707	-0.16629587211965996	-0.1338419997724162
-0.11933562028631675	-0.18033505997923707	-0.16629587339552926	0.13384200007069727
-0.11933562040425305	0.18033505970216418	-0.16629587339552926	-0.13384200007069727
-0.11933562040425305	-0.18033505970216418	-0.16629587319366768	0.13384199951996784
-0.119335620813536	0.18033506030324412	-0.16629587319366768	-0.13384199951996784
-0.119335620813536	-0.18033506030324412	0.08602730318047035	0.20646675517985213
-0.11933562118118271	0.1803350600763233	0.08602730318047035	-0.20646675517985213
-0.11933562118118271	-0.1803350600763233	0.08656602788389274	0.20717290790667509
-0.21955228117385078	0.04676584075169463	0.08656602788389274	-0.20717290790667509
-0.21955228117385078	-0.04676584075169463	0.08656602854761364	0.2071729066068451
0.0536512775447789	0.2164761723521628	0.08656602854761364	-0.2071729066068451
0.0536512775447789	-0.2164761723521628	0.08674183769822161	0.20740594315038757
0.0536512766380651	0.21647617209239364	0.08674183769822161	-0.20740594315038757
0.0536512766380651	-0.21647617209239364	0.08674183798065724	0.20740594286612876
0.05365127685591753	0.2164761724065507	0.08674183798065724	-0.20740594286612876
0.05365127685591753	-0.2164761724065507	0.08674183784696725	0.20740594262973022
0.05381214413746718	0.21743169355293865	0.08674183784696725	-0.20740594262973022
0.05381214413746718	-0.21743169355293865	-0.03740716245982194	0.2156507241600945
0.05381214461402009	0.21743169284050784	-0.03740716245982194	-0.2156507241600945
0.05381214461402009	-0.21743169284050784	-0.0374071617475414	0.21565072423409898
0.05381214527618265	0.21743169343159982	-0.0374071617475414	-0.21565072423409898
0.05381214527618265	-0.21743169343159982	-0.03740716168363943	0.2156507247665042
0.05381214490607669	0.21743169342014634	-0.03740716168363943	-0.2156507247665042
0.05381214490607669	-0.21743169342014634	0.05207084622333547	0.2104276570788844
0.05381214462661563	0.21743169331101606	0.05207084622333547	-0.2104276570788844
0.05381214462661563	-0.21743169331101606	0.05207084595872651	0.21042765776332875
0.08993437490897016	0.20945764375773357	0.05207084595872651	-0.21042765776332875
0.08993437490897016	-0.20945764375773357	0.052070844503274	0.2104276573243882
0.08993437482841742	0.20945764357808386	0.052070844503274	-0.2104276573243882
0.08993437482841742	-0.20945764357808386	-0.0999117991468392	0.19859706552096767
0.08993437495126727	0.2094576435703502	-0.0999117991468392	-0.19859706552096767
0.08993437495126727	-0.2094576435703502	-0.09991179898041833	0.19859706568990257
-0.03790357046006755	0.21991405796217858	-0.09991179898041833	-0.19859706568990257
-0.03790357046006755	-0.21991405796217858	-0.09991179870715722	0.19859706513442954
-0.03790356977433669	0.21991405773182596	-0.09991179870715722	-0.19859706513442954
-0.03790356977433669	-0.21991405773182596	-0.09991179854789792	0.1985970654714208
-0.037903569699215045	0.21991405811517986	-0.09991179854789792	-0.1985970654714208
-0.037903569699215045	-0.21991405811517986	-0.09991179863167157	0.1985970654082021
-0.037903570221533435	0.2199140578593696	-0.09991179863167157	-0.1985970654082021
-0.037903570221533435	-0.2199140578593696	-0.11881941509786147	0.17931809349355046
0.08845108985685697	0.2086229174917175	-0.11881941509786147	-0.17931809349355046
0.08845108985685697	-0.2086229174917175	-0.11881941454187431	0.17931809412788718
0.08845109009691196	0.20862291684058665	-0.11881941454187431	-0.17931809412788718
0.08845109009691196	-0.20862291684058665	-0.11881941474252708	0.17931809403026822
0.0884510898349182	0.20862291709993877	-0.11881941474252708	-0.17931809403026822
0.0884510898349182	-0.20862291709993877	-0.11881941465508725	0.1793180948936562
0.08993662210466913	0.20941077742584896	-0.11881941465508725	-0.1793180948936562
0.08993662210466913	-0.20941077742584896	0.05207636976878501	0.21057092231913802
0.08993662222838356	0.20941077776837977	0.05207636976878501	-0.21057092231913802
0.08993662222838356	-0.20941077776837977	0.05207636975536357	0.21057092147404818
0.08993662236170327	0.20941077753413515	0.05207636975536357	-0.21057092147404818
0.08993662236170327	-0.20941077753413515	-0.11932557905820362	0.18027819614796858
0.08993662202008396	0.20941077756297044	-0.11932557905820362	-0.18027819614796858
0.08993662202008396	-0.20941077756297044	-0.11932557825254655	0.18027819570848688
-0.0047946848698695605	0.22910323809920047	-0.11932557825254655	-0.18027819570848688
-0.0047946848698695605	-0.22910323809920047	-0.11932557776932075	0.18027819666188052
-0.004794684843074451	0.22910323795329093	-0.11932557776932075	-0.18027819666188052
-0.004794684843074451	-0.22910323795329093	-0.1193255780033146	0.18027819764524042
-0.0047946847782581285	0.22910323799502824	-0.1193255780033146	-0.18027819764524042
-0.0047946847782581285	-0.22910323799502824	-0.11932557733905301	0.180278196870323
-0.004468902735729887	0.22890304554857244	-0.11932557733905301	-0.180278196870323
-0.004468902735729887	-0.22890304554857244	0.05207636764250633	0.2105709220160706
-0.11794908339056435	0.17801269325573954	0.05207636764250633	-0.2105709220160706
-0.11794908339056435	-0.17801269325573954	0.05207636810839962	0.21057092206892586
-0.09998578128740901	0.1986169176473642	0.05207636810839962	-0.21057092206892586
-0.09998578128740901	-0.1986169176473642	-0.2169728702563205	0.05757208523732536
-0.09998578157256145	0.19861691772126902	-0.2169728702563205	-0.05757208523732536
-0.09998578157256145	-0.19861691772126902	-0.21697287025111278	0.05757208550095926
-0.09998578148004214	0.1986169180294648	-0.21697287025111278	-0.05757208550095926
-0.09998578148004214	-0.1986169180294648	-0.2169728697248971	0.05757208575229
-0.09998578144640553	0.1986169177911341	-0.2169728697248971	-0.05757208575229
-0.09998578144640553	-0.1986169177911341	-0.21697286970808388	0.05757208543155484
-0.09998578125143218	0.19861691787739644	-0.21697286970808388	-0.05757208543155484
-0.09998578125143218	-0.19861691787739644	-0.21697286976992436	0.05757208536617745
-0.11794908303273681	0.17801269340532724	-0.21697286976992436	-0.05757208536617745
-0.11794908303273681	-0.17801269340532724	-0.005194295908810622	0.22731353266633722
-0.004468902599819089	0.22890304550737267	-0.005194295908810622	-0.22731353266633722
-0.004468902599819089	-0.22890304550737267	-0.005194295730500599	0.22731353309530433
-0.004468902413513399	0.22890304556138355	-0.005194295730500599	-0.22731353309530433
-0.004468902413513399	-0.22890304556138355	-0.005194296367505699	0.22731353302293794
-0.11794908248288909	0.1780126941427967	-0.005194296367505699	-0.22731353302293794
-0.11794908248288909	-0.1780126941427967	-0.22167363595741657	0.03458609739501596
-0.18157051691700787	0.1166263179327503	-0.22167363595741657	-0.03458609739501596
-0.18157051691700787	-0.1166263179327503	-0.221673636099177	0.03458609780971734
-0.18157051661183993	0.11662631890014317	-0.221673636099177	-0.03458609780971734
-0.18157051661183993	-0.11662631890014317	-0.22167363594175804	0.03458609786303646
-0.18157051694076642	0.11662631862483828	-0.22167363594175804	-0.03458609786303646
-0.18157051694076642	-0.11662631862483828	-0.18127541853666856	0.11622482335408282
0.08906525438277572	0.20892540753450292	-0.18127541853666856	-0.11622482335408282
0.08906525438277572	-0.20892540753450292	-0.1812754186853345	0.11622482441845425
0.08906525472790619	0.2089254071962735	-0.1812754186853345	-0.11622482441845425
0.08906525472790619	-0.2089254071962735	-0.18127541806579026	0.11622482386607365
0.08906525442518737	0.20892540695561887	-0.18127541806579026	-0.11622482386607365
0.08906525442518737	-0.20892540695561887	-0.22148218135561482	0.03465684439653623
0.08906525434849244	0.20892540717003627	-0.22148218135561482	-0.03465684439653623
0.08906525434849244	-0.20892540717003627	-0.22148218066698494	0.034656844378274265
-0.004741368086225321	0.2289078311048704	-0.22148218066698494	-0.034656844378274265
-0.004741368086225321	-0.2289078311048704	-0.2214821803279388	0.03465684401828082
-0.004741368117488013	0.22890783140220128	-0.2214821803279388	-0.03465684401828082
-0.004741368117488013	-0.22890783140220128	-0.22148218090074104	0.034656843742474894
-0.004741368140279138	0.22890783124539907	-0.22148218090074104	-0.034656843742474894
-0.004741368140279138	-0.22890783124539907	-0.03738613173777802	0.21598041501632803
-0.004741368083580555	0.22890783129894152	-0.03738613173777802	-0.21598041501632803
-0.004741368083580555	-0.22890783129894152	-0.037386131030989846	0.21598041460011658
-0.11804717782173182	0.17816661515750204	-0.037386131030989846	-0.21598041460011658
-0.11804717782173182	-0.17816661515750204	-0.03738612959616337	0.2159804154532654
-0.11804717912896456	0.1781666142420964	-0.03738612959616337	-0.2159804154532654
-0.11804717912896456	-0.1781666142420964	-0.03738613000110851	0.2159804155303262
-0.1180471788275787	0.1781666139567511	-0.03738613000110851	-0.2159804155303262
-0.1180471788275787	-0.1781666139567511	-0.03738613005114528	0.21598041488833505
-0.18161484054996418	0.11665909860097692	-0.03738613005114528	-0.21598041488833505
-0.18161484054996418	-0.11665909860097692	-0.005332853473533327	0.22716766025926344
-0.1816148408106349	0.11665909981433713	-0.005332853473533327	-0.22716766025926344
-0.1816148408106349	-0.11665909981433713	-0.005332853116947136	0.22716766041753458
-0.18161483985792648	0.11665909981245703	-0.005332853116947136	-0.22716766041753458
-0.18161483985792648	-0.11665909981245703	-0.005332853362038566	0.22716766087104134
-0.11804717866259304	0.17816661458309926	-0.005332853362038566	-0.22716766087104134
-0.11804717866259304	-0.17816661458309926	-0.16601281008085095	0.13373397449807328
-0.16648524062564676	0.13387619814832938	-0.16601281008085095	-0.13373397449807328
-0.16648524062564676	-0.13387619814832938	-0.16601280908077581	0.13373397422621655
-0.16648524135886736	0.1338761980237283	-0.16601280908077581	-0.13373397422621655
-0.16648524135886736	-0.1338761980237283	-0.16601280941428836	0.13373397367935483
-0.16648524152003552	0.13387619766669223	-0.16601280941428836	-0.13373397367935483
-0.16648524152003552	-0.13387619766669223	-0.2217334686116042	0.035077187471185205
-0.18161484012784795	0.11665909891576785	-0.2217334686116042	-0.035077187471185205
-0.18161484012784795	-0.11665909891576785	-0.2217334700022412	0.03507718811138936
-0.18161484019008145	0.11665909948815334	-0.2217334700022412	-0.03507718811138936
-0.18161484019008145	-0.11665909948815334	-0.22173346932671817	0.035077187226225784
0.0892023415182321	0.20893258325535002	-0.22173346932671817	-0.035077187226225784
0.0892023415182321	-0.20893258325535002	-0.2217334695365229	0.03507718830298508
0.08920234189591206	0.20893258305801213	-0.2217334695365229	-0.03507718830298508
0.08920234189591206	-0.20893258305801213	-0.22173346930374227	0.03507718803354983
0.089202341778958	0.20893258295794417	-0.22173346930374227	-0.03507718803354983
0.089202341778958	-0.20893258295794417	-0.18149553631520388	0.11647877257951084
0.08920234148818082	0.20893258286878777	-0.18149553631520388	-0.11647877257951084
0.08920234148818082	-0.20893258286878777	-0.18149553527610074	0.11647877477333395
0.08920234174856424	0.2089325827454521	-0.18149553527610074	-0.11647877477333395
0.08920234174856424	-0.2089325827454521	-0.0053328532012990055	0.2271676607599838
-0.004606472230365408	0.22889982761711472	-0.0053328532012990055	-0.2271676607599838
-0.004606472230365408	-0.22889982761711472	-0.18149553538596702	0.11647877293775363
-0.00460647196202809	0.22889982756530836	-0.18149553538596702	-0.11647877293775363
-0.00460647196202809	-0.22889982756530836	-0.18149553574579558	0.11647877435220817
-0.0046064720321310065	0.22889982786527308	-0.18149553574579558	-0.11647877435220817
-0.0046064720321310065	-0.22889982786527308	-0.1814955352065173	0.11647877393807078
-0.004606471948327993	0.228899827761425	-0.1814955352065173	-0.11647877393807078
-0.004606471948327993	-0.228899827761425	-0.005365331224696836	0.22753676503354212
-0.004606472105246728	0.22889982766339448	-0.005365331224696836	-0.22753676503354212
-0.004606472105246728	-0.22889982766339448	-0.0053653306138856105	0.22753676463196276
-0.16582691866555033	0.13321363002028255	-0.0053653306138856105	-0.22753676463196276
-0.16582691866555033	-0.13321363002028255	-0.005365330959282492	0.22753676438599293
-0.16582691825452084	0.13321363112225193	-0.005365330959282492	-0.22753676438599293
-0.16582691825452084	-0.13321363112225193	-0.005365330854180672	0.2275367648868538
-0.16582691863661825	0.1332136308810554	-0.005365330854180672	-0.2275367648868538
-0.16582691863661825	-0.1332136308810554	-0.005365330951431272	0.2275367646518209
-0.1658269184274842	0.13321363027652092	-0.005365330951431272	-0.2275367646518209
-0.1658269184274842	-0.13321363027652092	-0.16504636141882745	0.13269226927595137
-0.1658269182052593	0.1332136306778368	-0.16504636141882745	-0.13269226927595137
-0.1658269182052593	-0.1332136306778368	-0.1650463620658103	0.13269226931393535
-0.16650365201610628	0.13389716804076718	-0.1650463620658103	-0.13269226931393535
-0.16650365201610628	-0.13389716804076718	-0.16504636125262093	0.13269226989621768
-0.1665036527000599	0.13389716793620085	-0.16504636125262093	-0.13269226989621768
-0.1665036527000599	-0.13389716793620085	-0.1650463623504364	0.13269226984348778
-0.16650365290664704	0.13389716711454558	-0.1650463623504364	-0.13269226984348778
-0.16650365290664704	-0.13389716711454558	-0.16576728326483603	0.133198205320966
-0.1665036521861918	0.1338971675938265	-0.16576728326483603	-0.133198205320966
-0.1665036521861918	-0.1338971675938265	-0.1657672832373812	0.13319820396371593
-0.16650365290222444	0.13389716745671226	-0.1657672832373812	-0.13319820396371593
-0.16650365290222444	-0.13389716745671226	-0.16576728466121451	0.13319820331287371
-0.03775568119870759	0.21900401588197962	-0.16576728466121451	-0.13319820331287371
-0.03775568119870759	-0.21900401588197962	-0.16576728410931202	0.1331982039008391
-0.03775568130050752	0.2190040165515551	-0.16576728410931202	-0.1331982039008391
-0.03775568130050752	-0.2190040165515551	-0.16576728491778153	0.1331982041140734
0.08780910835518704	0.2079869855385512	-0.16576728491778153	-0.1331982041140734
0.08780910835518704	-0.2079869855385512	0.1747501778378867	0.09244786812357832
0.08780910793212214	0.20798698589412457	0.1747501778378867	-0.09244786812357832
0.08780910793212214	-0.20798698589412457	0.08607875175329058	0.20665796115519233
-0.2195522812079877	0.04676584074875208	0.08607875175329058	-0.20665796115519233
-0.2195522812079877	-0.04676584074875208	0.08656602806995192	0.20717290709680292
-0.21955228126333284	0.04676584081807244	0.08656602806995192	-0.20717290709680292
-0.21955228126333284	-0.04676584081807244	0.08656602823151222	0.2071729065567589
0.08780910834374162	0.20798698564569068	0.08656602823151222	-0.2071729065567589
0.08780910834374162	-0.20798698564569068	-0.09945080651887205	0.19782344361889306
-0.03731744305741755	0.21611945434426386	-0.09945080651887205	-0.19782344361889306
-0.03731744305741755	-0.21611945434426386	-0.21577279853804374	0.05760776432101807
-0.03731744382831076	0.2161194540622413	-0.21577279853804374	-0.05760776432101807
-0.03731744382831076	-0.2161194540622413	-0.2157727984419366	0.05760776476548362
-0.037528622384156746	0.21809005773407517	-0.2157727984419366	-0.05760776476548362
-0.037528622384156746	-0.21809005773407517	-0.21577279877695277	0.057607764488047254
-0.03752862299217167	0.21809005741900017	-0.21577279877695277	-0.057607764488047254
-0.03752862299217167	-0.21809005741900017	0.17476981102441014	0.09250216014021163
-0.037528623224880826	0.21809005699760556	0.17476981102441014	-0.09250216014021163
-0.037528623224880826	-0.21809005699760556	0.19222742719514468	0.059238215013158874
-0.037755680867896615	0.2190040167248265	0.19222742719514468	-0.059238215013158874
-0.037755680867896615	-0.2190040167248265	0.19222743845580736	0.059238179933630924
-0.03775568204516751	0.21900401629285118	0.19222743845580736	-0.059238179933630924
-0.03775568204516751	-0.21900401629285118	0.19222744743890852	0.059238189635090754
-0.037755681415606646	0.21900401632006128	0.19222744743890852	-0.059238189635090754
-0.037755681415606646	-0.21900401632006128	0.08602730284394056	0.2064667547445026
-0.22143138004411184	0.03963460785571332	0.08602730284394056	-0.2064667547445026
-0.22143138004411184	-0.03963460785571332	0.08602730298902038	0.20646675448116378
-0.22098220363903726	0.03951091978614312	0.08602730298902038	-0.20646675448116378
-0.22098220363903726	-0.03951091978614312	0.08412092813085553	0.2050979267302611
-0.22098220681281402	0.039510924190276776	0.08412092813085553	-0.2050979267302611
-0.22098220681281402	-0.039510924190276776	0.08412092740286349	0.20509792689714293
-0.22098220623328835	0.039510923333448696	0.08412092740286349	-0.20509792689714293
-0.22098220623328835	-0.039510923333448696	0.0851989635645246	0.2058827665135027
-0.22143137806772445	0.039634605960279484	0.0851989635645246	-0.2058827665135027
-0.22143137806772445	-0.039634605960279484	0.08519896380369563	0.20588276545959544
-0.22143137848659603	0.03963460414309104	0.08519896380369563	-0.20588276545959544
-0.22143137848659603	-0.03963460414309104	-0.09945080681330071	0.19782344366633736
-0.22143137521186237	0.0396346002191565	-0.09945080681330071	-0.19782344366633736
-0.22143137521186237	-0.0396346002191565	-0.0994508068431028	0.19782344327696277
-0.09949880131293043	0.19788204869812284	-0.0994508068431028	-0.19782344327696277
-0.09949880131293043	-0.19788204869812284	-0.11794926532588709	0.17795440387853487
-0.09949880146154037	0.1978820484333914	-0.11794926532588709	-0.17795440387853487
-0.09949880146154037	-0.1978820484333914	-0.11794926457738572	0.17795440366560805
-0.09949880123431457	0.19788204826691694	-0.11794926457738572	-0.17795440366560805
-0.09949880123431457	-0.19788204826691694	-0.1179492657303155	0.17795440240069682
-0.09947757349481552	0.19769332982585272	-0.1179492657303155	-0.17795440240069682
-0.09947757349481552	-0.19769332982585272	0.0019254959716066677	0.21545118356498172
-0.09947757312427555	0.19769332983332322	0.0019254959716066677	-0.21545118356498172
-0.09947757312427555	-0.19769332983332322	0.0019254937148675394	0.21545117654888346
-0.09978332654430828	0.19788489549175678	0.0019254937148675394	-0.21545117654888346
-0.09978332654430828	-0.19788489549175678	0.08745016244705678	0.2073490265966249
-0.09978332722134707	0.1978848956046172	0.08745016244705678	-0.2073490265966249
-0.09978332722134707	-0.1978848956046172	0.08745016226740546	0.20734902639022368
-0.09978332692206382	0.19788489538742354	0.08745016226740546	-0.20734902639022368
-0.09978332692206382	-0.19788489538742354	0.08745016173726104	0.2073490261639623
-0.09947757330083629	0.19769333006168865	0.08745016173726104	-0.2073490261639623
-0.09947757330083629	-0.19769333006168865	0.08745016138863049	0.20734902649127324
-0.0994775731547218	0.1976933301835299	0.08745016138863049	-0.20734902649127324
-0.0994775731547218	-0.1976933301835299	0.08745016172353326	0.207349026759786
-0.09978332703929035	0.19788489555217753	0.08745016172353326	-0.207349026759786
-0.09978332703929035	-0.19788489555217753	-0.006181037518308223	0.2254251997687505
-0.18064800033571476	0.11598135109295395	-0.006181037518308223	-0.2254251997687505
-0.18064800033571476	-0.11598135109295395	-0.0061810378118739105	0.22542519990411583
-0.18064800016039256	0.11598135148894641	-0.0061810378118739105	-0.22542519990411583
-0.18064800016039256	-0.11598135148894641	-0.00618103772694518	0.22542520017129802
-0.1806479994233	0.11598135134582142	-0.00618103772694518	-0.22542520017129802
-0.1806479994233	-0.11598135134582142	-0.0061493527682806295	0.22483266398761656
-0.18064799973530024	0.1159813509233881	-0.0061493527682806295	-0.22483266398761656
-0.18064799973530024	-0.1159813509233881	-0.006149352844148896	0.22483266467721266
-0.16525326485265046	0.1327371061448619	-0.006149352844148896	-0.22483266467721266
-0.16525326485265046	-0.1327371061448619	-0.03699968589436567	0.2137838867263798
-0.1652532649980135	0.13273710708405814	-0.03699968589436567	-0.2137838867263798
-0.1652532649980135	-0.13273710708405814	-0.036999684918114284	0.2137838877052002
-0.16525326559082343	0.1327371067035433	-0.036999684918114284	-0.2137838877052002
-0.16525326559082343	-0.1327371067035433	-0.0369996852040389	0.21378388691181138
-0.16525326600027068	0.13273710706486228	-0.0369996852040389	-0.21378388691181138
-0.16525326600027068	-0.13273710706486228	-0.03699968523850451	0.21378388715129323
0.19382947204895207	0.08546003301199324	-0.03699968523850451	-0.21378388715129323
0.19382947204895207	-0.08546003301199324	-0.006149353088408794	0.22483266507015123
0.19382947056509056	0.08546003114114097	-0.006149353088408794	-0.22483266507015123
0.19382947056509056	-0.08546003114114097	-0.0993536428694419	0.1976251082730516
0.19382946987756874	0.08546003214522795	-0.0993536428694419	-0.1976251082730516
0.19382946987756874	-0.08546003214522795	-0.09935364257994475	0.19762510746094647
0.19382946999213052	0.0854600315555293	-0.09935364257994475	-0.19762510746094647
0.19382946999213052	-0.0854600315555293	-0.09935364264544409	0.1976251072662804
0.1940267999130278	0.08518135029980198	-0.09935364264544409	-0.1976251072662804
0.1940267999130278	-0.08518135029980198	-0.005305013040961912	0.22689175950102328
0.19402679892386	0.08518135197977464	-0.005305013040961912	-0.22689175950102328
0.19402679892386	-0.08518135197977464	-0.005305012743208076	0.2268917585625452
0.19402680118989032	0.08518135130629093	-0.005305012743208076	-0.2268917585625452
0.19402680118989032	-0.08518135130629093	-0.09935364204372776	0.1976251079687838
0.19402680111256995	0.08518135207197138	-0.09935364204372776	-0.1976251079687838
0.19402680111256995	-0.08518135207197138	-0.037100603462994416	0.21489439991846113
0.19402680060860822	0.08518135289901796	-0.037100603462994416	-0.21489439991846113
0.19402680060860822	-0.08518135289901796	-0.037100602948261105	0.21489439925685846
-0.006263581474885003	0.2255286012813634	-0.037100602948261105	-0.21489439925685846
-0.006263581474885003	-0.2255286012813634	-0.03710060186953701	0.2148944008080223
-0.005378346224953661	0.22743054180688624	-0.03710060186953701	-0.2148944008080223
-0.005378346224953661	-0.22743054180688624	-0.0371006022435274	0.21489439983090128
-0.005378346382763785	0.2274305420559517	-0.0371006022435274	-0.21489439983090128
-0.005378346382763785	-0.2274305420559517	-0.03710060161573015	0.2148943999047996
-0.00537834629407935	0.2274305420702877	-0.03710060161573015	-0.2148943999047996
-0.00537834629407935	-0.2274305420702877	-0.005348774368451709	0.22626572799611686
-0.03731744337766773	0.21611945448120695	-0.005348774368451709	-0.22626572799611686
-0.03731744337766773	-0.21611945448120695	-0.00534877479502335	0.22626572742388537
0.08412140936507893	0.20510222856756768	-0.00534877479502335	-0.22626572742388537
0.08412140936507893	-0.20510222856756768	-0.005348774811612521	0.22626572797093253
0.08465517039833886	0.20571784560100834	-0.005348774811612521	-0.22626572797093253
0.08465517039833886	-0.20571784560100834	-0.005348774521497892	0.2262657276430394
0.08607875576871622	0.20665797408959	-0.005348774521497892	-0.2262657276430394
0.08607875576871622	-0.20665797408959	0.08412092722613582	0.20509792726809628
0.0867290433418296	0.2074420252626554	0.08412092722613582	-0.20509792726809628
0.0867290433418296	-0.2074420252626554	0.08519896431965149	0.20588276477582565
0.08672904349626351	0.20744202553635338	0.08519896431965149	-0.20588276477582565
0.08672904349626351	-0.20744202553635338	0.08519896408471557	0.20588276619301044
0.08672904300600562	0.20744202544491797	0.08519896408471557	-0.20588276619301044
0.08672904300600562	-0.20744202544491797	0.0019254943407330763	0.21545117862509958
-0.09978332683519509	0.19788489566981934	0.0019254943407330763	-0.21545117862509958
-0.09978332683519509	-0.19788489566981934	-0.005305012808384885	0.22689175926530056
0.0530776857012995	0.21446132493376488	-0.005305012808384885	-0.22689175926530056
0.0530776857012995	-0.21446132493376488	-0.0053050130136081	0.22689175891668176
0.053077686504944765	0.2144613248946581	-0.0053050130136081	-0.22689175891668176
0.053077686504944765	-0.2144613248946581	-0.005716807149656979	0.22640325428588667
0.05307768631749109	0.21446132513540184	-0.005716807149656979	-0.22640325428588667
0.05307768631749109	-0.21446132513540184	-0.0057168081301943625	0.22640325413979123
0.08589375430821677	0.20664984755951749	-0.0057168081301943625	-0.22640325413979123
0.08589375430821677	-0.20664984755951749	-0.005716807365915863	0.2264032534009824
0.0858937550935174	0.20664984747765514	-0.005716807365915863	-0.2264032534009824
0.0858937550935174	-0.20664984747765514	-0.005716807726812311	0.22640325357963564
0.0858937548118795	0.2066498478663504	-0.005716807726812311	-0.22640325357963564
0.0858937548118795	-0.2066498478663504	-0.005716807683867691	0.2264032538895838
0.05216559466221915	0.21064593166804904	-0.005716807683867691	-0.2264032538895838
0.05216559466221915	-0.21064593166804904	-0.11803847221093025	0.17804529765373645
0.052165594317229086	0.21064593192509104	-0.11803847221093025	-0.17804529765373645
0.052165594317229086	-0.21064593192509104	-0.036708488860322484	0.21212869877175022
0.052572304565657674	0.21228758268569392	-0.036708488860322484	-0.21212869877175022
0.052572304565657674	-0.21228758268569392	-0.03670848940041311	0.2121286993209282
0.052572305381384174	0.21228758368412795	-0.03670848940041311	-0.2121286993209282
0.052572305381384174	-0.21228758368412795	-0.11803847154847016	0.17804529704835179
0.052572305194152805	0.21228758326269773	-0.11803847154847016	-0.17804529704835179
0.052572305194152805	-0.21228758326269773	-0.11803847316378696	0.17804529565065835
0.052572304408383744	0.21228758332182127	-0.11803847316378696	-0.17804529565065835
0.052572304408383744	-0.21228758332182127	-0.03670849045941691	0.2121286982597907
0.052122188623291654	0.21046009149208453	-0.03670849045941691	-0.2121286982597907
0.052122188623291654	-0.21046009149208453	-0.11803847277339317	0.17804529630077173
0.052122187338894954	0.21046009167318916	-0.11803847277339317	-0.17804529630077173
0.052122187338894954	-0.21046009167318916	-0.005305012832456697	0.22689175884939444
0.052122187605123604	0.21046009138621286	-0.005305012832456697	-0.22689175884939444
0.052122187605123604	-0.21046009138621286	-0.09945202370611568	0.19763980261450836
0.08653765155788251	0.20736187597865552	-0.09945202370611568	-0.19763980261450836
0.08653765155788251	-0.20736187597865552	-0.09945202435048911	0.19763980393308006
0.08653765104160412	0.20736187613329465	-0.09945202435048911	-0.19763980393308006
0.08653765104160412	-0.20736187613329465	-0.09945202455092578	0.19763980339446385
0.08653765132251147	0.2073618759705576	-0.09945202455092578	-0.19763980339446385
0.08653765132251147	-0.2073618759705576	-0.09945202349584367	0.19763980334609285
0.08653765141496295	0.20736187618329469	-0.09945202349584367	-0.19763980334609285
0.08653765141496295	-0.20736187618329469	-0.09945202399520499	0.1976398030934922
-0.21703535861276035	0.05752615773038231	-0.09945202399520499	-0.1976398030934922
-0.21703535861276035	-0.05752615773038231	-0.21910577662836433	0.03422421979905197
-0.21703535872444754	0.05752615786476808	-0.21910577662836433	-0.03422421979905197
-0.21703535872444754	-0.05752615786476808	-0.21910577642977952	0.034224219187263365
-0.2170353588661289	0.05752615750631751	-0.21910577642977952	-0.034224219187263365
-0.2170353588661289	-0.05752615750631751	-0.2155915208433114	0.057474640598159835
-0.21703535893191955	0.057526157561835996	-0.2155915208433114	-0.057474640598159835
-0.21703535893191955	-0.057526157561835996	-0.21559152014641328	0.057474640300809295
-0.21703535897591553	0.057526157706358355	-0.21559152014641328	-0.057474640300809295
-0.21703535897591553	-0.057526157706358355	-0.21559151973401644	0.05747464042517888
0.05308772839191746	0.21452557765782762	-0.21559151973401644	-0.05747464042517888
0.05308772839191746	-0.21452557765782762	-0.21559152011822946	0.05747464099860594
0.05308772950146162	0.21452557727642624	-0.21559152011822946	-0.05747464099860594
0.05308772950146162	-0.21452557727642624	-0.18061575612545588	0.1159313588203191
0.05308772944941965	0.21452557794355626	-0.18061575612545588	-0.1159313588203191
0.05308772944941965	-0.21452557794355626	-0.1806157571551701	0.115931358839318
0.05308772868625505	0.21452557730345617	-0.1806157571551701	-0.115931358839318
0.05308772868625505	-0.21452557730345617	-0.1806157567699021	0.11593136065563116
0.053087729094375216	0.2145255774617097	-0.1806157567699021	-0.11593136065563116
0.053087729094375216	-0.2145255774617097	-0.18061575574847877	0.11593136027083185
-0.2229450560371401	0.03524970155958358	-0.18061575574847877	-0.11593136027083185
-0.2229450560371401	-0.03524970155958358	-0.18061575613580189	0.11593135992366076
-0.22294505584774527	0.03524970161830683	-0.18061575613580189	-0.11593135992366076
-0.22294505584774527	-0.03524970161830683	-0.22005717706471767	0.03462794781112664
-0.22294505609948553	0.035249701950459296	-0.22005717706471767	-0.03462794781112664
-0.22294505609948553	-0.035249701950459296	-0.21910577696071637	0.034224218662015436
-0.22294505598348285	0.035249701918511615	-0.21910577696071637	-0.034224218662015436
-0.22294505598348285	-0.035249701918511615	-0.21588470034156104	0.05721524752727941
-0.22294505615810772	0.03524970181722289	-0.21588470034156104	-0.05721524752727941
-0.22294505615810772	-0.03524970181722289	-0.2200571766932285	0.03462794853708758
-0.18064799944791599	0.11598135140913798	-0.2200571766932285	-0.03462794853708758
-0.18064799944791599	-0.11598135140913798	-0.22005717686912257	0.03462794837566028
-0.16425302168607686	0.13191193079448338	-0.22005717686912257	-0.03462794837566028
-0.16425302168607686	-0.13191193079448338	-0.22005717701324207	0.034627948663384055
0.08726997800925458	0.2077468864382532	-0.22005717701324207	-0.034627948663384055
0.08726997800925458	-0.2077468864382532	-0.03675410573339892	0.21225273916860535
0.08726997744269235	0.20774688589011164	-0.03675410573339892	-0.21225273916860535
0.08726997744269235	-0.20774688589011164	-0.03675410541854708	0.21225273835687064
0.08726997779525753	0.20774688633566954	-0.03675410541854708	-0.21225273835687064
0.08726997779525753	-0.20774688633566954	-0.09849234198159246	0.19572929851324444
0.08726997799054248	0.20774688582770745	-0.09849234198159246	-0.19572929851324444
0.08726997799054248	-0.20774688582770745	-0.09849234248316435	0.19572929738548642
0.0872699777405421	0.20774688581320144	-0.09849234248316435	-0.19572929738548642
0.0872699777405421	-0.20774688581320144	-0.09849234231771431	0.19572929767730812
-0.1642530204633113	0.13191193182308955	-0.09849234231771431	-0.19572929767730812
-0.1642530204633113	-0.13191193182308955	-0.21588469995910822	0.05721524712470232
-0.16425302079661386	0.13191193164379034	-0.21588469995910822	-0.05721524712470232
-0.16425302079661386	-0.13191193164379034	-0.21588469878792232	0.057215247401039
-0.16425302014121257	0.1319119315372786	-0.21588469878792232	-0.057215247401039
-0.16425302014121257	-0.1319119315372786	-0.21588469948157707	0.0572152472714354
-0.16415109329172217	0.13182044791963254	-0.21588469948157707	-0.0572152472714354
-0.16415109329172217	-0.13182044791963254	-0.21588469918230274	0.05721524798780417
-0.16415109212857432	0.13182044864875864	-0.21588469918230274	-0.05721524798780417
-0.16415109212857432	-0.13182044864875864	-0.036754106969570065	0.2122527382852111
-0.16415109239519127	0.1318204483433121	-0.036754106969570065	-0.2122527382852111
-0.16415109239519127	-0.1318204483433121	-0.03675410747308318	0.2122527379284101
-0.17993223952371518	0.11543487698117937	-0.03675410747308318	-0.2122527379284101
-0.17993223952371518	-0.11543487698117937	-0.22047909265045612	0.034416391108710635
-0.17993224064656993	0.11543487792413953	-0.22047909265045612	-0.034416391108710635
-0.17993224064656993	-0.11543487792413953	-0.2204790927059318	0.034416391854859715
-0.17993224012995332	0.11543487754919188	-0.2204790927059318	-0.034416391854859715
-0.17993224012995332	-0.11543487754919188	-0.22047909315318726	0.03441639117120145
-0.22173924066367454	0.0345974188500136	-0.22047909315318726	-0.03441639117120145
-0.22173924066367454	-0.0345974188500136	-0.22047909376500616	0.03441639111679037
-0.22173924041426624	0.03459741910887141	-0.22047909376500616	-0.03441639111679037
-0.22173924041426624	-0.03459741910887141	-0.2204790937564421	0.03441639167140456
-0.22173924033540388	0.03459741894310705	-0.2204790937564421	-0.03441639167140456
-0.22173924033540388	-0.03459741894310705	-0.17855350337730813	0.11438019495799995
-0.09920649450501837	0.1969195420487856	-0.17855350337730813	-0.11438019495799995
-0.09920649450501837	-0.1969195420487856	-0.1785535026959604	0.11438019522233184
-0.09920649472539969	0.196919541940773	-0.1785535026959604	-0.11438019522233184
-0.09920649472539969	-0.196919541940773	-0.1785535030852715	0.1143801934420699
-0.09920649444067248	0.19691954179720217	-0.1785535030852715	-0.1143801934420699
-0.09920649444067248	-0.19691954179720217	-0.09892615252567566	0.19640089666477298
-0.0992064945614435	0.19691954141661203	-0.09892615252567566	-0.19640089666477298
-0.0992064945614435	-0.19691954141661203	-0.0989261518660219	0.1964008971751141
-0.0992064942456282	0.1969195414715016	-0.0989261518660219	-0.1964008971751141
-0.0992064942456282	-0.1969195414715016	-0.09892615235823735	0.1964008974455342
-0.1785792135599835	0.11443487352186128	-0.09892615235823735	-0.1964008974455342
-0.1785792135599835	-0.11443487352186128	-0.17981735730683102	0.11526078902797904
-0.17857921310488079	0.1144348747896381	-0.17981735730683102	-0.11526078902797904
-0.17857921310488079	-0.1144348747896381	-0.17981735716346903	0.11526078953962862
-0.17993224035158473	0.11543487694582649	-0.17981735716346903	-0.11526078953962862
-0.17993224035158473	-0.11543487694582649	-0.17981735702216714	0.11526078992852835
0.05282552835021785	0.21326868897407386	-0.17981735702216714	-0.11526078992852835
0.05282552835021785	-0.21326868897407386	-0.17981735750978378	0.1152607904683228
0.05282552850480163	0.2132686886043372	-0.17981735750978378	-0.1152607904683228
0.05282552850480163	-0.2132686886043372	-0.09892615271006161	0.1964008969880859
0.052825529112706535	0.2132686886227682	-0.09892615271006161	-0.1964008969880859
0.052825529112706535	-0.2132686886227682	-0.21853562556947848	0.03423856942514991
0.052825528786610475	0.21326868919482245	-0.21853562556947848	-0.03423856942514991
0.052825528786610475	-0.21326868919482245	-0.2185356263835314	0.03423856930936672
0.052825529036215846	0.21326868906207216	-0.2185356263835314	-0.03423856930936672
0.052825529036215846	-0.21326868906207216	-0.2185356262381999	0.0342385699434282
-0.17857921332076546	0.11443487387751108	-0.2185356262381999	-0.0342385699434282
-0.17857921332076546	-0.11443487387751108	-0.0990923976760373	0.19679426883031212
-0.22158740666582855	0.03474672407549465	-0.0990923976760373	-0.19679426883031212
-0.22158740666582855	-0.03474672407549465	-0.09909239835446507	0.19679426751611845
-0.2215874064908882	0.034746724571359515	-0.09909239835446507	-0.19679426751611845
-0.2215874064908882	-0.034746724571359515	-0.0990923981904982	0.1967942684858139
-0.2215874064685177	0.034746724380204784	-0.0990923981904982	-0.1967942684858139
-0.2215874064685177	-0.034746724380204784	-0.09909239787707184	0.19679426818984525
-0.22158740626777945	0.03474672414577892	-0.09909239787707184	-0.19679426818984525
-0.22158740626777945	-0.03474672414577892	-0.09909239766859823	0.19679426767687927
-0.2220479829283987	0.035223849975741156	-0.09909239766859823	-0.19679426767687927
-0.2220479829283987	-0.035223849975741156	-0.21430263165092558	0.05692150860557272
-0.22204798319116809	0.03522385064917568	-0.21430263165092558	-0.05692150860557272
-0.22204798319116809	-0.03522385064917568	-0.21430263161535923	0.05692150775118729
-0.22204798324420608	0.035223850619689245	-0.21430263161535923	-0.05692150775118729
-0.22204798324420608	-0.035223850619689245	-0.21430263206670033	0.056921508149624246
-0.22204798314138408	0.03522385029527235	-0.21430263206670033	-0.056921508149624246
-0.22204798314138408	-0.03522385029527235	-0.214302631983528	0.056921507850133
-0.2220479830293105	0.03522385050045187	-0.214302631983528	-0.056921507850133
-0.2220479830293105	-0.03522385050045187	-0.21468566734780384	0.057262645696039526
0.052165594089889564	0.21064593150184144	-0.21468566734780384	-0.057262645696039526
0.052165594089889564	-0.21064593150184144	-0.21468566795058858	0.05726264691669721
0.052165595855741494	0.210645931508536	-0.21468566795058858	-0.05726264691669721
0.052165595855741494	-0.210645931508536	-0.2146856669658603	0.057262646348269046
-0.005418626659407879	0.2272250359155886	-0.2146856669658603	-0.057262646348269046
-0.005418626659407879	-0.2272250359155886	-0.21468566816243853	0.05726264634773855
-0.0054186263911167615	0.22722503623806864	-0.21468566816243853	-0.05726264634773855
-0.0054186263911167615	-0.22722503623806864	-0.21468566747819118	0.05726264650370413
-0.005418626602037706	0.2272250361098743	-0.21468566747819118	-0.05726264650370413
-0.005418626602037706	-0.2272250361098743	0.1747498864712926	0.09244782780810021
-0.0054186264798730625	0.22722503601980423	0.1747498864712926	-0.09244782780810021
-0.0054186264798730625	-0.22722503601980423	0.17476993579542227	0.09250216810568608
-0.005382878730034034	0.22752080270454192	0.17476993579542227	-0.09250216810568608
-0.005382878730034034	-0.22752080270454192	0.08465619458233486	0.2055362859776394
-0.005382879199837769	0.2275208027843476	0.08465619458233486	-0.2055362859776394
-0.005382879199837769	-0.2275208027843476	0.08465619465007779	0.2055362854048468
-0.005382878893064	0.22752080235771407	0.08465619465007779	-0.2055362854048468
-0.005382878893064	-0.22752080235771407	-0.09858880343364197	0.19515522885986566
-0.0053828791490348185	0.22752080246720713	-0.09858880343364197	-0.19515522885986566
-0.0053828791490348185	-0.22752080246720713	-0.09858880337044972	0.19515522800634752
-0.09905522585905117	0.19621175313547812	-0.09858880337044972	-0.19515522800634752
-0.09905522585905117	-0.19621175313547812	-0.09858880387420399	0.19515522855817885
-0.09905522529313879	0.1962117529106221	-0.09858880387420399	-0.19515522855817885
-0.09905522529313879	-0.1962117529106221	-0.2133709781370304	0.05691953692889564
-0.09905522558074875	0.19621175281385056	-0.2133709781370304	-0.05691953692889564
-0.09905522558074875	-0.19621175281385056	-0.21337097808935102	0.056919538105939554
-0.2158413089313843	0.05762235607723616	-0.21337097808935102	-0.056919538105939554
-0.2158413089313843	-0.05762235607723616	-0.21337097772745997	0.05691953730124406
-0.21584130883330027	0.057622355745403	-0.21337097772745997	-0.05691953730124406
-0.21584130883330027	-0.057622355745403	-0.17866615919764078	0.11442777922788021
-0.21584130863801476	0.0576223558163594	-0.17866615919764078	-0.11442777922788021
-0.21584130863801476	-0.0576223558163594	-0.17866615928910926	0.11442778156299656
-0.09913958629122695	0.196495266592517	-0.17866615928910926	-0.11442778156299656
-0.09913958629122695	-0.196495266592517	-0.17866615841111777	0.11442778139817239
-0.09913958581427865	0.1964952666538854	-0.17866615841111777	-0.11442778139817239
-0.09913958581427865	-0.1964952666538854	-0.17866615913729417	0.11442778002334296
-0.09913958612930963	0.1964952666387477	-0.17866615913729417	-0.11442778002334296
-0.09913958612930963	-0.1964952666387477	0.08465619432970073	0.20553628679808122
-0.09913958590511542	0.19649526690290417	0.08465619432970073	-0.20553628679808122
-0.09913958590511542	-0.19649526690290417	0.08465619514899056	0.205536286149501
-0.21572366717452762	0.057426960502297814	0.08465619514899056	-0.205536286149501
-0.21572366717452762	-0.057426960502297814	0.08465619538266864	0.20553628549677222
-0.21572366714150693	0.05742696100782096	0.08465619538266864	-0.20553628549677222
-0.21572366714150693	-0.05742696100782096	0.08270137059120225	0.20344562739058425
-0.2157236668300198	0.057426960771127786	0.08270137059120225	-0.20344562739058425
-0.2157236668300198	-0.057426960771127786	0.08270137036457959	0.203445628500538
-0.21572366711509794	0.05742696067794594	0.08270137036457959	-0.203445628500538
-0.21572366711509794	-0.05742696067794594	0.08270137006389078	0.20344562775734631
0.08412140953955823	0.20510222778935078	0.08270137006389078	-0.20344562775734631
0.08412140953955823	-0.20510222778935078	-0.0070452832454918545	0.22047428950951314
0.0841214100424461	0.2051022282618112	-0.0070452832454918545	-0.22047428950951314
0.0841214100424461	-0.2051022282618112	0.08023053569168084	0.200864028362671
0.08518978841729107	0.20629479595753075	0.08023053569168084	-0.200864028362671
0.08518978841729107	-0.20629479595753075	0.08023053534774789	0.20086402798311187
0.08518978864911325	0.20629479659066036	0.08023053534774789	-0.20086402798311187
0.08518978864911325	-0.20629479659066036	-0.2129395999721898	0.05662149770119699
0.08518978919764257	0.20629479602392767	-0.2129395999721898	-0.05662149770119699
0.08518978919764257	-0.20629479602392767	-0.2129396007156099	0.056621498240702194
0.08518978912449983	0.20629479590040695	-0.2129396007156099	-0.056621498240702194
0.08518978912449983	-0.20629479590040695	-0.2129396008321326	0.05662149763389046
-0.09868601361319294	0.19525346793908424	-0.2129396008321326	-0.05662149763389046
-0.09868601361319294	-0.19525346793908424	0.08023053622646699	0.20086402637232012
-0.09868601410243909	0.19525346811813074	0.08023053622646699	-0.20086402637232012
-0.09868601410243909	-0.19525346811813074	-0.21640076338909658	0.033899727583482336
-0.0986860138144465	0.19525346816913047	-0.21640076338909658	-0.033899727583482336
-0.0986860138144465	-0.19525346816913047	0.08275414775362211	0.20372719469724326
-0.03695078405601576	0.21398368716167238	0.08275414775362211	-0.20372719469724326
-0.03695078405601576	-0.21398368716167238	0.08275414752208601	0.20372719528478067
-0.03695078384361016	0.21398368849253313	0.08275414752208601	-0.20372719528478067
-0.03695078384361016	-0.21398368849253313	0.08275414671669723	0.20372719669792744
-0.03695078383483852	0.21398368792182018	0.08275414671669723	-0.20372719669792744
-0.03695078383483852	-0.21398368792182018	0.08275414717353105	0.20372719610191026
-0.03695078452541369	0.21398368772433635	0.08275414717353105	-0.20372719610191026
-0.03695078452541369	-0.21398368772433635	-0.2175041314625628	0.034066371323444325
-0.006263581323121852	0.22552860120490723	-0.2175041314625628	-0.034066371323444325
-0.006263581323121852	-0.22552860120490723	-0.2175041310983199	0.03406637147850584
-0.006263581301084568	0.22552860099307695	-0.2175041310983199	-0.03406637147850584
-0.006263581301084568	-0.22552860099307695	-0.21750413095952764	0.03406637081911724
-0.006402346975269331	0.22503581404325873	-0.21750413095952764	-0.03406637081911724
-0.006402346975269331	-0.22503581404325873	0.08036632524025476	0.20095279075452543
-0.0064023469327015225	0.2250358141058343	0.08036632524025476	-0.20095279075452543
-0.0064023469327015225	-0.2250358141058343	0.08036632534519682	0.2009527913705146
-0.006402346805978686	0.2250358140685485	0.08036632534519682	-0.2009527913705146
-0.006402346805978686	-0.2250358140685485	0.08036632435797715	0.20095279301926822
-0.03668145218900053	0.21217912379108594	0.08036632435797715	-0.20095279301926822
-0.03668145218900053	-0.21217912379108594	0.08036632399621124	0.200952793055328
-0.03668145182445466	0.21217912371520292	0.08036632399621124	-0.200952793055328
-0.03668145182445466	-0.21217912371520292	-0.09804296795727409	0.19344690692186683
-0.03668145099382209	0.21217912417800439	-0.09804296795727409	-0.19344690692186683
-0.03668145099382209	-0.21217912417800439	0.08275414682437451	0.20372719617120005
-0.037340523990171334	0.2161817703326657	0.08275414682437451	-0.20372719617120005
-0.037340523990171334	-0.2161817703326657	-0.0069600539135579245	0.22256540326946384
-0.037340523126794894	0.21618177122390111	-0.0069600539135579245	-0.22256540326946384
-0.037340523126794894	-0.21618177122390111	-0.006960053568201206	0.22256540340856604
-0.03734052350059802	0.21618177016038645	-0.006960053568201206	-0.22256540340856604
-0.03734052350059802	-0.21618177016038645	-0.006960053673184696	0.22256540348913215
-0.0373405227447457	0.21618177048653336	-0.006960053673184696	-0.22256540348913215
-0.0373405227447457	-0.21618177048653336	-0.006775633457233907	0.22337825470930925
-0.037340523190673616	0.21618177046056103	-0.006775633457233907	-0.22337825470930925
-0.037340523190673616	-0.21618177046056103	-0.006775633218801688	0.22337825474180506
-0.005476181731909192	0.2263784977147411	-0.006775633218801688	-0.22337825474180506
-0.005476181731909192	-0.2263784977147411	-0.006775633196367356	0.22337825423361177
-0.005476181884169769	0.22637849746955513	-0.006775633196367356	-0.22337825423361177
-0.005476181884169769	-0.22637849746955513	-0.00677563295360354	0.2233782545234922
-0.005476181710494511	0.22637849738598353	-0.00677563295360354	-0.2233782545234922
-0.005476181710494511	-0.22637849738598353	-0.0067756330385350255	0.22337825444416895
-0.005476181971024332	0.2263784977167624	-0.0067756330385350255	-0.22337825444416895
-0.005476181971024332	-0.2263784977167624	0.08136200781137512	0.20212449687702805
-0.03708561133279862	0.21494730713379873	0.08136200781137512	-0.20212449687702805
-0.03708561133279862	-0.21494730713379873	0.08136200745209546	0.20212449631688365
-0.03708561056954243	0.21494730725598837	0.08136200745209546	-0.20212449631688365
-0.03708561056954243	-0.21494730725598837	0.0813620078950294	0.20212449600983154
-0.0370856109427598	0.2149473070051663	0.0813620078950294	-0.20212449600983154
-0.0370856109427598	-0.2149473070051663	0.08136200761764592	0.20212449601614443
-0.03708561082700526	0.21494730771353926	0.08136200761764592	-0.20212449601614443
-0.03708561082700526	-0.21494730771353926	-0.16408420722320793	0.13181658789833273
-0.03708561125236062	0.21494730771586407	-0.16408420722320793	-0.13181658789833273
-0.03708561125236062	-0.21494730771586407	-0.1640842067156604	0.13181658783159658
-0.005382879095073708	0.22752080265895924	-0.1640842067156604	-0.13181658783159658
-0.005382879095073708	-0.22752080265895924	-0.16408420520622993	0.13181658815484623
-0.21973647182739897	0.03451597871152344	-0.16408420520622993	-0.13181658815484623
-0.21973647182739897	-0.03451597871152344	-0.09820432565904912	0.19457976564227542
-0.21973647150315834	0.034515978533511925	-0.09820432565904912	-0.19457976564227542
-0.21973647150315834	-0.034515978533511925	-0.09820432591426596	0.19457976586304765
-0.2197364716515658	0.03451597805356573	-0.09820432591426596	-0.19457976586304765
-0.2197364716515658	-0.03451597805356573	-0.09820432579313809	0.1945797660356476
-0.036710694757827705	0.21236156757616634	-0.09820432579313809	-0.1945797660356476
-0.036710694757827705	-0.21236156757616634	-0.006903239130492633	0.22237112220649746
-0.036710696304254914	0.21236156730750674	-0.006903239130492633	-0.22237112220649746
-0.036710696304254914	-0.21236156730750674	-0.006903238216722899	0.22237112282139493
-0.036710696236675486	0.21236156689677857	-0.006903238216722899	-0.22237112282139493
-0.036710696236675486	-0.21236156689677857	-0.006903238840164527	0.22237112330109002
-0.03671069580258114	0.21236156733237652	-0.006903238840164527	-0.22237112330109002
-0.03671069580258114	-0.21236156733237652	-0.006903238881835798	0.22237112245468033
-0.21625123666582344	0.05719464864727038	-0.006903238881835798	-0.22237112245468033
-0.21625123666582344	-0.05719464864727038	-0.09774340911417483	0.19320971015731483
-0.21625123718154562	0.05719464812205282	-0.09774340911417483	-0.19320971015731483
-0.21625123718154562	-0.05719464812205282	-0.09774340883808742	0.19320970926188363
-0.216251237200492	0.05719464819960278	-0.09774340883808742	-0.19320970926188363
-0.216251237200492	-0.05719464819960278	-0.09774340898842476	0.19320970905575285
-0.21625123693390194	0.057194648192528466	-0.09774340898842476	-0.19320970905575285
-0.21625123693390194	-0.057194648192528466	-0.164139138484441	0.13190468500313451
-0.2162512369699233	0.05719464844226809	-0.164139138484441	-0.13190468500313451
-0.2162512369699233	-0.05719464844226809	-0.16413913840908112	0.13190468426152474
-0.2140811179440908	0.05688404948899891	-0.16413913840908112	-0.13190468426152474
-0.2140811179440908	-0.05688404948899891	-0.1641391360346166	0.13190468519775847
-0.21408111746211048	0.05688404995007623	-0.1641391360346166	-0.13190468519775847
-0.21408111746211048	-0.05688404995007623	-0.16413913669696104	0.13190468508838438
-0.21408111755432807	0.05688404948204089	-0.16413913669696104	-0.13190468508838438
-0.21408111755432807	-0.05688404948204089	0.08194807751023273	0.20296366397950488
-0.2202197152495676	0.034769537886805646	0.08194807751023273	-0.20296366397950488
-0.2202197152495676	-0.034769537886805646	0.0819480764592905	0.20296366388852868
-0.22021971491610295	0.03476953851408768	0.0819480764592905	-0.20296366388852868
-0.22021971491610295	-0.03476953851408768	0.0819480761545957	0.20296366523723675
-0.0054007915419599165	0.22703946421552107	0.0819480761545957	-0.20296366523723675
-0.0054007915419599165	-0.22703946421552107	0.08194807566726653	0.20296366493934262
-0.00540079156011318	0.22703946378362164	0.08194807566726653	-0.20296366493934262
-0.00540079156011318	-0.22703946378362164	0.08194807660506553	0.20296366447733555
-0.005400791346331604	0.22703946372377706	0.08194807660506553	-0.20296366447733555
-0.005400791346331604	-0.22703946372377706	-0.09805213309701545	0.19421083955029478
-0.00540079131032653	0.2270394638092078	-0.09805213309701545	-0.19421083955029478
-0.00540079131032653	-0.2270394638092078	-0.21708798851193978	0.03405563988356356
-0.005871711193693896	0.22652846413486444	-0.21708798851193978	-0.03405563988356356
-0.005871711193693896	-0.22652846413486444	-0.21708798805136678	0.03405563846356086
-0.005871711307317274	0.22652846431267865	-0.21708798805136678	-0.03405563846356086
-0.005871711307317274	-0.22652846431267865	-0.2170879874676659	0.034055638708236795
-0.0058717116184073895	0.22652846432526694	-0.2170879874676659	-0.034055638708236795
-0.0058717116184073895	-0.22652846432526694	-0.21708798770226734	0.03405563877327124
-0.005871711481900285	0.22652846445821925	-0.21708798770226734	-0.03405563877327124
-0.005871711481900285	-0.22652846445821925	-0.09805213164709434	0.19421083898608213
-0.005871711464392623	0.22652846433779936	-0.09805213164709434	-0.19421083898608213
-0.005871711464392623	-0.22652846433779936	-0.09805213212332645	0.1942108388861198
-0.00540079145474489	0.22703946409544806	-0.09805213212332645	-0.1942108388861198
-0.00540079145474489	-0.22703946409544806	-0.09805213187282931	0.19421083864250066
-0.2202197150380824	0.0347695384680205	-0.09805213187282931	-0.19421083864250066
-0.2202197150380824	-0.0347695384680205	-0.09816062085491364	0.19453483392947282
-0.22021971483793606	0.034769537910263194	-0.09816062085491364	-0.19453483392947282
-0.22021971483793606	-0.034769537910263194	-0.09816062057624354	0.19453483486000447
-0.21451824900393685	0.05684388831529538	-0.09816062057624354	-0.19453483486000447
-0.21451824900393685	-0.05684388831529538	-0.09816062081312349	0.1945348343603368
-0.21451824939161643	0.05684388844453608	-0.09816062081312349	-0.1945348343603368
-0.21451824939161643	-0.05684388844453608	-0.0981606199295568	0.19453483428873353
-0.21451824940747086	0.05684388780580276	-0.0981606199295568	-0.19453483428873353
-0.21451824940747086	-0.05684388780580276	-0.09816062041883902	0.1945348341106266
-0.2145182494079795	0.05684388794672005	-0.09816062041883902	-0.1945348341106266
-0.2145182494079795	-0.05684388794672005	0.17468615602098192	0.09235432111033742
-0.2206232823681446	0.0344543638116403	0.17468615602098192	-0.09235432111033742
-0.2206232823681446	-0.0344543638116403	0.17468598292206916	0.09235436905961501
-0.22062328241316076	0.03445436420960033	0.17468598292206916	-0.09235436905961501
-0.22062328241316076	-0.03445436420960033	0.17468599317902506	0.09235425483650407
-0.22062328301635664	0.03445436400838025	0.17468599317902506	-0.09235425483650407
-0.22062328301635664	-0.03445436400838025	0.1747697727252263	0.09250214801198671
-0.22062328269328596	0.034454363933059874	0.1747697727252263	-0.09250214801198671
-0.22062328269328596	-0.034454363933059874	-0.0070452825392282	0.22047429042442426
-0.22062328285062038	0.03445436400422931	-0.0070452825392282	-0.22047429042442426
-0.22062328285062038	-0.03445436400422931	-0.007045283127488599	0.22047428983485093
-0.21483988726605116	0.057281938607866165	-0.007045283127488599	-0.22047428983485093
-0.21483988726605116	-0.057281938607866165	-0.2109986659295659	0.05605970270928594
-0.2148398879243117	0.057281938743899384	-0.2109986659295659	-0.05605970270928594
-0.2148398879243117	-0.057281938743899384	-0.0973388368901439	0.19149863970060277
-0.21483988768664908	0.05728193867954869	-0.0973388368901439	-0.19149863970060277
-0.21483988768664908	-0.05728193867954869	-0.0973388379930283	0.19149863920317609
-0.21483988779700214	0.05728193869501018	-0.0973388379930283	-0.19149863920317609
-0.21483988779700214	-0.05728193869501018	-0.21061526408186998	0.05602629713724971
-0.21483988747776264	0.05728193832822846	-0.21061526408186998	-0.05602629713724971
-0.21483988747776264	-0.05728193832822846	-0.2106152630452398	0.05602629662622103
0.1910976705355939	7.452055171435149e-10	-0.2106152630452398	-0.05602629662622103
0.1910976705355939	-7.452055171435149e-10	-0.21190009806789523	0.05641839378349581
0.08263954591230568	0.2038994991703321	-0.21190009806789523	-0.05641839378349581
0.08263954591230568	-0.2038994991703321	-0.21190009829537446	0.05641839409387818
-0.0982350170824483	0.19465830945036006	-0.21190009829537446	-0.05641839409387818
-0.0982350170824483	-0.19465830945036006	-0.2119000976717823	0.05641839417739703
-0.09823501723267788	0.19465830971038137	-0.2119000976717823	-0.05641839417739703
-0.09823501723267788	-0.19465830971038137	-0.2160492135372955	0.033779509801299235
-0.09823501766059647	0.1946583092759564	-0.2160492135372955	-0.033779509801299235
-0.09823501766059647	-0.1946583092759564	-0.21604921239024777	0.03377950976676252
-0.21306921497871353	0.05663221365599357	-0.21604921239024777	-0.03377950976676252
-0.21306921497871353	-0.05663221365599357	-0.2160492125605754	0.03377950957306677
-0.21306921530131326	0.05663221360382017	-0.2160492125605754	-0.03377950957306677
-0.21306921530131326	-0.05663221360382017	-0.09733883798989815	0.19149863907192044
-0.1787289372047806	0.1145347136037233	-0.09733883798989815	-0.19149863907192044
-0.1787289372047806	-0.1145347136037233	-0.09743716038971523	0.19257505129986227
-0.17872893801234319	0.11453471213022458	-0.09743716038971523	-0.19257505129986227
-0.17872893801234319	-0.11453471213022458	-0.09743715823469984	0.19257505059523994
-0.17872893762816616	0.1145347120380256	-0.09743715823469984	-0.19257505059523994
-0.17872893762816616	-0.1145347120380256	-0.09743715889306562	0.1925750504848417
-0.17872893780508317	0.1145347127039083	-0.09743715889306562	-0.1925750504848417
-0.17872893780508317	-0.1145347127039083	-0.0974371595994703	0.19257505137784323
-0.21865470816799717	0.03427656472988134	-0.0974371595994703	-0.19257505137784323
-0.21865470816799717	-0.03427656472988134	-0.21766633980511066	0.03406134818275174
-0.21865470837173998	0.034276564929517736	-0.21766633980511066	-0.03406134818275174
-0.21865470837173998	-0.034276564929517736	-0.21766633960072804	0.03406134913302167
-0.21865470859512598	0.034276565126916764	-0.21766633960072804	-0.03406134913302167
-0.21865470859512598	-0.034276565126916764	-0.21766634010347435	0.03406134923302937
-0.007444624453554153	0.22111218440060634	-0.21766634010347435	-0.03406134923302937
-0.007444624453554153	-0.22111218440060634	-0.00796894116305876	0.21831032327219044
0.08263954543607632	0.2038995000040732	-0.00796894116305876	-0.21831032327219044
0.08263954543607632	-0.2038995000040732	-0.09632844717151018	0.1900288477863256
0.08263954557876099	0.2038994999553604	-0.09632844717151018	-0.1900288477863256
0.08263954557876099	-0.2038994999553604	-0.0963284469555723	0.19002884681457585
0.08465517116172822	0.20571784564329912	-0.0963284469555723	-0.19002884681457585
0.08465517116172822	-0.20571784564329912	-0.09632844641222876	0.19002884703524453
0.08465517062409421	0.20571784570800616	-0.09632844641222876	-0.19002884703524453
0.08465517062409421	-0.20571784570800616	-0.007457899933196319	0.21999994942133944
0.08465517056535049	0.2057178463294042	-0.007457899933196319	-0.21999994942133944
0.08465517056535049	-0.2057178463294042	-0.007457900217618461	0.21999994889491314
0.08465517049532718	0.20571784653858363	-0.007457900217618461	-0.21999994889491314
0.08465517049532718	-0.20571784653858363	-0.007457900407933857	0.21999994940153156
0.08021332822569893	0.2009231120088149	-0.007457900407933857	-0.21999994940153156
0.08021332822569893	-0.2009231120088149	-0.0070374880042655165	0.22124639014363098
0.08021332902440889	0.20092311110367367	-0.0070374880042655165	-0.22124639014363098
0.08021332902440889	-0.20092311110367367	-0.007037487518941562	0.2212463906985227
0.08021332894876601	0.2009231109277111	-0.007037487518941562	-0.2212463906985227
0.08021332894876601	-0.2009231109277111	-0.007037487283065739	0.22124639036881077
-0.006992694867144199	0.22263388486374505	-0.007037487283065739	-0.22124639036881077
-0.006992694867144199	-0.22263388486374505	-0.007037488208567496	0.22124639041775418
0.08032443742192075	0.20106124305740408	-0.007037488208567496	-0.22124639041775418
0.08032443742192075	-0.20106124305740408	-0.006724106295145973	0.22246052035071726
0.08032443847570486	0.2010612422067013	-0.006724106295145973	-0.22246052035071726
0.08032443847570486	-0.2010612422067013	-0.006724106234584782	0.22246051892216914
0.08132690187659508	0.2023160061325873	-0.006724106234584782	-0.22246051892216914
0.08132690187659508	-0.2023160061325873	-0.006724106737502323	0.22246051979032358
0.08132690231011969	0.20231600625193383	-0.006724106737502323	-0.22246051979032358
0.08132690231011969	-0.20231600625193383	-0.006724106101751239	0.2224605194909335
0.08132690213241328	0.2023160075535035	-0.006724106101751239	-0.2224605194909335
0.08132690213241328	-0.2023160075535035	-0.006724106367792174	0.22246051958095003
0.08132690187563422	0.20231600719032258	-0.006724106367792174	-0.22246051958095003
0.08132690187563422	-0.20231600719032258	-0.09737084231302645	0.19212629743606055
0.0819364594410795	0.20301654718058182	-0.09737084231302645	-0.19212629743606055
0.0819364594410795	-0.20301654718058182	-0.09737084136731344	0.1921262969853131
0.08193645927553032	0.203016547061558	-0.09737084136731344	-0.1921262969853131
0.08193645927553032	-0.203016547061558	-0.09737084052605674	0.19212629676260318
0.08193645904547386	0.2030165479115794	-0.09737084052605674	-0.19212629676260318
0.08193645904547386	-0.2030165479115794	-0.09737084104874491	0.19212629767697645
0.08193645854042557	0.20301654731545665	-0.09737084104874491	-0.19212629767697645
0.08193645854042557	-0.20301654731545665	-0.09737084037142907	0.1921262974669564
0.08193645867824026	0.20301654752209713	-0.09737084037142907	-0.1921262974669564
0.08193645867824026	-0.20301654752209713	-0.00846777139963913	0.21636630212562802
0.08270940603984889	0.20391190868215273	-0.00846777139963913	-0.21636630212562802
0.08270940603984889	-0.20391190868215273	-0.007726843091429769	0.21947507816072923
0.08270940696357376	0.20391190780241236	-0.007726843091429769	-0.21947507816072923
0.08270940696357376	-0.20391190780241236	-0.007726842969605638	0.21947507806924296
-0.006844469732605369	0.22343037161382534	-0.007726842969605638	-0.21947507806924296
-0.006844469732605369	-0.22343037161382534	-0.007726843027321387	0.21947507771512292
-0.006844469944673391	0.2234303718377095	-0.007726843027321387	-0.21947507771512292
-0.006844469944673391	-0.2234303718377095	-0.008467772477969097	0.21636630211366895
-0.00684446986678262	0.22343037192126813	-0.008467772477969097	-0.21636630211366895
-0.00684446986678262	-0.22343037192126813	-0.008467772328198921	0.21636630192067244
0.08270940670882257	0.2039119078796775	-0.008467772328198921	-0.21636630192067244
0.08270940670882257	-0.2039119078796775	-0.007808400208554128	0.2180553028959652
0.08270940665444683	0.2039119085149642	-0.007808400208554128	-0.2180553028959652
0.08270940665444683	-0.2039119085149642	-0.007808400268380301	0.21805530218838798
0.08270940639344423	0.20391190830861736	-0.007808400268380301	-0.21805530218838798
0.08270940639344423	-0.20391190830861736	-0.007808400425017504	0.218055302047338
-0.09804297427104089	0.19344691801681896	-0.007808400425017504	-0.218055302047338
-0.09804297427104089	-0.19344691801681896	-0.21061526313787476	0.05602629684107819
-0.006844469853124851	0.2234303721854288	-0.21061526313787476	-0.05602629684107819
-0.006844469853124851	-0.2234303721854288	-0.0070849678845702636	0.22155352712507892
-0.006844469695796669	0.223430371923181	-0.0070849678845702636	-0.22155352712507892
-0.006844469695796669	-0.223430371923181	-0.007084968371031443	0.22155352706484738
-0.0980072698460531	0.1932672123537939	-0.007084968371031443	-0.22155352706484738
-0.0980072698460531	-0.1932672123537939	-0.0070849682251333795	0.22155352661871983
-0.09800726935175588	0.19326721215920092	-0.0070849682251333795	-0.22155352661871983
-0.09800726935175588	-0.19326721215920092	-0.007084968217619691	0.2215535261362102
-0.09800726997668921	0.19326721178584536	-0.007084968217619691	-0.2215535261362102
-0.09800726997668921	-0.19326721178584536	-0.007084968898465579	0.22155352620210345
-0.09734114303667625	0.19150980504388215	-0.007084968898465579	-0.22155352620210345
-0.09734114303667625	-0.19150980504388215	-0.09653296754697732	0.19023823196946107
-0.09734114236600952	0.19150980453490024	-0.09653296754697732	-0.19023823196946107
-0.09734114236600952	-0.19150980453490024	-0.09653296960654098	0.1902382317664339
-0.09734114212869391	0.19150980530134332	-0.09653296960654098	-0.1902382317664339
-0.09734114212869391	-0.19150980530134332	-0.2176663406863402	0.034061348863481326
-0.2130692154694006	0.0566322135052691	-0.2176663406863402	-0.034061348863481326
-0.2130692154694006	-0.0566322135052691	-0.2176663401800878	0.03406134862299354
-0.09852802180798814	0.19476128681066537	-0.2176663401800878	-0.03406134862299354
-0.09852802180798814	-0.19476128681066537	-0.21399663539187297	0.03353267159283857
-0.0985280218817114	0.19476128590736902	-0.21399663539187297	-0.03353267159283857
-0.0985280218817114	-0.19476128590736902	-0.21399663542505587	0.033532673001388166
-0.09852802169313807	0.19476128652086733	-0.21399663542505587	-0.033532673001388166
-0.09852802169313807	-0.19476128652086733	-0.21399663495175753	0.03353267312117323
-0.09852802154643678	0.19476128631755166	-0.21399663495175753	-0.03353267312117323
-0.09852802154643678	-0.19476128631755166	-0.21152399441050604	0.05626679055390641
-0.09852802163275412	0.1947612860242525	-0.21152399441050604	-0.05626679055390641
-0.09852802163275412	-0.1947612860242525	-0.21152399337974354	0.056266791540174756
-0.09821236637325598	0.19447519571104166	-0.21152399337974354	-0.056266791540174756
-0.09821236637325598	-0.19447519571104166	-0.21152399291891916	0.05626679107129175
-0.09821236692402635	0.19447519547584116	-0.21152399291891916	-0.05626679107129175
-0.09821236692402635	-0.19447519547584116	-0.21152399316700263	0.05626679114181206
-0.09821236667387595	0.19447519540711816	-0.21152399316700263	-0.05626679114181206
-0.09821236667387595	-0.19447519540711816	-0.0965329677596265	0.19023823127391062
-0.0982123665876301	0.19447519570939265	-0.0965329677596265	-0.19023823127391062
-0.0982123665876301	-0.19447519570939265	-0.0965329686818364	0.19023823212925645
-0.21640077021121698	0.033899734072349266	-0.0965329686818364	-0.19023823212925645
-0.21640077021121698	-0.033899734072349266	-0.0963820637875051	0.18937238853136465
-0.21756534672708294	0.034052338649739375	-0.0963820637875051	-0.18937238853136465
-0.21756534672708294	-0.034052338649739375	-0.09638206584263684	0.1893723873000016
-0.21099867633325572	0.05605970072428091	-0.09638206584263684	-0.1893723873000016
-0.21099867633325572	-0.05605970072428091	-0.09638206570767438	0.1893723880120854
-0.21195500398680273	0.05645999713665947	-0.09638206570767438	-0.1893723880120854
-0.21195500398680273	-0.05645999713665947	-0.09638206445570655	0.18937238728072617
-0.21195500448419696	0.05645999719815372	-0.09638206445570655	-0.18937238728072617
-0.21195500448419696	-0.05645999719815372	-0.09638206491295552	0.18937238756501004
-0.21195500448613921	0.056459996590348845	-0.09638206491295552	-0.18937238756501004
-0.21195500448613921	-0.056459996590348845	-0.0965329689455546	0.1902382316509043
-0.09775240862441271	0.19297961668022892	-0.0965329689455546	-0.1902382316509043
-0.09775240862441271	-0.19297961668022892	-0.20877693608018222	0.055408982294723054
-0.09775240890575096	0.19297961713400757	-0.20877693608018222	-0.055408982294723054
-0.09775240890575096	-0.19297961713400757	-0.20877693669304934	0.05540898110759685
-0.21249532200755875	0.05635779473808744	-0.20877693669304934	-0.05540898110759685
-0.21249532200755875	-0.05635779473808744	-0.20877693639897393	0.05540898081395485
-0.09775240803397287	0.19297961732594338	-0.20877693639897393	-0.05540898081395485
-0.09775240803397287	-0.19297961732594338	-0.21509731255812722	0.033695721819307904
-0.09775240806727234	0.1929796172362309	-0.21509731255812722	-0.033695721819307904
-0.09775240806727234	-0.1929796172362309	-0.2150973138630372	0.03369572428543613
-0.21756534727093507	0.03405233883661291	-0.2150973138630372	-0.03369572428543613
-0.21756534727093507	-0.03405233883661291	-0.2150973126777702	0.03369572301273295
-0.21756534701254512	0.034052339430804705	-0.2150973126777702	-0.03369572301273295
-0.21756534701254512	-0.034052339430804705	-0.21509731354782555	0.03369572337963392
-0.21620978824831594	0.03399171499665554	-0.21509731354782555	-0.03369572337963392
-0.21620978824831594	-0.03399171499665554	-0.007719461364986335	0.21912430787611067
-0.21620978853002587	0.03399171476472384	-0.007719461364986335	-0.21912430787611067
-0.21620978853002587	-0.03399171476472384	-0.008023728048750952	0.21744508234249116
-0.2162097884092905	0.03399171431440864	-0.008023728048750952	-0.21744508234249116
-0.2162097884092905	-0.03399171431440864	-0.008023728539786053	0.21744508270210644
-0.21083877297494624	0.05589530188196865	-0.008023728539786053	-0.21744508270210644
-0.21083877297494624	-0.05589530188196865	-0.008023729485549577	0.21744508384372951
-0.21083877318128263	0.05589530221009386	-0.008023729485549577	-0.21744508384372951
-0.21083877318128263	-0.05589530221009386	-0.007719460858191661	0.2191243069548297
-0.21083877281540236	0.05589530252823995	-0.007719460858191661	-0.2191243069548297
-0.21083877281540236	-0.05589530252823995	-0.007719460596407676	0.21912430652249093
-0.21734970452077854	0.034066802765134685	-0.007719460596407676	-0.21912430652249093
-0.21734970452077854	-0.034066802765134685	-0.007719460215030997	0.21912430680506917
-0.2173497045843557	0.034066803450948334	-0.007719460215030997	-0.21912430680506917
-0.2173497045843557	-0.034066803450948334	-0.008023728786377244	0.21744508365895523
-0.2173497047825222	0.03406680334560063	-0.008023728786377244	-0.21744508365895523
-0.2173497047825222	-0.03406680334560063	-0.20969146244246667	0.055779080762543086
-0.09751128988519028	0.19229368423285814	-0.20969146244246667	-0.055779080762543086
-0.09751128988519028	-0.19229368423285814	-0.20969146301847236	0.05577907982621137
-0.09751129062112351	0.19229368345415634	-0.20969146301847236	-0.05577907982621137
-0.09751129062112351	-0.19229368345415634	-0.20969146463675448	0.055779079191869294
-0.09751129084115141	0.19229368416328527	-0.20969146463675448	-0.055779079191869294
-0.09751129084115141	-0.19229368416328527	-0.20969146398443017	0.055779079877328615
-0.09751129123079545	0.19229368411059897	-0.20969146398443017	-0.055779079877328615
-0.09751129123079545	-0.19229368411059897	-0.21207627981139504	0.05645814936163124
-0.09751129055496764	0.19229368373146966	-0.21207627981139504	-0.05645814936163124
-0.09751129055496764	-0.19229368373146966	-0.21207628026555647	0.05645814942138054
-0.21734970492660083	0.03406680302273983	-0.21207628026555647	-0.05645814942138054
-0.21734970492660083	-0.03406680302273983	-0.21207627955924846	0.05645815022517442
-0.2117789231784335	0.056363054400784714	-0.21207627955924846	-0.05645815022517442
-0.2117789231784335	-0.056363054400784714	-0.21207628064596473	0.05645815006677181
-0.21177892349331034	0.05636305384898581	-0.21207628064596473	-0.05645815006677181
-0.21177892349331034	-0.05636305384898581	-0.21207628014259955	0.05645814991598949
-0.2117789235568443	0.05636305432989358	-0.21207628014259955	-0.05645814991598949
-0.2117789235568443	-0.05636305432989358	-0.007408542349059202	0.21935500320737678
-0.21177892354146752	0.05636305399553861	-0.007408542349059202	-0.21935500320737678
-0.21177892354146752	-0.05636305399553861	-0.007408541386594969	0.2193550034253142
-0.21801444761936978	0.034308949993146286	-0.007408541386594969	-0.2193550034253142
-0.21801444761936978	-0.034308949993146286	-0.007408542160355011	0.2193550035518827
-0.21801444837242057	0.03430894954079151	-0.007408542160355011	-0.2193550035518827
-0.21801444837242057	-0.03430894954079151	-0.007408541901792701	0.21935500333550226
-0.21801444836109657	0.0343089497165754	-0.007408541901792701	-0.21935500333550226
-0.21801444836109657	-0.0343089497165754	-0.00740854165921955	0.21935500381952855
-0.21801444797511033	0.03430894960902729	-0.00740854165921955	-0.21935500381952855
-0.21801444797511033	-0.03430894960902729	-0.21458467174735385	0.03360939705374548
-0.21801444774380613	0.03430894971287263	-0.21458467174735385	-0.03360939705374548
-0.21801444774380613	-0.03430894971287263	-0.21458467126490577	0.033609396010110995
0.1763496513440754	0.06161737038644297	-0.21458467126490577	-0.033609396010110995
0.1763496513440754	-0.06161737038644297	-0.21458467178094606	0.033609395593322836
0.17621024097066706	0.06177186796565605	-0.21458467178094606	-0.033609395593322836
0.17621024097066706	-0.06177186796565605	-0.214584670759554	0.03360939509065389
0.1761191400020594	0.06164121062466871	-0.214584670759554	-0.03360939509065389
0.1761191400020594	-0.06164121062466871	-0.2145846712035661	0.033609394595897055
0.08032443869497477	0.20106124137479747	-0.2145846712035661	-0.033609394595897055
0.08032443869497477	-0.20106124137479747	0.1747500635473579	0.0924478510572161
0.08032443852729101	0.20106124184617175	0.1747500635473579	-0.0924478510572161
0.08032443852729101	-0.20106124184617175	0.17475017630493056	0.09244780855801206
-0.007444624321509779	0.2211121840050062	0.17475017630493056	-0.09244780855801206
-0.007444624321509779	-0.2211121840050062	0.17474997498752673	0.09244780353050924
-0.00744462405696791	0.22111218385432727	0.17474997498752673	-0.09244780353050924
-0.00744462405696791	-0.22111218385432727	-0.008556843512419749	0.21470984481666808
-0.00699269503463585	0.22263388466152212	-0.008556843512419749	-0.21470984481666808
-0.00699269503463585	-0.22263388466152212	-0.00855684301420919	0.2147098438027003
-0.006992694861847131	0.22263388453196348	-0.00855684301420919	-0.2147098438027003
-0.006992694861847131	-0.22263388453196348	-0.20924410789894932	0.05562990287290606
-0.09671617377531296	0.19034721810520475	-0.20924410789894932	-0.05562990287290606
-0.09671617377531296	-0.19034721810520475	-0.20924410698052273	0.05562990355287346
-0.09671617453068135	0.19034721837163016	-0.20924410698052273	-0.05562990355287346
-0.09671617453068135	-0.19034721837163016	-0.2092441061017184	0.05562990405988031
-0.09671617475952435	0.1903472180897411	-0.2092441061017184	-0.05562990405988031
-0.09671617475952435	-0.1903472180897411	-0.20924410638861468	0.05562990472700306
-0.21400643406976355	0.03352933777146556	-0.20924410638861468	-0.05562990472700306
-0.21400643406976355	-0.03352933777146556	-0.20924410729121054	0.055629904152363185
-0.21400643362382976	0.033529336813429754	-0.20924410729121054	-0.055629904152363185
-0.21400643362382976	-0.033529336813429754	0.19104730807593803	0.0
-0.21400643364517644	0.03352933702647243	0.191047296774063	5.321326215681771e-10
-0.21400643364517644	-0.03352933702647243	0.191047296774063	-5.321326215681771e-10
-0.2124953217994041	0.056357794795922754	0.18420756326728963	0.0
-0.2124953217994041	-0.056357794795922754	0.17622609497231034	0.06181694273715929
-0.21249532140380606	0.05635779413307607	0.17622609497231034	-0.06181694273715929
-0.21249532140380606	-0.05635779413307607	0.1837797318671767	0.0
-0.21249532154949854	0.056357794661409284	0.18380155263428352	0.0
-0.21249532154949854	-0.056357794661409284	0.1838016041222728	0.0
-0.2124953213906829	0.056357794422244624	0.17635788706484612	0.06164008425871993
-0.2124953213906829	-0.056357794422244624	0.17635788706484612	-0.06164008425871993
0.19109767705632152	0.0	0.17635788236151495	0.06164009901924567
0.17634964756785682	0.06161737162433133	0.17635788236151495	-0.06164009901924567
0.17634964756785682	-0.06161737162433133	0.1763578894417623	0.06164008861600247
0.17634964516617313	0.06161736764026703	0.1763578894417623	-0.06164008861600247
0.17634964516617313	-0.06161736764026703	0.1761045838548711	0.061643938460806916
-0.007522751629923323	0.22011743918523488	0.1761045838548711	-0.061643938460806916
-0.007522751629923323	-0.22011743918523488	0.1761045902162781	0.06164392152495697
-0.007522751214795143	0.22011743906326228	0.1761045902162781	-0.06164392152495697
-0.007522751214795143	-0.22011743906326228	0.18798472713975622	0.0
-0.007522751165948695	0.22011743888078647	0.18798521044349248	0.0
-0.007522751165948695	-0.22011743888078647	0.18804744431442855	0.0
-0.007009561647897929	0.2224943971738447	0.18804651362681538	0.0
-0.007009561647897929	-0.2224943971738447	0.1884626548550021	0.0
-0.007009561364799412	0.22249439706847268	0.18846288090211127	0.0
-0.007009561364799412	-0.22249439706847268	0.1884628476797004	0.0
-0.007009561341044609	0.22249439740845137	0.18859201821745175	0.0
-0.007009561341044609	-0.22249439740845137	0.18859244093743466	0.0
-0.007009561300991637	0.222494397382993	0.18859277701148439	0.0
-0.007009561300991637	-0.222494397382993	0.18859293189986645	0.0
-0.007220850407531896	0.22142603726716395	-0.09138828657871156	0.18704851024923663
-0.007220850407531896	-0.22142603726716395	-0.09138828657871156	-0.18704851024923663
-0.007220850681704473	0.22142603735599437	-0.09138828767139162	0.1870484949425074
-0.007220850681704473	-0.22142603735599437	-0.09138828767139162	-0.1870484949425074
-0.007220850803642244	0.22142603714403028	-0.008556843635647593	0.214709843938012
-0.007220850803642244	-0.22142603714403028	-0.008556843635647593	-0.214709843938012
-0.007220850594661744	0.22142603699911018	-0.09599887257543754	0.1886056810380585
-0.007220850594661744	-0.22142603699911018	-0.09599887257543754	-0.1886056810380585
-0.007013809747700035	0.2227806695288957	-0.21187073862452455	0.032940883393244066
-0.007013809747700035	-0.2227806695288957	-0.21187073862452455	-0.032940883393244066
-0.007013809310254143	0.22278066910414634	-0.21187073793311487	0.03294088253503594
-0.007013809310254143	-0.22278066910414634	-0.21187073793311487	-0.03294088253503594
-0.007013809458190627	0.22278066924942305	-0.21187073768855885	0.03294088317931639
-0.007013809458190627	-0.22278066924942305	-0.21187073768855885	-0.03294088317931639
-0.007013809452601145	0.22278066952116823	-0.008238474245346801	0.21699356775429712
-0.007013809452601145	-0.22278066952116823	-0.008238474245346801	-0.21699356775429712
-0.007013809493929021	0.22278066935882254	-0.008238473177110434	0.21699356659100122
-0.007013809493929021	-0.22278066935882254	-0.008238473177110434	-0.21699356659100122
-0.20878457948740337	0.05541607426626672	-0.008238473086008932	0.21699356743520737
-0.20878457948740337	-0.05541607426626672	-0.008238473086008932	-0.21699356743520737
-0.20878457868600325	0.0554160746295357	-0.008238473662271251	0.21699356697496608
-0.20878457868600325	-0.0554160746295357	-0.008238473662271251	-0.21699356697496608
-0.20878457883128781	0.055416074970695804	-0.008238472686303164	0.21699356693369204
-0.20878457883128781	-0.055416074970695804	-0.008238472686303164	-0.21699356693369204
-0.09616967474660296	0.18872366496370557	0.17622609550261603	0.06181693328821234
-0.09616967474660296	-0.18872366496370557	0.17622609550261603	-0.06181693328821234
-0.0961696754834867	0.1887236663994745	0.1879854089839004	0.0
-0.0961696754834867	-0.1887236663994745	0.18859234653196016	0.0
-0.09616967458130768	0.18872366590272896	0.1880471325181568	8.26049075755037e-8
-0.09616967458130768	-0.18872366590272896	0.1880471325181568	-8.26049075755037e-8
-0.09616967527886872	0.1887236659207594	-0.09138828582078135	0.18704849889961392
-0.09616967527886872	-0.1887236659207594	-0.09138828582078135	-0.18704849889961392
-0.0957019376000881	0.18754107137289	-0.0956009169371438	0.18749210355450685
-0.0957019376000881	-0.18754107137289	-0.0956009169371438	-0.18749210355450685
-0.09570193611533682	0.187541071663791	-0.09559797355939317	0.18738265936907264
-0.09570193611533682	-0.187541071663791	-0.09559797355939317	-0.18738265936907264
-0.09570193637842565	0.18754107162608558	-0.09559797315365973	0.18738265883454802
-0.09570193637842565	-0.18754107162608558	-0.09559797315365973	-0.18738265883454802
-0.09565726759684558	0.1874103135599042	-0.09559797163615368	0.18738265841441434
-0.09565726759684558	-0.1874103135599042	-0.09559797163615368	-0.18738265841441434
-0.09565726791018142	0.18741031336799033	-0.20660318653751364	0.05515377984454522
-0.09565726791018142	-0.18741031336799033	-0.20660318653751364	-0.05515377984454522
-0.09565726891952289	0.1874103134656374	-0.206603185529254	0.05515378019074442
-0.09565726891952289	-0.1874103134656374	-0.206603185529254	-0.05515378019074442
-0.21556634431094934	0.03382456034877417	-0.20660318556906204	0.05515377950811946
-0.21556634431094934	-0.03382456034877417	-0.20660318556906204	-0.05515377950811946
-0.21556634477680542	0.0338245604267795	-0.09599887217146458	0.18860568170298173
-0.21556634477680542	-0.0338245604267795	-0.09599887217146458	-0.18860568170298173
-0.215566344826024	0.03382455954270227	-0.09599887299432144	0.18860568131278088
-0.215566344826024	-0.03382455954270227	-0.09599887299432144	-0.18860568131278088
-0.21556634469747643	0.03382455969790427	-0.09599887296155772	0.18860568208053982
-0.21556634469747643	-0.03382455969790427	-0.09599887296155772	-0.18860568208053982
-0.09570193580652636	0.18754107123947383	-0.00933930035126713	0.21186513008846788
-0.09570193580652636	-0.18754107123947383	-0.00933930035126713	-0.21186513008846788
-0.21017612155936893	0.05584715763997326	-0.00933930034698969	0.21186512944762212
-0.21017612155936893	-0.05584715763997326	-0.00933930034698969	-0.21186512944762212
-0.21017612203459324	0.05584715781949459	-0.009339299058058772	0.21186512827944892
-0.21017612203459324	-0.05584715781949459	-0.009339299058058772	-0.21186512827944892
-0.210176121663112	0.05584715862868022	-0.2121597275491663	0.03308765929012707
-0.210176121663112	-0.05584715862868022	-0.2121597275491663	-0.03308765929012707
-0.21017612162168609	0.0558471584663558	-0.21215972766935604	0.03308766178560815
-0.21017612162168609	-0.0558471584663558	-0.21215972766935604	-0.03308766178560815
-0.09643374655167858	0.1894105823911717	-0.2121597279219458	0.0330876610746779
-0.09643374655167858	-0.1894105823911717	-0.2121597279219458	-0.0330876610746779
-0.09643374627105489	0.18941058326824833	-0.009280660895896159	0.21197399516139512
-0.09643374627105489	-0.18941058326824833	-0.009280660895896159	-0.21197399516139512
-0.09643374578414665	0.1894105832477119	-0.009280662263177926	0.21197399660826421
-0.09643374578414665	-0.1894105832477119	-0.009280662263177926	-0.21197399660826421
-0.09643374584456932	0.1894105829111992	-0.009280662615004128	0.2119739963153193
-0.09643374584456932	-0.1894105829111992	-0.009280662615004128	-0.2119739963153193
-0.09643374630955567	0.18941058261262303	-0.009016428354289363	0.21320133226107685
-0.09643374630955567	-0.18941058261262303	-0.009016428354289363	-0.21320133226107685
-0.0967108140371882	0.19037164135831894	-0.009016428485190128	0.21320133262494584
-0.0967108140371882	-0.19037164135831894	-0.009016428485190128	-0.21320133262494584
-0.09671081463522302	0.1903716415459066	-0.009016428216215535	0.213201333430664
-0.09671081463522302	-0.1903716415459066	-0.009016428216215535	-0.213201333430664
-0.0967108151584404	0.1903716411559781	-0.009016427753137015	0.21320133276898423
-0.0967108151584404	-0.1903716411559781	-0.009016427753137015	-0.21320133276898423
-0.09671081506014928	0.1903716410039766	-0.008642121474881474	0.21497735836557988
-0.09671081506014928	-0.1903716410039766	-0.008642121474881474	-0.21497735836557988
-0.09671081437196878	0.19037164105273888	-0.008642121549127583	0.21497735900169632
-0.09671081437196878	-0.19037164105273888	-0.008642121549127583	-0.21497735900169632
-0.007968941375699269	0.21831033730772115	-0.008642122984969355	0.2149773597820344
-0.007968941375699269	-0.21831033730772115	-0.008642122984969355	-0.2149773597820344
-0.007167959290331819	0.22170289777443572	-0.008642122067149309	0.21497735959923636
-0.007167959290331819	-0.22170289777443572	-0.008642122067149309	-0.21497735959923636
-0.007167958988941792	0.2217028977574322	-0.008944933095189126	0.21407042408634455
-0.007167958988941792	-0.2217028977574322	-0.008944933095189126	-0.21407042408634455
-0.007167958988864823	0.2217028975458962	-0.00894493524832762	0.21407042394832376
-0.007167958988864823	-0.2217028975458962	-0.00894493524832762	-0.21407042394832376
-0.0071679589495175985	0.22170289723699985	-0.008944934863005391	0.21407042445627755
-0.0071679589495175985	-0.22170289723699985	-0.008944934863005391	-0.21407042445627755
-0.0071679592739594625	0.2217028972729676	-0.008944934128957048	0.21407042388667163
-0.0071679592739594625	-0.2217028972729676	-0.008944934128957048	-0.21407042388667163
-0.008021665032707636	0.2182088067175242	-0.0089449341524367	0.21407042326518824
-0.008021665032707636	-0.2182088067175242	-0.0089449341524367	-0.21407042326518824
-0.00802166466958398	0.21820880724926037	-0.008642122622632673	0.21497735942469842
-0.00802166466958398	-0.21820880724926037	-0.008642122622632673	-0.21497735942469842
-0.008021664299148908	0.21820880690975908	0.18515024307422798	0.0
-0.008021664299148908	-0.21820880690975908	0.17622609133593825	0.06181695339528312
-0.008468191055106728	0.21637635686350185	0.17622609133593825	-0.06181695339528312
-0.008468191055106728	-0.21637635686350185	0.17622609289609698	0.061816940583348925
-0.007749160033226817	0.21954847331888913	0.17622609289609698	-0.061816940583348925
-0.007749160033226817	-0.21954847331888913	0.17622609250341087	0.061816938505503474
-0.007749159988032707	0.21954847361473248	0.17622609250341087	-0.061816938505503474
-0.007749159988032707	-0.21954847361473248	0.18380159051640188	0.0
-0.007749160495394594	0.21954847330698993	0.18377975015130116	0.0
-0.007749160495394594	-0.21954847330698993	0.18377970179461228	0.0
-0.008468190668068839	0.21637635612789116	0.18377970859805032	0.0
-0.008468190668068839	-0.21637635612789116	0.18420761506357325	0.0
-0.008468190220644819	0.21637635686234308	0.1842075902976753	6.312347114545397e-9
-0.008468190220644819	-0.21637635686234308	0.1842075902976753	-6.312347114545397e-9
-0.009381151574172946	0.21191305394821303	0.18420755508316	0.0
-0.009381151574172946	-0.21191305394821303	-0.009280660615562049	0.21197399465714006
-0.00938115044099204	0.21191305339475627	-0.009280660615562049	-0.21197399465714006
-0.00938115044099204	-0.21191305339475627	-0.09560091718644276	0.1874921029775687
-0.009381150592447374	0.2119130532977775	-0.09560091718644276	-0.1874921029775687
-0.009381150592447374	-0.2119130532977775	-0.09560091522512011	0.18749210275309622
-0.007821033029365012	0.21939559243377774	-0.09560091522512011	-0.18749210275309622
-0.007821033029365012	-0.21939559243377774	-0.09560091468611942	0.1874921025120889
-0.007821032457544475	0.21939559252242535	-0.09560091468611942	-0.1874921025120889
-0.007821032457544475	-0.21939559252242535	-0.20389504473354322	0.05437285337462404
-0.007821032737782917	0.21939559234139785	-0.20389504473354322	-0.05437285337462404
-0.007821032737782917	-0.21939559234139785	-0.20389504599396793	0.05437285252048335
-0.008191577967287283	0.21791887880072555	-0.20389504599396793	-0.05437285252048335
-0.008191577967287283	-0.21791887880072555	-0.20389504620559804	0.05437285203826417
-0.00819157799162245	0.21791887934951115	-0.20389504620559804	-0.05437285203826417
-0.00819157799162245	-0.21791887934951115	-0.2088834565671293	0.03238503068124078
-0.008191577212370765	0.2179188791343998	-0.2088834565671293	-0.03238503068124078
-0.008191577212370765	-0.2179188791343998	-0.20888345629178404	0.03238503128182838
-0.00819157724665915	0.21791887901923418	-0.20888345629178404	-0.03238503128182838
-0.00819157724665915	-0.21791887901923418	-0.2102998251787312	0.032662430553486825
-0.00912448915242517	0.21337324112582695	-0.2102998251787312	-0.032662430553486825
-0.00912448915242517	-0.21337324112582695	-0.21029982439490363	0.03266242940227994
-0.009124488844847255	0.21337324179765535	-0.21029982439490363	-0.03266242940227994
-0.009124488844847255	-0.21337324179765535	-0.21029982453685062	0.03266243036315922
-0.009352862802487746	0.212058356226461	-0.21029982453685062	-0.03266243036315922
-0.009352862802487746	-0.212058356226461	-0.21029982432507036	0.03266242990292974
-0.009352861094263684	0.2120583551374248	-0.21029982432507036	-0.03266242990292974
-0.009352861094263684	-0.2120583551374248	-0.2052072104091486	0.05471782764838995
-0.00935286150903739	0.2120583558616884	-0.2052072104091486	-0.05471782764838995
-0.00935286150903739	-0.2120583558616884	-0.20520720985621316	0.05471782745786824
-0.009352861386172747	0.21205835560924613	-0.20520720985621316	-0.05471782745786824
-0.009352861386172747	-0.21205835560924613	-0.20520720927559055	0.05471782827874574
-0.00782103265315743	0.21939559258489144	-0.20520720927559055	-0.05471782827874574
-0.00782103265315743	-0.21939559258489144	-0.20520720930582537	0.05471782773279103
-0.008802190214979095	0.2151443514560856	-0.20520720930582537	-0.05471782773279103
-0.008802190214979095	-0.2151443514560856	-0.208883455722194	0.032385029424419724
-0.008802190832522889	0.21514435208762003	-0.208883455722194	-0.032385029424419724
-0.008802190832522889	-0.21514435208762003	-0.21215972694196233	0.03308766002924056
-0.008802191028328877	0.2151443519454306	-0.21215972694196233	-0.03308766002924056
-0.008802191028328877	-0.2151443519454306	-0.21215972725581614	0.033087661024806675
-0.009124489410920946	0.21337324278504002	-0.21215972725581614	-0.033087661024806675
-0.009124489410920946	-0.21337324278504002	-0.2069148907214725	0.05513600552159602
-0.009124489453704573	0.21337324231708205	-0.2069148907214725	-0.05513600552159602
-0.009124489453704573	-0.21337324231708205	-0.20691489055747614	0.05513600460505694
-0.2039575734173725	0.05435299547272628	-0.20691489055747614	-0.05513600460505694
-0.2039575734173725	-0.05435299547272628	-0.20691489200231966	0.055136003342649245
-0.20395757354222963	0.05435299510268129	-0.20691489200231966	-0.055136003342649245
-0.20395757354222963	-0.05435299510268129	-0.20691489187082013	0.05513600418994575
-0.20395757416134563	0.05435299429796952	-0.20691489187082013	-0.05513600418994575
-0.20395757416134563	-0.05435299429796952	-0.20691489131275603	0.055136003865765205
-0.007685228146891005	0.21971133542596077	-0.20691489131275603	-0.055136003865765205
-0.007685228146891005	-0.21971133542596077	-0.2039885948808547	0.05442342617317033
-0.007685228542047812	0.2197113346415655	-0.2039885948808547	-0.05442342617317033
-0.007685228542047812	-0.2197113346415655	-0.20398859537319192	0.054423426836092574
-0.008766196631867621	0.21515896119780423	-0.20398859537319192	-0.054423426836092574
-0.008766196631867621	-0.21515896119780423	-0.20398859393348764	0.05442342777112384
-0.008766195940689517	0.2151589612775297	-0.20398859393348764	-0.05442342777112384
-0.008766195940689517	-0.2151589612775297	-0.20398859332278824	0.054423428197813185
-0.00876619546185429	0.21515896080528754	-0.20398859332278824	-0.054423428197813185
-0.00876619546185429	-0.21515896080528754	-0.2089969715999241	0.03238253984910109
-0.21478517206956413	0.03367342264639975	-0.2089969715999241	-0.03238253984910109
-0.21478517206956413	-0.03367342264639975	-0.20899697240680323	0.032382539520209655
-0.21478517235072353	0.033673424144736425	-0.20899697240680323	-0.032382539520209655
-0.21478517235072353	-0.033673424144736425	-0.20899697157618147	0.03238253809133672
-0.21478517151740656	0.033673423729801595	-0.20899697157618147	-0.03238253809133672
-0.21478517151740656	-0.033673423729801595	-0.20899697123295216	0.03238253739503304
-0.21478517225617288	0.03367342362815655	-0.20899697123295216	-0.03238253739503304
-0.21478517225617288	-0.03367342362815655	-0.21123828979896436	0.03294620563118398
-0.20945509392899053	0.05565032905050085	-0.21123828979896436	-0.03294620563118398
-0.20945509392899053	-0.05565032905050085	-0.21123828880539486	0.03294620616638216
-0.20945509485302538	0.05565032786203883	-0.21123828880539486	-0.03294620616638216
-0.20945509485302538	-0.05565032786203883	-0.21123828911548076	0.032946207676327735
-0.20945509450986727	0.05565032819446388	-0.21123828911548076	-0.032946207676327735
-0.20945509450986727	-0.05565032819446388	-0.21123828933386696	0.03294620709174116
-0.20945509391547146	0.055650327843423754	-0.21123828933386696	-0.03294620709174116
-0.20945509391547146	-0.055650327843423754	-0.21123829016318388	0.03294620748232715
-0.007685228084772074	0.219711334810858	-0.21123829016318388	-0.03294620748232715
-0.007685228084772074	-0.219711334810858	-0.20611946509956064	0.05485158561286887
-0.007685228215329966	0.2197113351988866	-0.20611946509956064	-0.05485158561286887
-0.007685228215329966	-0.2197113351988866	-0.20611946545746834	0.05485158331911559
-0.008312950797035777	0.2171944247744163	-0.20611946545746834	-0.05485158331911559
-0.008312950797035777	-0.2171944247744163	-0.2061194644507415	0.054851584538759476
-0.008312951638731355	0.2171944243690295	-0.2061194644507415	-0.054851584538759476
-0.008312951638731355	-0.2171944243690295	-0.2061194653206161	0.05485158402376114
-0.008312951436942276	0.2171944245658606	-0.2061194653206161	-0.05485158402376114
-0.008312951436942276	-0.2171944245658606	-0.20611946617892613	0.05485158395746869
-0.20708505745716765	0.055097830379543196	-0.20611946617892613	-0.05485158395746869
-0.20708505745716765	-0.055097830379543196	-0.15793079001602917	0.12217188677777642
-0.20708505804515281	0.055097829567424955	-0.15793079001602917	-0.12217188677777642
-0.20708505804515281	-0.055097829567424955	-0.15793078062013727	0.12217185332288127
-0.20708505805162575	0.0550978299364231	-0.15793078062013727	-0.12217185332288127
-0.20708505805162575	-0.0550978299364231	-0.15793077594989152	0.12217185777696998
-0.21478517183941181	0.03367342358332736	-0.15793077594989152	-0.12217185777696998
-0.21478517183941181	-0.03367342358332736	0.17668006293303118	0.0
-0.20893111877258091	0.032425733601039106	0.17667612297680318	0.0
-0.20893111877258091	-0.032425733601039106	0.1766769011517471	0.0
-0.20893111872837278	0.03242573400982612	0.1766784584287152	1.1988492635548765e-7
-0.20893111872837278	-0.03242573400982612	0.1766784584287152	-1.1988492635548765e-7
-0.20893111893123384	0.03242573498807403	0.17324814462494695	0.0
-0.20893111893123384	-0.03242573498807403	0.17325384500779717	0.0
-0.00831295157144641	0.2171944251850313	0.1732513203130428	2.3947987492022595e-7
-0.00831295157144641	-0.2171944251850313	0.1732513203130428	-2.3947987492022595e-7
-0.20945509412155489	0.05565032808219703	0.14891163910612445	0.059631554671204685
-0.20945509412155489	-0.05565032808219703	0.14891163910612445	-0.059631554671204685
-0.2122923900395116	0.033183451757178524	0.1518646770532685	0.06101114105041709
-0.2122923900395116	-0.033183451757178524	0.1518646770532685	-0.06101114105041709
-0.21229239022756924	0.03318345274735401	0.15186662574926685	0.061014210069455
-0.21229239022756924	-0.03318345274735401	0.15186662574926685	-0.061014210069455
-0.21229239038547043	0.03318345241782529	0.1518663325008448	0.061014057987543266
-0.21229239038547043	-0.03318345241782529	0.1518663325008448	-0.061014057987543266
-0.008312951849312824	0.21719442521964982	0.15153252715300436	0.060661964623246654
-0.008312951849312824	-0.21719442521964982	0.15153252715300436	-0.060661964623246654
-0.007685228287015213	0.21971133465465004	0.15153294956674468	0.060663146933117564
-0.007685228287015213	-0.21971133465465004	0.15153294956674468	-0.060663146933117564
-0.21047479640689365	0.03277550683568587	0.15153365743429176	0.06066299134905147
-0.21047479640689365	-0.03277550683568587	0.15153365743429176	-0.06066299134905147
-0.20541527138225021	0.05468217565171221	0.15153401182703946	0.060664448972306786
-0.20541527138225021	-0.05468217565171221	0.15153401182703946	-0.060664448972306786
-0.2054152718836934	0.054682176390451	0.1510390354721592	0.06040351581507476
-0.2054152718836934	-0.054682176390451	0.1510390354721592	-0.06040351581507476
-0.20541527277708876	0.054682175935945404	0.15103976890644674	0.0604047536715862
-0.20541527277708876	-0.054682175935945404	0.15103976890644674	-0.0604047536715862
-0.2054152722300766	0.054682175776290566	0.1510415750094195	0.0604075023048515
-0.2054152722300766	-0.054682175776290566	0.1510415750094195	-0.0604075023048515
-0.20409557319742427	0.054391683014781804	0.1510407778506287	0.060406236961389706
-0.20409557319742427	-0.054391683014781804	0.1510407778506287	-0.060406236961389706
-0.2040955725174948	0.0543916844974017	0.15104125943980204	0.060406460605023866
-0.2040955725174948	-0.0543916844974017	0.15104125943980204	-0.060406460605023866
-0.20409557278495183	0.05439168419418784	0.16508857962399479	0.0
-0.20409557278495183	-0.05439168419418784	0.1650883086130766	4.276220712069816e-8
-0.20409557215206986	0.05439168439351838	0.1650883086130766	-4.276220712069816e-8
-0.20409557215206986	-0.05439168439351838	0.1650881506327385	0.0
-0.21047479782548092	0.032775507208609306	0.16537229099964654	0.0
-0.21047479782548092	-0.032775507208609306	0.16537247634395352	0.0
-0.21047479716909961	0.0327755064291638	0.16537303524519642	0.0
-0.21047479716909961	-0.0327755064291638	0.165372730162626	0.0
-0.21047479723243007	0.0327755071037368	0.16537285381343247	0.0
-0.21047479723243007	-0.0327755071037368	-0.18639779882696775	0.0401729834448073
-0.00898181131806987	0.21412300144771304	-0.18639779882696775	-0.0401729834448073
-0.00898181131806987	-0.21412300144771304	-0.18639772450046696	0.04017292563886095
-0.008981810928693174	0.21412300077522034	-0.18639772450046696	-0.04017292563886095
-0.008981810928693174	-0.21412300077522034	-0.18639771493874158	0.040172947449923134
-0.008981810813121847	0.21412300099428436	-0.18639771493874158	-0.040172947449923134
-0.008981810813121847	-0.21412300099428436	0.13580031368648937	0.09043217041269368
-0.008981811743939621	0.21412300062500175	0.13580031368648937	-0.09043217041269368
-0.008981811743939621	-0.21412300062500175	0.1606481594020097	4.598963343139113e-7
-0.008981811546880599	0.2141230008219424	0.1606481594020097	-4.598963343139113e-7
-0.008981811546880599	-0.2141230008219424	0.16064849285987706	0.0
-0.20908973232671008	0.03244548339812993	0.16064921857379424	0.0
-0.20908973232671008	-0.03244548339812993	0.16004795895720816	0.0
-0.20908973248113966	0.03244548219262213	0.16005002550877775	0.0
-0.20908973248113966	-0.03244548219262213	0.16005011949311934	0.0
-0.20908973200098235	0.03244548170244081	0.15717617303240733	0.0
-0.20908973200098235	-0.03244548170244081	0.15718585136828048	0.0
-0.20908973233945824	0.03244548170692009	0.1571815583164271	0.0
-0.20908973233945824	-0.03244548170692009	0.15965528017417344	3.9521237538923455e-7
-0.21128719760680872	0.03297931960328946	0.15965528017417344	-3.9521237538923455e-7
-0.21128719760680872	-0.03297931960328946	0.15965731254789797	0.0
-0.2112871976446551	0.03297932005586296	0.15966062311053547	0.0
-0.2112871976446551	-0.03297932005586296	0.1596602825484797	0.0
-0.2061780772779165	0.054841937107326544	0.1356099033656482	0.09005376051174407
-0.2061780772779165	-0.054841937107326544	0.1356099033656482	-0.09005376051174407
-0.20617807750463435	0.05484193670857738	0.13560993637263088	0.09005367478335914
-0.20617807750463435	-0.05484193670857738	0.13560993637263088	-0.09005367478335914
-0.20617807695421136	0.05484193663402972	0.1356099791604099	0.0900536419656658
-0.20617807695421136	-0.05484193663402972	0.1356099791604099	-0.0900536419656658
-0.20617807716796066	0.054841936003047695	0.13566124471853663	0.09006636609322351
-0.20617807716796066	-0.054841936003047695	0.13566124471853663	-0.09006636609322351
-0.20617807703292118	0.05484193627140557	0.13566127736764821	0.09006632124563867
-0.20617807703292118	-0.05484193627140557	0.13566127736764821	-0.09006632124563867
-0.21233595937632926	0.03320474447957522	0.13566129679211034	0.09006625858526462
-0.21233595937632926	-0.03320474447957522	0.13566129679211034	-0.09006625858526462
-0.21233595910057787	0.03320474490186784	0.13566128657879545	0.09006629134947246
-0.21233595910057787	-0.03320474490186784	0.13566128657879545	-0.09006629134947246
-0.21128719702978577	0.03297931983688852	0.13556762417568796	0.09025259223812925
-0.21128719702978577	-0.03297931983688852	0.13556762417568796	-0.09025259223812925
-0.21128719696745535	0.03297932027471615	0.13556756177853352	0.09025268473395535
-0.21128719696745535	-0.03297932027471615	0.13556756177853352	-0.09025268473395535
-0.207122322591905	0.0551028005724231	0.135567589915921	0.09025261218734833
-0.207122322591905	-0.0551028005724231	0.135567589915921	-0.09025261218734833
-0.20712232304355627	0.055102799295975835	0.13556755482294802	0.09025265464845038
-0.20712232304355627	-0.055102799295975835	0.13556755482294802	-0.09025265464845038
-0.2071223225338857	0.05510280008013239	0.13556758750319722	0.09025265744807591
-0.2071223225338857	-0.05510280008013239	0.13556758750319722	-0.09025265744807591
-0.20712232331392777	0.05510280012329299	0.1504456866870933	0.026372176812719757
-0.20712232331392777	-0.05510280012329299	0.1504456866870933	-0.026372176812719757
-0.20712232312532153	0.05510279972303991	0.15044279407052258	0.0263697441417084
-0.20712232312532153	-0.05510279972303991	0.15044279407052258	-0.0263697441417084
-0.21233595924261783	0.03320474584581664	0.15044189594345492	0.02637258966616648
-0.21233595924261783	-0.03320474584581664	0.15044189594345492	-0.02637258966616648
-0.21233595998585486	0.03320474531806083	0.1503279014966198	0.026588240248460862
-0.21233595998585486	-0.03320474531806083	0.1503279014966198	-0.026588240248460862
-0.21233595946506106	0.03320474544959787	0.15031224393428316	0.02658462754131377
-0.21233595946506106	-0.03320474544959787	0.15031224393428316	-0.02658462754131377
-0.21128719697861092	0.032979320399230565	0.15032084264426976	0.02658637798429981
-0.21128719697861092	-0.032979320399230565	0.15032084264426976	-0.02658637798429981
-0.008766195833352058	0.21515896073036875	0.1503169504218677	0.02658574115138221
-0.008766195833352058	-0.21515896073036875	0.1503169504218677	-0.02658574115138221
-0.008766196295388136	0.215158961012035	0.1559266413927912	0.0
-0.008766196295388136	-0.215158961012035	0.15593030083876724	1.104520941293943e-6
0.17611914341488055	0.06164120146289375	0.15593030083876724	-1.104520941293943e-6
0.17611914341488055	-0.06164120146289375	0.1559284134649893	0.0
0.176210245208627	0.06177185300733974	0.15593215111937914	0.0
0.176210245208627	-0.06177185300733974	-0.09509958551976483	0.14395039278014615
0.1762102413074672	0.06177186473649647	-0.09509958551976483	-0.14395039278014615
0.1762102413074672	-0.06177186473649647	-0.09509958087901405	0.14395044343953392
0.17621024025135668	0.06177185852476712	-0.09509958087901405	-0.14395044343953392
0.17621024025135668	-0.06177185852476712	-0.09509959618458147	0.1439504358061154
0.18515029996856472	0.0	-0.09509959618458147	-0.1439504358061154
0.17621024597826482	0.06177186112258796	-0.09498910804146382	0.14404477384721573
0.17621024597826482	-0.06177186112258796	-0.09498910804146382	-0.14404477384721573
0.18449587928155456	0.0011812638184448086	-0.09498911403236458	0.1440447246895625
0.18449587928155456	-0.0011812638184448086	-0.09498911403236458	-0.1440447246895625
0.18449587725159144	0.0011812655818252108	-0.09498911207885924	0.1440447084088234
0.18449587725159144	-0.0011812655818252108	-0.09498911207885924	-0.1440447084088234
0.1844958740679429	0.0011812641799891397	-0.09498910810388365	0.14404471606329883
0.1844958740679429	-0.0011812641799891397	-0.09498910810388365	-0.14404471606329883
0.1840569269490968	3.5498537954684483e-9	-0.14161022597847878	0.09694374257784973
0.1840569269490968	-3.5498537954684483e-9	-0.14161022597847878	-0.09694374257784973
0.1840569397806959	0.0	-0.1416102578231737	0.09694379139296114
0.18405693675625026	0.0	-0.1416102578231737	-0.09694379139296114
0.18437028380544246	0.0	-0.14161025902131802	0.09694377446812551
0.18437029471118302	0.0	-0.14161025902131802	-0.09694377446812551
0.18437030203247134	1.6370468514314862e-9	-0.14140321727245472	0.09708302971434965
0.18437030203247134	-1.6370468514314862e-9	-0.14140321727245472	-0.09708302971434965
0.18437030405295624	0.0	-0.14140317678199302	0.09708296716308318
0.16183056658124734	0.07589177514929217	-0.14140317678199302	-0.09708296716308318
0.16183056658124734	-0.07589177514929217	-0.14140318685759967	0.09708298285376382
0.1616081577211701	0.0767443275376739	-0.14140318685759967	-0.09708298285376382
0.1616081577211701	-0.0767443275376739	-0.14140317816893225	0.09708297967612081
0.1616081724744965	0.0767443064292392	-0.14140317816893225	-0.09708297967612081
0.1616081724744965	-0.0767443064292392	-0.16668764450473855	0.0502980547513287
0.16160816266841693	0.07674431755969721	-0.16668764450473855	-0.0502980547513287
0.16160816266841693	-0.07674431755969721	-0.1666875641729689	0.050297993817071826
0.1613291690105465	0.07661353345784667	-0.1666875641729689	-0.050297993817071826
0.1613291690105465	-0.07661353345784667	-0.16668758900434985	0.05029803772954859
0.16132918142788188	0.07661350035539172	-0.16668758900434985	-0.05029803772954859
0.16132918142788188	-0.07661350035539172	-0.16668760981694758	0.050298006375355205
0.1613291761783036	0.07661351504612647	-0.16668760981694758	-0.050298006375355205
0.1613291761783036	-0.07661351504612647	-0.1666875845096106	0.05029801013904876
0.16132918927395196	0.07661350395204923	-0.1666875845096106	-0.05029801013904876
0.16132918927395196	-0.07661350395204923	-0.16733537299578383	0.03400502633107947
0.16162538928401715	0.07633878399514946	-0.16733537299578383	-0.03400502633107947
0.16162538928401715	-0.07633878399514946	-0.16703459204375773	0.03406814228714707
0.16162534311872723	0.07633885479722594	-0.16703459204375773	-0.03406814228714707
0.16162534311872723	-0.07633885479722594	-0.12022935100740433	0.11306656436322436
0.1616253615010187	0.07633882723940585	-0.12022935100740433	-0.11306656436322436
0.1616253615010187	-0.07633882723940585	-0.12022932503069333	0.11306648531581473
0.16162536025147317	0.07633882354714423	-0.12022932503069333	-0.11306648531581473
0.16162536025147317	-0.07633882354714423	-0.12022931970090742	0.11306652747216542
0.16162536583586923	0.07633882387641192	-0.12022931970090742	-0.11306652747216542
0.16162536583586923	-0.07633882387641192	-0.12022934941719471	0.11306651408204038
-0.1862052042576936	0.0	-0.12022934941719471	-0.11306651408204038
-0.18620525833184157	0.0	-0.12022933019050866	0.11306650531520383
-0.18620524426681062	0.0	-0.12022933019050866	-0.11306650531520383
-0.1853301492065284	0.0	-0.11842721408761558	0.09590735551065087
-0.1853302527228747	0.0	-0.11842721408761558	-0.09590735551065087
-0.18533022863113804	0.0	-0.10382183208008686	0.11378663178547894
-0.18533020285351207	0.0	-0.10382183208008686	-0.11378663178547894
-0.16252041697680647	0.08194281804645877	-0.10389295049676958	0.11388896289500157
-0.16252041697680647	-0.08194281804645877	-0.10389295049676958	-0.11388896289500157
-0.16252045699661577	0.08194285325299881	-0.10389294662189438	0.11388890097850388
-0.16252045699661577	-0.08194285325299881	-0.10389294662189438	-0.11388890097850388
-0.16252044469807705	0.08194284492054964	0.008526279477919767	0.16993225832663264
-0.16252044469807705	-0.08194284492054964	0.008526279477919767	-0.16993225832663264
-0.1619110745234292	0.08178123935472323	0.008526359536263562	0.16993233913147945
-0.1619110745234292	-0.08178123935472323	0.008526359536263562	-0.16993233913147945
-0.1619111456632672	0.0817813106025715	0.008526321723200041	0.1699323327760066
-0.1619111456632672	-0.0817813106025715	0.008526321723200041	-0.1699323327760066
-0.16191112705539448	0.08178129624760659	0.008526329597365245	0.16993230028919046
-0.16191112705539448	-0.08178129624760659	0.008526329597365245	-0.16993230028919046
-0.16191111461504099	0.08178127589042523	0.008515170719869285	0.1703168030720926
-0.16191111461504099	-0.08178127589042523	0.008515170719869285	-0.1703168030720926
-0.10412635815167048	0.1394676629516676	0.008515157124349871	0.17031679717874865
-0.10412635815167048	-0.1394676629516676	0.008515157124349871	-0.17031679717874865
-0.10412636489718415	0.13946771018502932	0.00851509571206173	0.17031674805630825
-0.10412636489718415	-0.13946771018502932	0.00851509571206173	-0.17031674805630825
-0.10412635859420036	0.13946769557465655	0.008515124641223955	0.17031677398316072
-0.10412635859420036	-0.13946769557465655	0.008515124641223955	-0.17031677398316072
-0.10383528216153196	0.1393566112623902	0.008515129690511828	0.17031674598555177
-0.10383528216153196	-0.1393566112623902	0.008515129690511828	-0.17031674598555177
-0.10383527895124853	0.13935659176939985	-0.03292422995948856	0.1649332214425135
-0.10383527895124853	-0.13935659176939985	-0.03292422995948856	-0.1649332214425135
-0.10383528559848773	0.13935657451109273	-0.03292421206023689	0.16493326287039226
-0.10383528559848773	-0.13935657451109273	-0.03292421206023689	-0.16493326287039226
-0.10383528063031724	0.1393565247655935	-0.03292419752780429	0.16493325442977297
-0.10383528063031724	-0.1393565247655935	-0.03292419752780429	-0.16493325442977297
-0.09510186225581455	0.14395157981113668	-0.032773580108653534	0.16495008806302508
-0.09510186225581455	-0.14395157981113668	-0.032773580108653534	-0.16495008806302508
-0.09510186365206975	0.14395155536736443	-0.032773613016195205	0.16495005764230486
-0.09510186365206975	-0.14395155536736443	-0.032773613016195205	-0.16495005764230486
-0.09510186632592271	0.14395156264186643	-0.03277361798112808	0.16495003911395348
-0.09510186632592271	-0.14395156264186643	-0.03277361798112808	-0.16495003911395348
-0.09499035466179839	0.1440457476969903	-0.03277361454069256	0.1649500505878969
-0.09499035466179839	-0.1440457476969903	-0.03277361454069256	-0.1649500505878969
-0.09499034393584516	0.14404577265610632	-0.061820577190204146	0.1385462236851625
-0.09499034393584516	-0.14404577265610632	-0.061820577190204146	-0.1385462236851625
-0.0949903597040638	0.1440457792249752	-0.04915559006934851	0.1511922217400665
-0.0949903597040638	-0.1440457792249752	-0.04915559006934851	-0.1511922217400665
-0.09499035572397574	0.14404576788658494	-0.049174355943197794	0.1510206544549977
-0.09499035572397574	-0.14404576788658494	-0.049174355943197794	-0.1510206544549977
-0.14161158679547828	0.09694588680354098	-0.04917440235004886	0.15102066561629848
-0.14161158679547828	-0.09694588680354098	-0.04917440235004886	-0.15102066561629848
-0.1416115767663153	0.09694586963954689	-0.049174390393965144	0.15102054428359432
-0.1416115767663153	-0.09694586963954689	-0.049174390393965144	-0.15102054428359432
-0.14161157045384	0.09694586160733884	0.09464831716329915	0.13136662409246005
-0.14161157045384	-0.09694586160733884	0.09464831716329915	-0.13136662409246005
-0.14140600261652325	0.09707660804027278	0.0945719585178538	0.1308920549623185
-0.14140600261652325	-0.09707660804027278	0.0945719585178538	-0.1308920549623185
-0.1414060127060443	0.0970766373035639	0.09457206705716227	0.13089203348963654
-0.1414060127060443	-0.0970766373035639	0.09457206705716227	-0.13089203348963654
-0.141406010975266	0.09707662263379571	0.09457184351882561	0.13089210388853764
-0.141406010975266	-0.09707662263379571	0.09457184351882561	-0.13089210388853764
-0.14140602731116858	0.09707663146516479	0.09468036577140901	0.13090165315592941
-0.14140602731116858	-0.09707663146516479	0.09468036577140901	-0.13090165315592941
-0.16666819120651638	0.05029485822976015	0.09468057477623615	0.1309015632288676
-0.16666819120651638	-0.05029485822976015	0.09468057477623615	-0.1309015632288676
-0.1666681719023801	0.050294846559570776	0.09468047181454106	0.13090161861599214
-0.1666681719023801	-0.050294846559570776	0.09468047181454106	-0.13090161861599214
-0.16666814752218406	0.0502948263325897	0.09468052106562486	0.13090161369056355
-0.16666814752218406	-0.0502948263325897	0.09468052106562486	-0.13090161369056355
-0.16666815761770348	0.05029484335315882	0.09477857344587565	0.13113451893114417
-0.16666815761770348	-0.05029484335315882	0.09477857344587565	-0.13113451893114417
-0.16666816116828204	0.05029483259600474	0.09477847623788838	0.13113453639693212
-0.16666816116828204	-0.05029483259600474	0.09477847623788838	-0.13113453639693212
-0.1573496148917749	0.06793920545885668	0.09477835610668216	0.13113459291215335
-0.1573496148917749	-0.06793920545885668	0.09477835610668216	-0.13113459291215335
-0.15734957020791446	0.067939170226609	0.09477838516375386	0.1311345249688006
-0.15734957020791446	-0.067939170226609	0.09477838516375386	-0.1311345249688006
-0.15734958763359103	0.067939190382192	0.09477841470056704	0.1311345740049283
-0.15734958763359103	-0.067939190382192	0.09477841470056704	-0.1311345740049283
-0.15734959470813684	0.06793918173973423	0.1441998413643648	0.028529964411191287
-0.15734959470813684	-0.06793918173973423	0.1441998413643648	-0.028529964411191287
-0.15734958459540366	0.06793918157818028	0.14418500139075335	0.028531026649909575
-0.15734958459540366	-0.06793918157818028	0.14418500139075335	-0.028531026649909575
-0.16733635557072468	0.034005707427059884	0.14419184295231607	0.028530707072767215
-0.16733635557072468	-0.034005707427059884	0.14419184295231607	-0.028530707072767215
-0.16707545461576184	0.03406034341852854	-0.055676129550256914	0.15122337555287732
-0.16707545461576184	-0.03406034341852854	-0.055676129550256914	-0.15122337555287732
-0.17345594863205488	0.0	-0.055676156221094564	0.15122330712112753
-0.1734558913256905	0.0	-0.055676156221094564	-0.15122330712112753
-0.11206561716277046	0.12320204372608755	-0.05567612784504615	0.15122333197043733
-0.11206561716277046	-0.12320204372608755	-0.05567612784504615	-0.15122333197043733
-0.11206560463967194	0.1232019909469788	-0.05567615687698196	0.1512233402478161
-0.11206560463967194	-0.1232019909469788	-0.05567615687698196	-0.1512233402478161
-0.11206561642460745	0.12320201348338028	-0.05567614936228841	0.15122332285241066
-0.11206561642460745	-0.12320201348338028	-0.05567614936228841	-0.15122332285241066
-0.11206560532880055	0.1232020162370726	0.14477985172678481	0.04204727476161551
-0.11206560532880055	-0.1232020162370726	0.14477985172678481	-0.04204727476161551
-0.11206560789426696	0.1232020065528294	0.14477955330167394	0.04204739302511552
-0.11206560789426696	-0.1232020065528294	0.14477955330167394	-0.04204739302511552
-0.17345591816106273	5.4318068232108144e-9	0.14477958790765127	0.04204743034051203
-0.17345591816106273	-5.4318068232108144e-9	0.14477958790765127	-0.04204743034051203
-0.17345591076328354	0.0	0.14477973334369618	0.042047333290689326
-0.12022275168183968	0.11307007270300941	0.14477973334369618	-0.042047333290689326
-0.12022275168183968	-0.11307007270300941	0.14404329819378286	0.041611116697845306
-0.12022274630240136	0.11307005888681984	0.14404329819378286	-0.041611116697845306
-0.12022274630240136	-0.11307005888681984	0.14404324607121166	0.04161103935107586
-0.1202227388899639	0.11307003289447017	0.14404324607121166	-0.04161103935107586
-0.1202227388899639	-0.11307003289447017	0.14404329125911608	0.04161077022850707
-0.1202227391933815	0.11307004960349928	0.14404329125911608	-0.04161077022850707
-0.1202227391933815	-0.11307004960349928	0.14477969115857742	0.04204735650668757
-0.12022274316931228	0.11307004227879826	0.14477969115857742	-0.04204735650668757
-0.12022274316931228	-0.11307004227879826	0.14362727686972382	0.041451016805274236
0.13878518556228392	0.0931268125793315	0.14362727686972382	-0.041451016805274236
0.13878518556228392	-0.0931268125793315	0.14362757304847767	0.04145141650082063
0.13878511336460952	0.09312671433836955	0.14362757304847767	-0.04145141650082063
0.13878511336460952	-0.09312671433836955	0.14362728623178456	0.041451416714048346
0.13878514860196395	0.09312675411803342	0.14362728623178456	-0.041451416714048346
0.13878514860196395	-0.09312675411803342	0.14362743120497912	0.04145119320196651
0.008517201783310169	0.1703128489017216	0.14362743120497912	-0.04145119320196651
0.008517201783310169	-0.1703128489017216	0.03906344429222976	0.15633501098566113
0.008517150752936168	0.1703128586812589	0.03906344429222976	-0.15633501098566113
0.008517150752936168	-0.1703128586812589	0.0390634104166387	0.15633500578366544
0.008517176254585684	0.17031281106785642	0.0390634104166387	-0.15633500578366544
0.008517176254585684	-0.17031281106785642	0.060306200909776904	0.1478288357115056
0.00851714442036958	0.1703128143951437	0.060306200909776904	-0.1478288357115056
0.00851714442036958	-0.1703128143951437	0.060463708428018556	0.14763003514930098
0.008517150353320246	0.1703128322287776	0.060463708428018556	-0.14763003514930098
0.008517150353320246	-0.1703128322287776	0.06498475428310288	0.14954913351460453
-0.02892871427461101	0.1638930127108756	0.06498475428310288	-0.14954913351460453
-0.02892871427461101	-0.1638930127108756	0.06498469309688329	0.14954917544764845
-0.028780248419871157	0.16381292598513467	0.06498469309688329	-0.14954917544764845
-0.028780248419871157	-0.16381292598513467	0.06498458417391409	0.14954916844101138
-0.02878026915033386	0.16381290851967548	0.06498458417391409	-0.14954916844101138
-0.02878026915033386	-0.16381290851967548	0.06503397947995884	0.14898179883541332
0.13726958155710894	0.0926591999678819	0.06503397947995884	-0.14898179883541332
0.13726958155710894	-0.0926591999678819	0.06503424102304746	0.14898172887012354
0.13726956282880678	0.09265913474588919	0.06503424102304746	-0.14898172887012354
0.13726956282880678	-0.09265913474588919	0.06503420302927351	0.1489817615841679
0.13726953279993054	0.09265917754563331	0.06503420302927351	-0.1489817615841679
0.13726953279993054	-0.09265917754563331	0.02271371771788922	0.15650607929708682
0.008503386388096675	0.16989540717203197	0.02271371771788922	-0.15650607929708682
0.008503386388096675	-0.16989540717203197	0.03880889338551371	0.15634196329134253
0.008503408481768672	0.16989543421310657	0.03880889338551371	-0.15634196329134253
0.008503408481768672	-0.16989543421310657	0.03880893126909309	0.15634198320431958
0.008503420414564658	0.16989544580036425	0.03880893126909309	-0.15634198320431958
0.008503420414564658	-0.16989544580036425	0.02271365930337031	0.1565060526564315
0.008503422618496216	0.16989543187726014	0.02271365930337031	-0.1565060526564315
0.008503422618496216	-0.16989543187726014	0.022713691958787058	0.15650605260023007
-0.03292484343457022	0.1649327084012579	0.022713691958787058	-0.15650605260023007
-0.03292484343457022	-0.1649327084012579	0.022713672611496507	0.15650605698506762
-0.03292484168924054	0.16493271796228226	0.022713672611496507	-0.15650605698506762
-0.03292484168924054	-0.16493271796228226	0.14217664722430687	0.04069312933183087
-0.03292482967111138	0.16493272526890887	0.14217664722430687	-0.04069312933183087
-0.03292482967111138	-0.16493272526890887	0.142176943242191	0.0406929760070267
0.1366108259109099	0.09394922823001944	0.142176943242191	-0.0406929760070267
0.1366108259109099	-0.09394922823001944	0.14217683393678127	0.04069314437912163
0.13661092780762546	0.09394934709052592	0.14217683393678127	-0.04069314437912163
0.13661092780762546	-0.09394934709052592	0.038808932669595037	0.1563419702924368
0.1366108910022436	0.09394936859775929	0.038808932669595037	-0.1563419702924368
0.1366108910022436	-0.09394936859775929	0.13766300396155023	0.036216627158551784
0.1366108673039727	0.0939492903562104	0.13766300396155023	-0.036216627158551784
0.1366108673039727	-0.0939492903562104	0.14217680027323087	0.04069309169624788
0.13661088568362034	0.09394933619127395	0.14217680027323087	-0.04069309169624788
0.13661088568362034	-0.09394933619127395	0.14217688874280898	0.040693060290539915
0.1365457532222638	0.09302498918645458	0.14217688874280898	-0.040693060290539915
0.1365457532222638	-0.09302498918645458	0.06511515910011309	0.1493274902112999
0.13654564741966174	0.0930249056060341	0.06511515910011309	-0.1493274902112999
0.13654564741966174	-0.0930249056060341	0.06511538296532098	0.14932743650786823
0.13654570844884642	0.09302498869227326	0.06511538296532098	-0.14932743650786823
0.13654570844884642	-0.09302498869227326	0.06511526274772127	0.1493274609392007
0.13654563950515436	0.09302486315673003	0.06511526274772127	-0.1493274609392007
0.13654563950515436	-0.09302486315673003	0.06511530670083038	0.14932748851523964
-0.13044524826752885	0.09865139697859937	0.06511530670083038	-0.14932748851523964
-0.13044524826752885	-0.09865139697859937	0.14618290411770882	0.0
-0.13044530043208508	0.09865136106246737	0.1461836616565601	0.0
-0.13044530043208508	-0.09865136106246737	0.1461834062646405	0.0
-0.13044519179173603	0.09865125646514832	0.14653721886956197	0.0
-0.13044519179173603	-0.09865125646514832	0.14653831781063215	4.1195266523864345e-7
-0.13044520941288368	0.0986512508197878	0.14653831781063215	-4.1195266523864345e-7
-0.13044520941288368	-0.0986512508197878	0.14653859016303036	0.0
-0.03277519438915475	0.16494839395785427	0.14653822154779023	0.0
-0.03277519438915475	-0.16494839395785427	0.06511528952121165	0.14932740820954685
-0.032775173479706085	0.16494840540842912	0.06511528952121165	-0.14932740820954685
-0.032775173479706085	-0.16494840540842912	0.14455206613353652	0.0
-0.03277517946524225	0.16494841898716298	0.14455239268967937	0.0
-0.03277517946524225	-0.16494841898716298	0.1445531025181068	0.0
-0.03277518457944476	0.1649484114201116	0.10983605354378528	0.10743167653661075
-0.03277518457944476	-0.1649484114201116	0.10983605354378528	-0.10743167653661075
0.1549647100262302	0.0	0.1314055569947667	0.023374742238757875
0.13580043263920685	0.09043182281095366	0.1314055569947667	-0.023374742238757875
0.13580043263920685	-0.09043182281095366	0.14373910296498374	0.0
0.15496464386003297	0.0	0.10983608386266831	0.10743166142042036
0.15496457111656628	0.0	0.10983608386266831	-0.10743166142042036
0.1354933872130962	0.09017282958700458	0.10983607438393428	0.10743166084769996
0.1354933872130962	-0.09017282958700458	0.10983607438393428	-0.10743166084769996
0.13549337224486857	0.09017286661585122	0.12625351776953625	0.07960428308973454
0.13549337224486857	-0.09017286661585122	0.12625351776953625	-0.07960428308973454
0.13549334346927186	0.09017286161197877	0.12625599315861086	0.0795991708980913
0.13549334346927186	-0.09017286161197877	0.12625599315861086	-0.0795991708980913
0.15476543715274754	0.0	0.12625655764783356	0.07959753779000306
0.15476540014555837	0.0	0.12625655764783356	-0.07959753779000306
0.15476528630031075	0.0	0.14373820132180198	1.1207220683578044e-7
0.15476531820493203	0.0	0.14373820132180198	-1.1207220683578044e-7
-0.1304756306228031	0.09862475746682697	0.14373879534126227	0.0
-0.1304756306228031	-0.09862475746682697	0.11021228059952376	0.1070103130991672
-0.13047560706247652	0.09862459411369921	0.11021228059952376	-0.1070103130991672
-0.13047560706247652	-0.09862459411369921	0.11021226793118638	0.1070103333011944
-0.13047550499544752	0.0986246216364804	0.11021226793118638	-0.1070103333011944
-0.13047550499544752	-0.0986246216364804	0.11021225483970731	0.1070103333869061
-0.13047557445082036	0.09862467664554758	0.11021225483970731	-0.1070103333869061
-0.13047557445082036	-0.09862467664554758	0.11021225935419426	0.10701033876622967
-0.1304755398118044	0.09862459279418295	0.11021225935419426	-0.10701033876622967
-0.1304755398118044	-0.09862459279418295	0.1150429722476144	0.09816807329995034
0.13550615867124194	0.09000789892455462	0.1150429722476144	-0.09816807329995034
0.13550615867124194	-0.09000789892455462	0.1150424554532222	0.09816795280971984
0.13550618616137794	0.09000791189150266	0.1150424554532222	-0.09816795280971984
0.13550618616137794	-0.09000791189150266	0.1150425444545155	0.09816808812124234
0.1355062023223341	0.09000785845228158	0.1150425444545155	-0.09816808812124234
0.1355062023223341	-0.09000785845228158	0.12521945391016504	0.07933158310453407
0.1355061869095684	0.09000788188536132	0.12521945391016504	-0.07933158310453407
0.1355061869095684	-0.09000788188536132	0.12542946299984759	0.07974072137057366
0.13551811702305822	0.09027939312340116	0.12542946299984759	-0.07974072137057366
0.13551811702305822	-0.09027939312340116	0.1254303559155515	0.07973551659143503
0.13551816152639506	0.0902793127944124	0.1254303559155515	-0.07973551659143503
0.13551816152639506	-0.0902793127944124	0.1254301968782256	0.0797374083661245
0.13551814123538852	0.09027931940354357	0.1254301968782256	-0.0797374083661245
0.13551814123538852	-0.09027931940354357	0.11584956217011086	0.0972493476948982
0.13551816686573023	0.09027933385470033	0.11584956217011086	-0.0972493476948982
0.13551816686573023	-0.09027933385470033	0.11584968831322033	0.09724923701468398
0.13551815101565645	0.09027934844284999	0.11584968831322033	-0.09724923701468398
0.13551815101565645	-0.09027934844284999	0.1158495943336035	0.09724918235645133
0.09836485354931462	0.13102565554343823	0.1158495943336035	-0.09724918235645133
0.09836485354931462	-0.13102565554343823	0.11502844493838196	0.09741998347228027
0.0987518010507765	0.13173821185375892	0.11502844493838196	-0.09741998347228027
0.0987518010507765	-0.13173821185375892	0.1252238102167677	0.0793220453242365
0.09875173174175694	0.13173822821690034	0.1252238102167677	-0.0793220453242365
0.09875173174175694	-0.13173822821690034	0.125221108951019	0.0793241908202691
0.09875176218552814	0.13173822269381685	0.125221108951019	-0.0793241908202691
0.09875176218552814	-0.13173822269381685	0.1252233131521488	0.07932553272141268
0.15099058317386288	0.0	0.1252233131521488	-0.07932553272141268
0.15099055300773304	0.0	0.12521694634790556	0.07968952601836421
0.15099047332715912	0.0	0.12521694634790556	-0.07968952601836421
0.1440807076344794	0.041578414014932695	0.12521782217988758	0.07968516676036112
0.1440807076344794	-0.041578414014932695	0.12521782217988758	-0.07968516676036112
0.14408064781680213	0.04157844149165642	0.12521836068048295	0.07968393071192845
0.14408064781680213	-0.04157844149165642	0.12521836068048295	-0.07968393071192845
0.14408054142655127	0.04157849413677329	0.125220068310829	0.07968104361864758
0.14408054142655127	-0.04157849413677329	0.125220068310829	-0.07968104361864758
0.1448147564910588	0.042119432897979245	0.12522141896650937	0.0796783511874113
0.1448147564910588	-0.042119432897979245	0.12522141896650937	-0.0796783511874113
0.1448149355918606	0.042119323733576026	0.11988028809791473	0.0863031786810379
0.1448149355918606	-0.042119323733576026	0.11988028809791473	-0.0863031786810379
0.14481489722935187	0.04211935714215698	0.11502880641727686	0.09742007131043358
0.14481489722935187	-0.04211935714215698	0.11502880641727686	-0.09742007131043358
0.1448148608503669	0.0421194092409372	0.11502897785632467	0.09742027397071965
0.1448148608503669	-0.0421194092409372	0.11502897785632467	-0.09742027397071965
0.14481484150901716	0.042119361562974064	0.11502875062455746	0.09742020206639104
0.14481484150901716	-0.042119361562974064	0.11502875062455746	-0.09742020206639104
0.0985781404071132	0.131084995191217	0.11575852076435908	0.09699963886826601
0.0985781404071132	-0.131084995191217	0.11575852076435908	-0.09699963886826601
0.09857823829130644	0.13108493286503095	0.11575839047923525	0.09699912690120305
0.09857823829130644	-0.13108493286503095	0.11575839047923525	-0.09699912690120305
0.09857820525608027	0.1310849757359361	0.11575870104793017	0.09699914975075687
0.09857820525608027	-0.1310849757359361	0.11575870104793017	-0.09699914975075687
0.09857824581133595	0.13108497486957577	0.11575859762672705	0.09699938177735319
0.09857824581133595	-0.13108497486957577	0.11575859762672705	-0.09699938177735319
0.09858574689893804	0.13086976011859566	0.1157584096322869	0.09699928400596836
0.09858574689893804	-0.13086976011859566	0.1157584096322869	-0.09699928400596836
0.09858551177209235	0.13086986834613504	0.1198803593746979	0.08630315694735699
0.09858551177209235	-0.13086986834613504	0.1198803593746979	-0.08630315694735699
0.09858560857320668	0.1308698191854862	0.1198802818321332	0.08630316851897016
0.09858560857320668	-0.1308698191854862	0.1198802818321332	-0.08630316851897016
0.09858561402114699	0.13086984030630094	0.11974906893967122	0.0866669367371958
0.09858561402114699	-0.13086984030630094	0.11974906893967122	-0.0866669367371958
0.09858561507067184	0.13086985291540684	0.11974911711065683	0.08666691399735309
0.09858561507067184	-0.13086985291540684	0.11974911711065683	-0.08666691399735309
0.0946489239548895	0.13136624403522487	0.11988037476436103	0.08630317195217026
0.0946489239548895	-0.13136624403522487	0.11988037476436103	-0.08630317195217026
0.14260587996440366	0.041364159521330525	0.11974915712024212	0.0866669262595008
0.14260587996440366	-0.041364159521330525	0.11974915712024212	-0.0866669262595008
0.1426058391786113	0.04136414165049665	0.11974911149324517	0.08666687349187246
0.1426058391786113	-0.04136414165049665	0.11974911149324517	-0.08666687349187246
0.14260564016028576	0.041364264677334034	0.11974911459541082	0.08666689504114379
0.14260564016028576	-0.041364264677334034	0.11974911459541082	-0.08666689504114379
0.1426057153862495	0.041364227610675916	-0.1673354173131033	0.0340050381360845
0.1426057153862495	-0.041364227610675916	-0.1673354173131033	-0.0340050381360845
0.09466457061530538	0.1308978645714716	-0.16733543129759643	0.03400504679954545
0.09466457061530538	-0.1308978645714716	-0.16733543129759643	-0.03400504679954545
0.09466452194267758	0.13089788802406677	-0.16703451881406656	0.034068116272184375
0.09466452194267758	-0.13089788802406677	-0.16703451881406656	-0.034068116272184375
0.09466447420142932	0.13089789216013714	-0.1670345370297969	0.034068123306438304
0.09466447420142932	-0.13089789216013714	-0.1670345370297969	-0.034068123306438304
0.11664821068526968	0.10559654498513751	-0.16703452978543298	0.0340681225758739
0.11664821068526968	-0.10559654498513751	-0.16703452978543298	-0.0340681225758739
0.11664834517361472	0.10559644924032532	-0.11842725251428815	0.09590742372015995
0.11664834517361472	-0.10559644924032532	-0.11842725251428815	-0.09590742372015995
0.11664848232189022	0.10559624174619311	-0.1184272199057923	0.09590736966792292
0.11664848232189022	-0.10559624174619311	-0.1184272199057923	-0.09590736966792292
0.11664846605806214	0.10559623175646687	-0.10382189219942922	0.11378682368704046
0.11664846605806214	-0.10559623175646687	-0.10382189219942922	-0.11378682368704046
0.11664824755962287	0.10559636340619948	-0.1038219102053016	0.11378673690984452
0.11664824755962287	-0.10559636340619948	-0.1038219102053016	-0.11378673690984452
0.1475228470435635	0.0	-0.10382185429949159	0.11378676359519883
0.14752269073551355	3.4206525105588e-8	-0.10382185429949159	-0.11378676359519883
0.14752269073551355	-3.4206525105588e-8	-0.1038929650056028	0.11388905777382607
0.14274044063837676	0.04109831459462717	-0.1038929650056028	-0.11388905777382607
0.14274044063837676	-0.04109831459462717	-0.10389297964564734	0.11388897227870164
0.14274078485411265	0.041098134271178505	-0.10389297964564734	-0.11388897227870164
0.14274078485411265	-0.041098134271178505	-0.1038929965071742	0.11388901679573635
0.1427406046629606	0.04109822906466406	-0.1038929965071742	-0.11388901679573635
0.1427406046629606	-0.04109822906466406	-0.049155644274463936	0.1511920879573316
0.14274067553804792	0.041098228269259636	-0.049155644274463936	-0.1511920879573316
0.14274067553804792	-0.041098228269259636	-0.04917435235628492	0.15102072265225946
0.09471657109874736	0.1308849352673563	-0.04917435235628492	-0.15102072265225946
0.09471657109874736	-0.1308849352673563	-0.049155605225657	0.1511921282250603
0.09471659933642548	0.13088498786520816	-0.049155605225657	-0.1511921282250603
0.09471659933642548	-0.13088498786520816	-0.049155634167717926	0.15119214648579157
0.09471668465199035	0.1308849381405426	-0.049155634167717926	-0.15119214648579157
0.09471668465199035	-0.1308849381405426	-0.04915561781258407	0.15119220203740494
0.09471665364181957	0.13088492992310174	-0.04915561781258407	-0.15119220203740494
0.09471665364181957	-0.13088492992310174	0.0390633944498869	0.15633499243185547
0.09476270116341473	0.1311304435678815	0.0390633944498869	-0.15633499243185547
0.09476270116341473	-0.1311304435678815	0.03906340370876803	0.1563350074155358
0.09476283368039737	0.131130368210408	0.03906340370876803	-0.1563350074155358
0.09476283368039737	-0.131130368210408	0.060463592995448845	0.14763002010570905
0.09476285432518469	0.13113037466935007	0.060463592995448845	-0.14763002010570905
0.09476285432518469	-0.13113037466935007	0.06046369831683801	0.14763004556219989
0.09476283073029304	0.13113039718848066	0.06046369831683801	-0.14763004556219989
0.09476283073029304	-0.13113039718848066	0.06046365382229124	0.1476300266123892
0.09476278953506855	0.13113040220288627	0.06046365382229124	-0.1476300266123892
0.09476278953506855	-0.13113040220288627	0.060306172543833095	0.14782883305395025
0.1467778371988278	0.0	0.060306172543833095	-0.14782883305395025
0.14274069632896302	0.041098208990590974	0.06030609467975183	0.14782884237588012
0.14274069632896302	-0.041098208990590974	0.06030609467975183	-0.14782884237588012
0.11577381336834025	0.10419072713062677	0.060306139313631574	0.14782883745927433
0.11577381336834025	-0.10419072713062677	0.060306139313631574	-0.14782883745927433
0.11577383946058598	0.1041906567277538	0.06030611063589877	0.1478288167415633
0.11577383946058598	-0.1041906567277538	0.06030611063589877	-0.1478288167415633
0.11603112417413448	0.10427556758635069	0.02271367969128571	0.15650607888103496
0.11603112417413448	-0.10427556758635069	0.02271367969128571	-0.15650607888103496
0.1160311289465932	0.10427551563638918	0.13262325559962077	0.03351553699586722
0.1160311289465932	-0.10427551563638918	0.13262325559962077	-0.03351553699586722
0.11603115814199683	0.10427552329579216	0.13262431207303588	0.03351518397656967
0.11603115814199683	-0.10427552329579216	0.13262431207303588	-0.03351518397656967
0.14739948707648579	6.430475442931026e-8	0.13262359401014634	0.033514797955789634
0.14739948707648579	-6.430475442931026e-8	0.13262359401014634	-0.033514797955789634
0.14677761789346383	0.0	0.13262400114658182	0.03351444996097141
0.1467774471618679	0.0	0.13262400114658182	-0.03351444996097141
0.14677738317659214	0.0	0.13139247032624765	0.02338827546534362
0.11577381986577057	0.10419069431157252	0.13139247032624765	-0.02338827546534362
0.11577381986577057	-0.10419069431157252	0.131398894028042	0.02338069499968849
0.14739998001358934	0.0	0.131398894028042	-0.02338069499968849
0.1473996611967862	0.0	0.12781231895066358	0.046975920994869705
0.14739970263358151	0.0	0.12781231895066358	-0.046975920994869705
0.11593433308425613	0.10421832382493403	0.12781217164727215	0.046974941103223734
0.11593433308425613	-0.10421832382493403	0.12781217164727215	-0.046974941103223734
0.11593432530538335	0.10421834941172047	0.12781241761344903	0.04697369798430549
0.11593432530538335	-0.10421834941172047	0.12781241761344903	-0.04697369798430549
0.11593430235427002	0.10421836886184178	0.12781292766599514	0.04697434151552197
0.11593430235427002	-0.10421836886184178	0.12781292766599514	-0.04697434151552197
0.11593429282050728	0.10421840643088187	0.10065819108663832	0.11365437283779721
0.11593429282050728	-0.10421840643088187	0.10065819108663832	-0.11365437283779721
0.1159343033624731	0.10421840595318856	0.10065814836532447	0.11365442566665603
0.1159343033624731	-0.10421840595318856	0.10065814836532447	-0.11365442566665603
-0.1673363244669318	0.034005696366019515	0.10065813107041297	0.11365451335230771
-0.1673363244669318	-0.034005696366019515	0.10065813107041297	-0.11365451335230771
-0.16733633664934527	0.03400570044273576	0.10066614468207577	0.11363335621021996
-0.16733633664934527	-0.03400570044273576	0.10066614468207577	-0.11363335621021996
-0.16707542320648294	0.03406033325286193	0.10066622440870901	0.11363312904019078
-0.16707542320648294	-0.03406033325286193	0.10066622440870901	-0.11363312904019078
-0.16707542438116021	0.03406032987121136	0.10066623263249276	0.11363316903758258
-0.16707542438116021	-0.03406032987121136	0.10066623263249276	-0.11363316903758258
-0.1670754509895841	0.03406033905104003	0.10075282165596496	0.1137612567888421
-0.1670754509895841	-0.03406033905104003	0.10075282165596496	-0.1137612567888421
-0.16317824046737572	0.0349598989735475	0.10075286067134467	0.11376105899474882
-0.16317824046737572	-0.0349598989735475	0.10075286067134467	-0.11376105899474882
0.03201008308951957	0.15801936917384862	0.10075281631699333	0.11376115011791914
0.03201008308951957	-0.15801936917384862	0.10075281631699333	-0.11376115011791914
-0.028928737151454945	0.16389297840758785	0.10075285703989632	0.11376113464378859
-0.028928737151454945	-0.16389297840758785	0.10075285703989632	-0.11376113464378859
-0.028928719222076696	0.16389299634964688	0.10075278891377729	0.1137611026111603
-0.028928719222076696	-0.16389299634964688	0.10075278891377729	-0.1137611026111603
-0.028780258209831627	0.16381291300903794	0.04122565695770372	0.15115254397064526
-0.028780258209831627	-0.16381291300903794	0.04122565695770372	-0.15115254397064526
-0.14712003211163505	0.0658734410558178	0.10456083690516844	0.10157691927012116
-0.14712003211163505	-0.0658734410558178	0.10456083690516844	-0.10157691927012116
-0.028780294909632943	0.16381287388920704	0.041063297860993886	0.15072280934483842
-0.028780294909632943	-0.16381287388920704	0.041063297860993886	-0.15072280934483842
-0.14627784178383363	0.06575766793606636	0.04106316388539008	0.15072274112545841
-0.14627784178383363	-0.06575766793606636	0.04106316388539008	-0.15072274112545841
0.0649827083462313	0.1495485715436465	0.04106300185193655	0.15072265763149006
0.0649827083462313	-0.1495485715436465	0.04106300185193655	-0.15072265763149006
0.06498270291437772	0.1495484865270129	0.13229747649895499	0.0
0.06498270291437772	-0.1495484865270129	0.13229725560013772	0.0
0.06498269677285529	0.14954852959665232	0.13229592204341709	0.0
0.06498269677285529	-0.14954852959665232	0.13319151762160544	0.0
0.06503701251838015	0.14897259874997007	0.13318952580446256	0.0
0.06503701251838015	-0.14897259874997007	0.13319000046281934	0.0
0.06503685480416466	0.14897262832760366	0.13319071070862956	1.2543897246160997e-7
0.06503685480416466	-0.14897262832760366	0.13319071070862956	-1.2543897246160997e-7
0.06503688899221266	0.14897263041906048	0.04101667358886187	0.15045939700134373
0.06503688899221266	-0.14897263041906048	0.04101667358886187	-0.15045939700134373
0.14624703928806096	0.0	0.0410168073342705	0.15045945141908817
0.14624698840383396	0.0	0.0410168073342705	-0.15045945141908817
0.14624674880920152	0.0	0.041016879514283414	0.15045948977036933
-0.13009710733527657	0.09595942435193028	0.041016879514283414	-0.15045948977036933
-0.13009710733527657	-0.09595942435193028	0.11485262756505932	0.09203524444427416
-0.13009722139191957	0.09595963844573648	0.11485262756505932	-0.09203524444427416
-0.13009722139191957	-0.09595963844573648	0.11485361295862034	0.09203614233428396
-0.13009715766351485	0.09595953131177704	0.11485361295862034	-0.09203614233428396
-0.13009715766351485	-0.09595953131177704	0.11497517459872784	0.09201852056659221
0.06513570996847914	0.14931492232618793	0.11497517459872784	-0.09201852056659221
0.06513570996847914	-0.14931492232618793	0.11497658055797869	0.09201695747001583
0.065135900709273	0.14931485541821887	0.11497658055797869	-0.09201695747001583
0.065135900709273	-0.14931485541821887	0.11485160367576236	0.09203752321686565
0.0651357499522331	0.14931488891263506	0.11485160367576236	-0.09203752321686565
0.0651357499522331	-0.14931488891263506	0.11497628110972613	0.09201751737428378
0.06513581441876289	0.14931484148513366	0.11497628110972613	-0.09201751737428378
0.06513581441876289	-0.14931484148513366	0.11495015766441183	0.09220789865276512
-0.13019584714841154	0.09635099454810671	0.11495015766441183	-0.09220789865276512
-0.13019584714841154	-0.09635099454810671	0.11494731974834804	0.09221110350647957
-0.13019574582352322	0.09635104518345367	0.11494731974834804	-0.09221110350647957
-0.13019574582352322	-0.09635104518345367	0.11494820271530116	0.09221004896009408
-0.1301957467531179	0.09635093103953263	0.11494820271530116	-0.09221004896009408
-0.1301957467531179	-0.09635093103953263	0.11494927086845766	0.09220932276725252
0.06513582437266041	0.14931492175580122	0.11494927086845766	-0.09220932276725252
0.06513582437266041	-0.14931492175580122	0.11494788134783662	0.09221153240524602
-0.13014174247787477	0.09633087595932202	0.11494788134783662	-0.09221153240524602
-0.13014174247787477	-0.09633087595932202	0.04101698518623813	0.15045951233069366
-0.13014175736676586	0.0963309254609465	0.04101698518623813	-0.15045951233069366
-0.13014175736676586	-0.0963309254609465	0.041166453437186876	0.1506895110951446
-0.13014187937441263	0.09633112200441801	0.041166453437186876	-0.1506895110951446
-0.13014187937441263	-0.09633112200441801	0.04116614491739078	0.15068939099039605
-0.13014180747667298	0.09633105048715729	0.04116614491739078	-0.15068939099039605
-0.13014180747667298	-0.09633105048715729	0.041166327116598	0.15068944508968965
-0.13014184489667224	0.09633103343683949	0.041166327116598	-0.15068944508968965
-0.13014184489667224	-0.09633103343683949	0.04116624594920434	0.1506893432888497
-0.10364699911224878	0.12070717321574481	0.04116624594920434	-0.1506893432888497
-0.10364699911224878	-0.12070717321574481	0.0411662213440495	0.1506894307530361
-0.10364703616378329	0.12070729209374541	0.0411662213440495	-0.1506894307530361
-0.10364703616378329	-0.12070729209374541	0.09661351734857032	0.11318889395577413
-0.10364700876409184	0.12070724076789868	0.09661351734857032	-0.11318889395577413
-0.10364700876409184	-0.12070724076789868	0.0966134839014452	0.11318891557818872
-0.10303175844492979	0.12044222841008512	0.0966134839014452	-0.11318891557818872
-0.10303175844492979	-0.12044222841008512	0.09661350339201535	0.11318891360620319
-0.10342667926611632	0.12019550929035584	0.09661350339201535	-0.11318891360620319
-0.10342667926611632	-0.12019550929035584	0.09661349184115196	0.11318889819724239
-0.10342664796267084	0.12019520256046773	0.09661349184115196	-0.11318889819724239
-0.10342664796267084	-0.12019520256046773	0.09661348995737419	0.1131889092325481
-0.10342667527612173	0.12019534545684141	0.09661348995737419	-0.1131889092325481
-0.10342667527612173	-0.12019534545684141	-0.06182058962295965	0.13854616567619368
-0.10342671372303262	0.12019537998309489	-0.06182058962295965	-0.13854616567619368
-0.10342671372303262	-0.12019537998309489	-0.06182059385177098	0.13854615430440984
0.11589995133014439	0.1027588916714863	-0.06182059385177098	-0.13854615430440984
0.11589995133014439	-0.1027588916714863	-0.140479923268593	0.06120647524941715
0.1158998785608304	0.10275890352010059	-0.140479923268593	-0.06120647524941715
0.1158998785608304	-0.10275890352010059	-0.1404800854973681	0.06120660122971545
0.11589991811277203	0.10275896438281965	-0.1404800854973681	-0.06120660122971545
0.11589991811277203	-0.10275896438281965	-0.14048005105532962	0.06120652146854143
-0.10310455860987977	0.12029526118046953	-0.14048005105532962	-0.06120652146854143
-0.10310455860987977	-0.12029526118046953	-0.14048001474830013	0.06120658012041693
0.11590008397654858	0.10275884745655735	-0.14048001474830013	-0.06120658012041693
0.11590008397654858	-0.10275884745655735	-0.14060154998748908	0.061257041734738144
-0.07512082696605094	0.14126715313466184	-0.14060154998748908	-0.061257041734738144
-0.07512082696605094	-0.14126715313466184	-0.1406016490826725	0.06125716271163486
-0.07512077793276878	0.1412673714412035	-0.1406016490826725	-0.06125716271163486
-0.07512077793276878	-0.1412673714412035	-0.14060159779524503	0.0612570821964627
-0.07512079711546418	0.14126725398865528	-0.14060159779524503	-0.0612570821964627
-0.07512079711546418	-0.14126725398865528	-0.1406016702763389	0.06125709744689059
-0.10310444706739255	0.12029471341689883	-0.1406016702763389	-0.06125709744689059
-0.10310444706739255	-0.12029471341689883	-0.1406016431983066	0.061257101174372934
-0.10310454533323998	0.12029488553372888	-0.1406016431983066	-0.061257101174372934
-0.10310454533323998	-0.12029488553372888	0.12905696862689134	0.0
-0.10310452780224896	0.12029492447580394	0.12905812485206838	0.0
-0.10310452780224896	-0.12029492447580394	0.12905955872298722	0.0
-0.10310448968912729	0.12029492246524125	0.12733754118344243	0.0
-0.10310448968912729	-0.12029492246524125	0.12540544732954098	0.027477989814535104
0.11600193418065818	0.09769434490722805	0.12540544732954098	-0.027477989814535104
0.11600193418065818	-0.09769434490722805	0.1254055366550068	0.02751993209046737
0.11600246479986537	0.09769441633836032	0.1254055366550068	-0.02751993209046737
0.11600246479986537	-0.09769441633836032	0.12540966696714353	0.027495004081137545
0.11600230869993142	0.09769444952895039	0.12540966696714353	-0.027495004081137545
0.11600230869993142	-0.09769444952895039	0.12540050896540678	0.02750168010967195
0.11600225016439153	0.09769441698095623	0.12540050896540678	-0.02750168010967195
0.11600225016439153	-0.09769441698095623	0.1254015865277489	0.027508685452910596
0.10983696524346878	0.10743085541120967	0.1254015865277489	-0.027508685452910596
0.10983696524346878	-0.10743085541120967	0.10395065962362507	0.10098642278965093
0.1098369729693575	0.10743085050679183	0.10395065962362507	-0.10098642278965093
0.1098369729693575	-0.10743085050679183	0.10395136387090496	0.10098615398463275
0.10983697762839204	0.10743084525886498	0.10395136387090496	-0.10098615398463275
0.10983697762839204	-0.10743084525886498	0.10395124755435237	0.10098597301438877
-0.07517703680215874	0.1417610037219032	0.10395124755435237	-0.10098597301438877
-0.07517703680215874	-0.1417610037219032	0.1212477082480912	0.05605350845206832
-0.0751770017520633	0.1417608893480562	0.1212477082480912	-0.05605350845206832
-0.0751770017520633	-0.1417608893480562	0.1212452794644357	0.056050756645810475
-0.07517694114713216	0.14176097717225503	0.1212452794644357	-0.056050756645810475
-0.07517694114713216	-0.14176097717225503	0.12124315177183587	0.05604918823895953
0.11020479952627149	0.1070293968266646	0.12124315177183587	-0.05604918823895953
0.11020479952627149	-0.1070293968266646	0.10456016114140765	0.10157750448841908
0.11020480683040149	0.10702938571547589	0.10456016114140765	-0.10157750448841908
0.11020480683040149	-0.10702938571547589	0.1045603225147512	0.10157746987691421
0.11020481418634816	0.10702938736991686	0.1045603225147512	-0.10157746987691421
0.11020481418634816	-0.10702938736991686	0.10456058811493321	0.10157710969727664
0.11020480891925495	0.10702938875984819	0.10456058811493321	-0.10157710969727664
0.11020480891925495	-0.10702938875984819	0.10456057218854044	0.10157718935407338
-0.0724069114020447	0.14306772467355217	0.10456057218854044	-0.10157718935407338
-0.0724069114020447	-0.14306772467355217	0.12124530450816731	0.056047117092737325
-0.07240696864798857	0.1430677278746341	0.12124530450816731	-0.056047117092737325
-0.07240696864798857	-0.1430677278746341	0.12248769392454228	0.0466565509005078
-0.07240694780444115	0.14306758983555312	0.12248769392454228	-0.0466565509005078
-0.07240694780444115	-0.14306758983555312	0.12249799226023188	0.046659080682208955
-0.07240696575575861	0.14306759711814004	0.12249799226023188	-0.046659080682208955
-0.07240696575575861	-0.14306759711814004	0.12249389100255895	0.04665713247078348
-0.07515629662687254	0.14170883659561162	0.12249389100255895	-0.04665713247078348
-0.07515629662687254	-0.14170883659561162	0.12249317384269073	0.04666089142667132
-0.07515627525928223	0.14170888118506084	0.12249317384269073	-0.04666089142667132
-0.07515627525928223	-0.14170888118506084	0.12249106169660898	0.04665982128647673
-0.0751562461613966	0.14170909292386363	0.12249106169660898	-0.04665982128647673
-0.0751562461613966	-0.14170909292386363	-0.14874239908023684	0.034096430384056166
-0.07515623777624822	0.14170899659518132	-0.14874239908023684	-0.034096430384056166
-0.07515623777624822	-0.14170899659518132	-0.1487423225934354	0.0340964026134378
-0.07515628001143766	0.1417090080375377	-0.1487423225934354	-0.0340964026134378
-0.07515628001143766	-0.1417090080375377	-0.14874233800723624	0.03409640904251725
-0.07242498735668895	0.14305385347386917	-0.14874233800723624	-0.03409640904251725
-0.07242498735668895	-0.14305385347386917	0.12297569260158153	0.026319541777440645
-0.07242497318986266	0.1430536793854539	0.12297569260158153	-0.026319541777440645
-0.07242497318986266	-0.1430536793854539	0.12296810133869494	0.02635625659057297
-0.07242506785278792	0.1430537360597667	0.12296810133869494	-0.02635625659057297
-0.07242506785278792	-0.1430537360597667	0.12297357559633443	0.026340272436300924
-0.07242498629003602	0.14305376467214156	0.12297357559633443	-0.026340272436300924
-0.07242498629003602	-0.14305376467214156	0.12296563913206655	0.026336132966344045
-0.07242501482863928	0.1430536996913641	0.12296563913206655	-0.026336132966344045
-0.07242501482863928	-0.1430536996913641	0.10399734337483368	0.09891072437689426
-0.1471199275607895	0.0658733620057467	0.10399734337483368	-0.09891072437689426
-0.1471199275607895	-0.0658733620057467	0.10399763552146371	0.09891020613229833
-0.14711998792583997	0.06587341278494538	0.10399763552146371	-0.09891020613229833
-0.14711998792583997	-0.06587341278494538	0.10399823671604808	0.09890990182971238
-0.14686395660442864	0.06555533799267148	0.10399823671604808	-0.09890990182971238
-0.14686395660442864	-0.06555533799267148	0.10399811310066043	0.09891017228812843
-0.14686370808171634	0.06555511114240133	0.10399811310066043	-0.09891017228812843
-0.14686370808171634	-0.06555511114240133	0.12094336214111538	0.032951663870465955
-0.14686386689328684	0.06555522283936001	0.12094336214111538	-0.032951663870465955
-0.14686386689328684	-0.06555522283936001	0.12094510060098007	0.03295384612114692
-0.14686382984680169	0.06555520908765793	0.12094510060098007	-0.03295384612114692
-0.14686382984680169	-0.06555520908765793	0.12094335704409717	0.03295347722075899
-0.16317835706259437	0.03495998084945611	0.12094335704409717	-0.03295347722075899
-0.16317835706259437	-0.03495998084945611	0.011351311866253593	0.15108987309275604
-0.16317837815192077	0.03495992021662099	0.011351311866253593	-0.15108987309275604
-0.16317837815192077	-0.03495992021662099	0.011351444925622805	0.15108984333137263
-0.16317822652785338	0.03495990076574623	0.011351444925622805	-0.15108984333137263
-0.16317822652785338	-0.03495990076574623	0.0113512012319761	0.15108970165298113
0.03202475335843116	0.15754010184382036	0.0113512012319761	-0.15108970165298113
0.03202475335843116	-0.15754010184382036	0.01123915797241445	0.15072396084267545
0.032010171357487016	0.1580194166970928	0.01123915797241445	-0.15072396084267545
0.032010171357487016	-0.1580194166970928	0.011239559132540447	0.15072419589293634
0.03201013136944761	0.158019378966793	0.011239559132540447	-0.15072419589293634
0.03201013136944761	-0.158019378966793	0.011239476841055878	0.15072418322731135
-0.16325834237989292	0.03494138448116473	0.011239476841055878	-0.15072418322731135
-0.16325834237989292	-0.03494138448116473	-0.1339475976526557	0.06237822305546492
-0.16325828489726	0.03494141502390025	-0.1339475976526557	-0.06237822305546492
-0.16325828489726	-0.03494141502390025	-0.07526084638955609	0.12544508592769735
-0.16325830037205757	0.03494146640051511	-0.07526084638955609	-0.12544508592769735
-0.16325830037205757	-0.03494146640051511	-0.10143385515937495	0.10548081938424173
-0.16325847854951028	0.03494148916756335	-0.10143385515937495	-0.10548081938424173
-0.16325847854951028	-0.03494148916756335	-0.10143428726199967	0.10548731967090828
-0.16325838383728858	0.03494145571970494	-0.10143428726199967	-0.10548731967090828
-0.16325838383728858	-0.03494145571970494	-0.10143705637663007	0.10548599855784453
-0.005880850272019104	0.16067176724535742	-0.10143705637663007	-0.10548599855784453
-0.005880850272019104	-0.16067176724535742	-0.10148764491141637	0.1055623063890761
-0.005880832964792769	0.1606717377651946	-0.10148764491141637	-0.1055623063890761
-0.005880832964792769	-0.1606717377651946	-0.10149032774469709	0.10556471359526182
-0.005880955450440373	0.16067167275847702	-0.10149032774469709	-0.10556471359526182
-0.005880955450440373	-0.16067167275847702	-0.10149008828535337	0.10556324243501419
-0.005880919704804527	0.16067168147910896	-0.10149008828535337	-0.10556324243501419
-0.005880919704804527	-0.16067168147910896	-0.15171759108207966	1.30287131276017e-7
-0.11765176449498979	0.09813469171723267	-0.15171759108207966	-1.30287131276017e-7
-0.11765176449498979	-0.09813469171723267	-0.07504896486735446	0.12522049484479195
-0.11765176294871628	0.09813468905021096	-0.07504896486735446	-0.12522049484479195
-0.11765176294871628	-0.09813468905021096	-0.07504903890349107	0.12522075482739087
0.03880954653279325	0.15634181991193685	-0.07504903890349107	-0.12522075482739087
0.03880954653279325	-0.15634181991193685	-0.07504905636576412	0.12522092851847427
0.03880956480549809	0.15634182496448049	-0.07504905636576412	-0.12522092851847427
0.03880956480549809	-0.15634182496448049	0.11881983337123733	0.055373258548490574
0.0388095553947083	0.15634182591639392	0.11881983337123733	-0.055373258548490574
0.0388095553947083	-0.15634182591639392	0.11882451260540615	0.05536731123674341
0.06354085047068794	0.1481114599366285	0.11882451260540615	-0.05536731123674341
0.06354085047068794	-0.1481114599366285	0.11881926829095174	0.055360718675730884
0.06354093448914966	0.14811147973942168	0.11881926829095174	-0.055360718675730884
0.06354093448914966	-0.14811147973942168	0.11881604216323721	0.0553647586258563
0.06354091753849563	0.14811142491999535	0.11881604216323721	-0.0553647586258563
0.06354091753849563	-0.14811142491999535	-0.10147808432514285	0.10555005395623385
0.03906220381940166	0.15633756414315195	-0.10147808432514285	-0.10555005395623385
0.03906220381940166	-0.15633756414315195	-0.10147487965327137	0.10553940815745697
0.039062224990343945	0.15633757300609394	-0.10147487965327137	-0.10553940815745697
0.039062224990343945	-0.15633757300609394	-0.10147494559079516	0.10554535380870157
0.03906222220632082	0.1563375625834246	-0.10147494559079516	-0.10554535380870157
0.03906222220632082	-0.1563375625834246	-0.10147408709700688	0.10553999013135779
0.03906221607317409	0.15633756928626832	-0.10147408709700688	-0.10553999013135779
0.03906221607317409	-0.15633756928626832	-0.10147735057378462	0.10554448575268939
0.06340259993706762	0.14774850353928404	-0.10147735057378462	-0.10554448575268939
0.06340259993706762	-0.14774850353928404	-0.07516636809842309	0.1250832551694608
0.06340246053583373	0.1477485317498072	-0.07516636809842309	-0.1250832551694608
0.06340246053583373	-0.1477485317498072	-0.07516639363679925	0.1250834020468852
0.06340251799783267	0.14774851468898287	-0.07516639363679925	-0.1250834020468852
0.06340251799783267	-0.14774851468898287	-0.07516637873870045	0.12508371038565516
0.11983444973815152	0.08632850402311099	-0.07516637873870045	-0.12508371038565516
0.11983444973815152	-0.08632850402311099	-0.07516642682407945	0.1250835873162854
-0.05567184975241134	0.1512255190373769	-0.07516642682407945	-0.1250835873162854
-0.05567184975241134	-0.1512255190373769	-0.07514816312888262	0.12513899362495137
-0.0556718534124921	0.15122550884080832	-0.07514816312888262	-0.12513899362495137
-0.0556718534124921	-0.15122550884080832	-0.07514814612023504	0.12513849764130025
-0.055671855311888514	0.15122549695193263	-0.07514814612023504	-0.12513849764130025
-0.055671855311888514	-0.15122549695193263	-0.0751481638896565	0.1251387566223597
-0.05567186157883679	0.1512254859899974	-0.0751481638896565	-0.1251387566223597
-0.05567186157883679	-0.1512254859899974	-0.07514806308497698	0.125138631014896
-0.055671861616076644	0.15122549387310327	-0.07514806308497698	-0.125138631014896
-0.055671861616076644	-0.15122549387310327	0.1188194478055219	0.055367505019873024
0.1158533108837228	0.09713998119054766	0.1188194478055219	-0.055367505019873024
0.1158533108837228	-0.09713998119054766	-0.15340253168455123	0.0
0.11585330865858202	0.09713991621122113	-0.15340273658852524	0.0
0.11585330865858202	-0.09713991621122113	-0.15340266554410342	3.5243174241671764e-8
0.1158531899497021	0.09713990502656207	-0.15340266554410342	-3.5243174241671764e-8
0.1158531899497021	-0.09713990502656207	0.011338697242245756	0.15095685713120596
0.1147842257032644	0.09808748466367671	0.011338697242245756	-0.15095685713120596
0.1147842257032644	-0.09808748466367671	0.011339006127523327	0.15095707398755787
0.11478417422890971	0.09808756058403398	0.011339006127523327	-0.15095707398755787
0.11478417422890971	-0.09808756058403398	0.011338839048865654	0.15095696138606937
0.11478437604235565	0.09808753710756037	0.011338839048865654	-0.15095696138606937
0.11478437604235565	-0.09808753710756037	0.011338858408868153	0.1509570238524983
0.1160021687343154	0.09769446800138193	0.011338858408868153	-0.1509570238524983
0.1160021687343154	-0.09769446800138193	-0.07514819705343541	0.1251386346802982
0.10063817305609168	0.11368827563039595	-0.07514819705343541	-0.1251386346802982
0.10063817305609168	-0.11368827563039595	-0.15354210576113136	0.0
-0.10381755878966312	0.11377418598391643	0.011338921268898516	0.15095694262632112
-0.10381755878966312	-0.11377418598391643	0.011338921268898516	-0.15095694262632112
-0.10381758431436558	0.11377427246234606	0.10278993744632725	0.09820462117795693
-0.10381758431436558	-0.11377427246234606	0.10278993744632725	-0.09820462117795693
-0.10381759688622563	0.11377425325412108	0.10279072360340466	0.09820402007029354
-0.10381759688622563	-0.11377425325412108	0.10279072360340466	-0.09820402007029354
-0.1038175729351272	0.11377425000345877	0.10279056930182989	0.0982044289011337
-0.1038175729351272	-0.11377425000345877	0.10279056930182989	-0.0982044289011337
0.10063810637249881	0.11368824715139947	0.10279029510923007	0.0982043359649919
0.10063810637249881	-0.11368824715139947	0.10279029510923007	-0.0982043359649919
0.10063813693683756	0.11368827771489802	-0.15354216881999377	0.0
0.10063813693683756	-0.11368827771489802	-0.15354224807140587	3.7737754537754224e-8
0.1006962754499503	0.11364581197836277	-0.15354224807140587	-3.7737754537754224e-8
0.1006962754499503	-0.11364581197836277	-0.15354222505830448	0.0
0.10069622175419224	0.11364594951000524	0.1027903813679375	0.09820435649103448
0.10069622175419224	-0.11364594951000524	0.1027903813679375	-0.09820435649103448
0.10069623406519623	0.11364592393365641	-0.11863872332641806	0.08343088806178828
0.10069623406519623	-0.11364592393365641	-0.11863872332641806	-0.08343088806178828
-0.10389848362401538	0.11388964531638214	-0.11826620432546003	0.08331736220288392
-0.10389848362401538	-0.11388964531638214	-0.11826620432546003	-0.08331736220288392
-0.10389842746509247	0.11388957628441647	-0.11826642267509721	0.08331756291520617
-0.10389842746509247	-0.11388957628441647	-0.11826642267509721	-0.08331756291520617
-0.10389849957343353	0.11388955158364848	-0.11826653439935197	0.08331769840857915
-0.10389849957343353	-0.11388955158364848	-0.11826653439935197	-0.08331769840857915
-0.1038984523574924	0.11388952872158944	-0.09728538871873514	0.10356622756295282
-0.1038984523574924	-0.11388952872158944	-0.09728538871873514	-0.10356622756295282
-0.10389846870667835	0.11388954628871714	-0.09728551971101851	0.10356682222074697
-0.10389846870667835	-0.11388954628871714	-0.09728551971101851	-0.10356682222074697
0.1007921291070637	0.1136873781007293	-0.09728551316712405	0.10356672408462478
0.1007921291070637	-0.1136873781007293	-0.09728551316712405	-0.10356672408462478
0.10079212446615621	0.11368734379311937	-0.09737763908649917	0.10378449065467346
0.10079212446615621	-0.11368734379311937	-0.09737763908649917	-0.10378449065467346
0.10079217905250018	0.11368720324006307	-0.09737767902476094	0.10378430976619708
0.10079217905250018	-0.11368720324006307	-0.09737767902476094	-0.10378430976619708
0.1007921289840027	0.11368726757844248	-0.09737755048168072	0.10378412930446203
0.1007921289840027	-0.11368726757844248	-0.09737755048168072	-0.10378412930446203
0.10079218652220048	0.11368729795924523	-0.11842943836207108	0.0831965396270409
0.10079218652220048	-0.11368729795924523	-0.11842943836207108	-0.0831965396270409
-0.14637815730567133	0.0656757303148213	-0.1184295716363372	0.08319664503184665
-0.14637815730567133	-0.0656757303148213	-0.1184295716363372	-0.08319664503184665
-0.14637769804100942	0.06567534714010395	-0.1184297198430059	0.08319693037354156
-0.14637769804100942	-0.06567534714010395	-0.1184297198430059	-0.08319693037354156
-0.14637788902144705	0.06567543932122227	-0.1184297190174429	0.08319682073413677
-0.14637788902144705	-0.06567543932122227	-0.1184297190174429	-0.08319682073413677
-0.14637786388444612	0.06567550461026603	-0.11847287454948235	0.08321271758534655
-0.14637786388444612	-0.06567550461026603	-0.11847287454948235	-0.08321271758534655
-0.1463778923121105	0.06567547798964313	-0.11847255831383773	0.08321227977702995
-0.1463778923121105	-0.06567547798964313	-0.11847255831383773	-0.08321227977702995
-0.11765177286453625	0.09813470562539378	-0.1184725888728747	0.0832124514797432
-0.11765177286453625	-0.09813470562539378	-0.1184725888728747	-0.0832124514797432
-0.11842910452720128	0.09591318383321047	-0.11847269956652284	0.08321237806782747
-0.11842910452720128	-0.09591318383321047	-0.11847269956652284	-0.08321237806782747
-0.1184291020005581	0.09591318880308664	-0.11847273295472677	0.08321249581044775
-0.1184291020005581	-0.09591318880308664	-0.11847273295472677	-0.08321249581044775
-0.11842912074884276	0.09591321469640308	-0.09738244935178558	0.10373897258837914
-0.11842912074884276	-0.09591321469640308	-0.09738244935178558	-0.10373897258837914
-0.04586541347494028	0.15416334027798395	-0.09738256954976515	0.10373941879889476
-0.04586541347494028	-0.15416334027798395	-0.09738256954976515	-0.10373941879889476
-0.0458654357551912	0.15416329700367026	-0.0973824685895148	0.10373921177298619
-0.0458654357551912	-0.15416329700367026	-0.0973824685895148	-0.10373921177298619
-0.04586543076090878	0.15416331934132055	-0.09738253837874894	0.10373917419633237
-0.04586543076090878	-0.15416331934132055	-0.09738253837874894	-0.10373917419633237
-0.04586542883762794	0.15416330908414283	-0.09738252524004304	0.10373928273073507
-0.04586542883762794	-0.15416330908414283	-0.09738252524004304	-0.10373928273073507
-0.005915959044194764	0.16023021173168062	-0.1179113907312602	0.08059815683600319
-0.005915959044194764	-0.16023021173168062	-0.1179113907312602	-0.08059815683600319
-0.005915803773918042	0.16023032221459274	-0.11793328048729967	0.0806162244215716
-0.005915803773918042	-0.16023032221459274	-0.11793328048729967	-0.0806162244215716
-0.005915886835281579	0.1602302551102273	-0.11792644675679884	0.08061148070759501
-0.005915886835281579	-0.1602302551102273	-0.11792644675679884	-0.08061148070759501
0.11983439799100395	0.08632852814981216	-0.11793057874118354	0.08061208036013898
0.11983439799100395	-0.08632852814981216	-0.11793057874118354	-0.08061208036013898
0.11983443537524198	0.08632852181185356	-0.1179303341838013	0.08061102517001244
0.11983443537524198	-0.08632852181185356	-0.1179303341838013	-0.08061102517001244
0.11983442916452047	0.08632850402879813	-0.11792119324607275	0.08060781213695167
0.11983442916452047	-0.08632850402879813	-0.11792119324607275	-0.08060781213695167
-0.045865421277543256	0.15416331451951307	-0.11791772754028156	0.08060623564825298
-0.045865421277543256	-0.15416331451951307	-0.11791772754028156	-0.08060623564825298
-0.005873001073246975	0.16073011383414523	-0.11791574590004511	0.08060319303603639
-0.005873001073246975	-0.16073011383414523	-0.11791574590004511	-0.08060319303603639
-0.0058730493768672145	0.160730015779489	-0.11791491868334376	0.0806034276034216
-0.0058730493768672145	-0.160730015779489	-0.11791491868334376	-0.0806034276034216
-0.005872960054811354	0.16073004525847634	0.11702061279172471	0.056689583029177475
-0.005872960054811354	-0.16073004525847634	0.11702061279172471	-0.056689583029177475
-0.005880773747268708	0.16067180381546664	0.11701996700814049	0.05668066081648089
-0.005880773747268708	-0.16067180381546664	0.11701996700814049	-0.05668066081648089
0.11504928727148232	0.0972937084177214	0.11702226728540518	0.05668040774473285
0.11504928727148232	-0.0972937084177214	0.11702226728540518	-0.05668040774473285
0.03195301468970843	0.15734966778159423	-0.15171612344104848	0.0
0.03195301468970843	-0.15734966778159423	0.10566697719664858	0.09237556591663894
0.03195320439210794	0.15734970837310822	0.10566697719664858	-0.09237556591663894
0.03195320439210794	-0.15734970837310822	0.10570063178906695	0.09236592598188988
0.03195314205470525	0.15734975285187866	0.10570063178906695	-0.09236592598188988
0.03195314205470525	-0.15734975285187866	0.10567861899946795	0.09237102791229061
0.031953113297667715	0.15734970386495045	0.10567861899946795	-0.09237102791229061
0.031953113297667715	-0.15734970386495045	0.10568210074459093	0.09237011487526615
0.11504957711839614	0.09729380190105852	0.10568210074459093	-0.09237011487526615
0.11504957711839614	-0.09729380190105852	0.10569330473006591	0.09236730263853357
0.11504962960294358	0.09729381359866111	0.10569330473006591	-0.09236730263853357
0.11504962960294358	-0.09729381359866111	0.11705894610416084	0.04846448773923254
0.11504947248326189	0.09729372809011418	0.11705894610416084	-0.04846448773923254
0.11504947248326189	-0.09729372809011418	0.11705789935674141	0.048466010634009266
0.032021531113024804	0.15731387675098288	0.11705789935674141	-0.048466010634009266
0.032021531113024804	-0.15731387675098288	0.11706136273880739	0.04846820291820003
0.03202117454750067	0.15731373372588017	0.11706136273880739	-0.04846820291820003
0.03202117454750067	-0.15731373372588017	-0.1339474771744382	0.0623778344073606
0.03202131319425895	0.15731378962380335	-0.1339474771744382	-0.0623778344073606
0.03202131319425895	-0.15731378962380335	-0.1339466427233168	0.06237737543925149
0.06356585937318952	0.1480291885894531	-0.1339466427233168	-0.06237737543925149
0.06356585937318952	-0.1480291885894531	-0.14566654037830234	1.5831790246678205e-6
0.06356588101935155	0.1480291636847179	-0.14566654037830234	-1.5831790246678205e-6
0.06356588101935155	-0.1480291636847179	-0.1456599452368928	0.0
0.06356594465935506	0.14802914872540426	0.06266484599762431	0.13415937589079263
0.06356594465935506	-0.14802914872540426	0.06266484599762431	-0.13415937589079263
0.06356597034121599	0.14802916055932017	0.06266820484686816	0.13416003703899307
0.06356597034121599	-0.14802916055932017	0.06266820484686816	-0.13416003703899307
0.06356602059398662	0.14802914330754252	0.06266830828474212	0.13415801273748598
0.06356602059398662	-0.14802914330754252	0.06266830828474212	-0.13415801273748598
0.06044296730752255	0.1476131426240471	0.01181440133213655	0.14889994914670857
0.06044296730752255	-0.1476131426240471	0.01181440133213655	-0.14889994914670857
0.060443021588549736	0.1476131469610245	0.011814323077114705	0.14889993198479634
0.060443021588549736	-0.1476131469610245	0.011814323077114705	-0.14889993198479634
0.060443013256916533	0.1476131316439381	0.011814358186238758	0.14889992381966158
0.060443013256916533	-0.1476131316439381	0.011814358186238758	-0.14889992381966158
0.06044300454186326	0.14761314892209898	-0.09103253583745274	0.10769966561570765
0.06044300454186326	-0.14761314892209898	-0.09103253583745274	-0.10769966561570765
0.060266315662922613	0.14787317151587312	-0.09103261317333414	0.10769937088903964
0.060266315662922613	-0.14787317151587312	-0.09103261317333414	-0.10769937088903964
0.060266283427009314	0.14787320325071143	-0.09103255257691817	0.1076985399744447
0.060266283427009314	-0.14787320325071143	-0.09103255257691817	-0.1076985399744447
0.060266261325653714	0.14787315699988635	0.06270068961339152	0.13421355877770544
0.060266261325653714	-0.14787315699988635	0.06270068961339152	-0.13421355877770544
0.06026624317697446	0.14787318792167148	0.06270407005985656	0.13421396911931283
0.06026624317697446	-0.14787318792167148	0.06270407005985656	-0.13421396911931283
0.03202128897264214	0.15731383301468613	0.06270316871031753	0.1342138806846857
0.03202128897264214	-0.15731383301468613	0.06270316871031753	-0.1342138806846857
0.03202130041859568	0.1573138209602264	0.06271333734686349	0.134195858782792
0.03202130041859568	-0.1573138209602264	0.06271333734686349	-0.134195858782792
0.060266259017277696	0.14787318383999895	0.06271076723320484	0.13419715833894755
0.060266259017277696	-0.14787318383999895	0.06271076723320484	-0.13419715833894755
-0.04918377869686677	0.15100362287429045	0.06270690821878379	0.13419749271278597
-0.04918377869686677	-0.15100362287429045	0.06270690821878379	-0.13419749271278597
-0.039930492708236724	0.15339023801983806	0.0627090947620347	0.13419578849614117
-0.039930492708236724	-0.15339023801983806	0.0627090947620347	-0.13419578849614117
-0.0402703997072455	0.15379298348049253	0.06270705603797969	0.13419624479228495
-0.0402703997072455	-0.15379298348049253	0.06270705603797969	-0.13419624479228495
-0.04027043958106976	0.1537928771480475	-0.018916466123019164	0.1490728488997173
-0.04027043958106976	-0.1537928771480475	-0.018916466123019164	-0.1490728488997173
-0.16182781431084456	0.0	0.08449900777039857	0.115820868366383
-0.16275615729153534	0.0	0.08449900777039857	-0.115820868366383
-0.16275628959091148	0.0	0.08449897564294115	0.11582091712937154
-0.1627562403388655	0.0	0.08449897564294115	-0.11582091712937154
0.12310444938896213	0.04878224802402714	0.08449899719211414	0.1158209068159844
0.12310444938896213	-0.04878224802402714	0.08449899719211414	-0.1158209068159844
-0.16252308187045172	0.0	-0.01889355530362256	0.14875984035179143
-0.16252342488378682	0.0	-0.01889355530362256	-0.14875984035179143
-0.16080436491284902	0.033787113671908786	-0.01889347454501354	0.14875998950040334
-0.16080436491284902	-0.033787113671908786	-0.01889347454501354	-0.14875998950040334
-0.16080459534828043	0.03378720210724123	-0.01889364077513157	0.14875962585502542
-0.16080459534828043	-0.03378720210724123	-0.01889364077513157	-0.14875962585502542
-0.16080447698678013	0.03378715931038805	-0.01900427373951861	0.14859385402558262
-0.16080447698678013	-0.03378715931038805	-0.01900427373951861	-0.14859385402558262
-0.1625232778233782	0.0	-0.01900419454449506	0.1485939841390449
0.13885697261750948	0.0	-0.01900419454449506	-0.1485939841390449
-0.16252323942773733	0.0	-0.019004052196614312	0.14859419548254532
-0.160863415039034	0.033950812164540635	-0.019004052196614312	-0.14859419548254532
-0.160863415039034	-0.033950812164540635	-0.01900413858288966	0.14859410211416688
-0.16086345868622057	0.033950701965063224	-0.01900413858288966	-0.14859410211416688
-0.16086345868622057	-0.033950701965063224	-0.13416654474738382	0.057127920668193125
-0.1608633495041955	0.03395072174915029	-0.13416654474738382	-0.057127920668193125
-0.1608633495041955	-0.03395072174915029	-0.13417092976422382	0.057133113428979254
-0.16192994113625342	0.0	-0.13417092976422382	-0.057133113428979254
-0.1619295603906002	3.2866250251498036e-8	-0.13422440623863313	0.05715924115154885
-0.1619295603906002	-3.2866250251498036e-8	-0.13422440623863313	-0.05715924115154885
0.11976289895575333	0.08670206066344228	-0.13423395832514234	0.057166960785147096
0.11976289895575333	-0.08670206066344228	-0.13423395832514234	-0.057166960785147096
0.11976289234405296	0.08670211027811307	-0.13425358356855488	0.05715660163775555
0.11976289234405296	-0.08670211027811307	-0.13425358356855488	-0.05715660163775555
0.11976289602215898	0.08670209299756304	-0.13425658169575266	0.05715635819978243
0.11976289602215898	-0.08670209299756304	-0.13425658169575266	-0.05715635819978243
0.1197628729992826	0.08670208426518275	-0.13425739820763455	0.05715704120437785
0.1197628729992826	-0.08670208426518275	-0.13425739820763455	-0.05715704120437785
0.11976285654881091	0.08670209586417209	-0.05246495990883955	0.13757574057494326
0.11976285654881091	-0.08670209586417209	-0.05246495990883955	-0.13757574057494326
0.13866202402388883	0.0	-0.05246175256912566	0.13758065169890368
0.1386626210512368	0.0	-0.05246175256912566	-0.13758065169890368
0.1386624685198802	3.376221433221622e-8	-0.0524646056285089	0.13758108218828954
0.1386624685198802	-3.376221433221622e-8	-0.0524646056285089	-0.13758108218828954
-0.16076899029697506	0.033952963893319955	0.08616005928504397	0.11212565943163275
-0.16076899029697506	-0.033952963893319955	0.08616005928504397	-0.11212565943163275
-0.16076902791669773	0.03395298625510893	0.08619247577610478	0.11299598967603806
-0.16076902791669773	-0.03395298625510893	0.08619247577610478	-0.11299598967603806
-0.16076916851301115	0.03395302467744427	0.08620673028768255	0.11299451036736904
-0.16076916851301115	-0.03395302467744427	0.08620673028768255	-0.11299451036736904
-0.16076915255288182	0.033953045218869604	0.0862059886840271	0.11299587806838288
-0.16076915255288182	-0.033953045218869604	0.0862059886840271	-0.11299587806838288
0.13996198131438256	0.0	-0.05248798228098346	0.13768176691207756
0.13996218218737164	0.0	-0.05248798228098346	-0.13768176691207756
0.13996214418401828	0.0	-0.05248841023607823	0.13768065444369695
0.047996388009249304	0.15091273229376018	-0.05248841023607823	-0.13768065444369695
0.047996388009249304	-0.15091273229376018	-0.05248756302638165	0.13767781040665142
0.04799642062198329	0.15091273792055476	-0.05248756302638165	-0.13767781040665142
0.04799642062198329	-0.15091273792055476	-0.01890463364899664	0.14871095169982051
-0.1607692527448984	0.033953065753184436	-0.01890463364899664	-0.14871095169982051
-0.1607692527448984	-0.033953065753184436	-0.01890486093816065	0.1487105983193117
0.04799640538704071	0.15091273161495705	-0.01890486093816065	-0.1487105983193117
0.04799640538704071	-0.15091273161495705	-0.018904732093828768	0.14871078657649064
0.1398187413878037	2.567999370995243e-8	-0.018904732093828768	-0.14871078657649064
0.1398187413878037	-2.567999370995243e-8	-0.052479639165223926	0.13765934264344207
0.13981861799081804	0.0	-0.052479639165223926	-0.13765934264344207
0.022719006107255267	0.15650514860881112	0.08601792618459853	0.11298365926616033
0.022719006107255267	-0.15650514860881112	0.08601792618459853	-0.11298365926616033
0.022718998330544263	0.15650514759137268	0.08600930721292444	0.11298558142651775
0.022718998330544263	-0.15650514759137268	0.08600930721292444	-0.11298558142651775
0.13981862943824983	0.0	0.08601147807297777	0.11298541189879095
0.13992346950818815	0.0	0.08601147807297777	-0.11298541189879095
0.13992315114099482	0.0	0.08601153119081414	0.1129822005398496
0.13992327081551575	5.227370675439067e-8	0.08601153119081414	-0.1129822005398496
0.13992327081551575	-5.227370675439067e-8	-0.07718483312003489	0.12000813750257824
0.04808124939328413	0.15081271119758105	-0.07718483312003489	-0.12000813750257824
0.04808124939328413	-0.15081271119758105	-0.07718517712361823	0.1200034927336177
0.048081303084177116	0.15081271430531556	-0.07718517712361823	-0.1200034927336177
0.048081303084177116	-0.15081271430531556	-0.07718544788434362	0.1200028356758679
0.022718979100380985	0.15650513865235702	-0.07718544788434362	-0.1200028356758679
0.022718979100380985	-0.15650513865235702	-0.07718120309227311	0.12000132444657803
0.022718985272937017	0.15650514203538127	-0.07718120309227311	-0.12000132444657803
0.022718985272937017	-0.15650514203538127	-0.07718153007574212	0.11999628728269524
0.022718990243921905	0.15650514343476546	-0.07718153007574212	-0.11999628728269524
0.022718990243921905	-0.15650514343476546	-0.07717878041108098	0.11999405988671867
0.048081287527067126	0.1508127124440531	-0.07717878041108098	-0.11999405988671867
0.048081287527067126	-0.1508127124440531	-0.018904726546417408	0.14871063406937637
0.048081284192858995	0.15081271590264572	-0.018904726546417408	-0.14871063406937637
0.048081284192858995	-0.15081271590264572	-0.05248335455803714	0.13764981383588773
-0.16192933652011018	0.0	-0.05248335455803714	-0.13764981383588773
-0.16192956725861118	0.0	-0.052480109413472704	0.13765386175701905
0.12310516181882522	0.04878299644171794	-0.052480109413472704	-0.13765386175701905
0.12310516181882522	-0.04878299644171794	-0.0771782878082487	0.1199845600600685
0.13866226695221717	0.0	-0.0771782878082487	-0.1199845600600685
0.13992348287323178	0.0	-0.01890482608074976	0.14871070297650327
-0.04918379378934036	0.15100354973350677	-0.01890482608074976	-0.14871070297650327
-0.04918379378934036	-0.15100354973350677	-0.05248215249327645	0.13764978170237205
-0.04918378211003659	0.15100361713616828	-0.05248215249327645	-0.13764978170237205
-0.04918378211003659	-0.15100361713616828	-0.05248227705492038	0.1376549208437973
-0.049183780090943346	0.15100360738281557	-0.05248227705492038	-0.1376549208437973
-0.049183780090943346	-0.15100360738281557	0.08602437349339304	0.11255343503971436
-0.04915728327099042	0.1511941681316588	0.08602437349339304	-0.11255343503971436
-0.04915728327099042	-0.1511941681316588	0.08604272458859785	0.11255111686837045
-0.049157345720930876	0.1511941149320333	0.08604272458859785	-0.11255111686837045
-0.049157345720930876	-0.1511941149320333	0.08603059746022998	0.11255277924464564
-0.04915727396522327	0.15119408923100774	0.08603059746022998	-0.11255277924464564
-0.04915727396522327	-0.15119408923100774	0.08603587664069726	0.11255092384926009
-0.04915732839238332	0.1511940891721676	0.08603587664069726	-0.11255092384926009
-0.04915732839238332	-0.1511940891721676	0.08603928827222582	0.11255107434629634
-0.049157319160886934	0.15119406711525835	0.08603928827222582	-0.11255107434629634
-0.049157319160886934	-0.15119406711525835	-0.0771790177743939	0.11999084939738444
-0.04027040484569716	0.15379292269868577	-0.0771790177743939	-0.11999084939738444
-0.04027040484569716	-0.15379292269868577	-0.0771781792319329	0.11999040188898422
-0.040176022946754174	0.153167859488258	-0.0771781792319329	-0.11999040188898422
-0.040176022946754174	-0.153167859488258	-0.14578027333835683	0.0
-0.04017617640669035	0.15316764937188287	0.005157201812446069	0.14816841968222438
-0.04017617640669035	-0.15316764937188287	0.005157201812446069	-0.14816841968222438
-0.04017612567012084	0.1531678206844419	0.0051618112569746	0.14817000116325538
-0.04017612567012084	-0.1531678206844419	0.0051618112569746	-0.14817000116325538
-0.040176112497644106	0.15316775958113238	0.005160034828565831	0.14817181942136268
-0.040176112497644106	-0.15316775958113238	0.005160034828565831	-0.14817181942136268
-0.03998161564338494	0.1532046009197464	0.005167898871048526	0.1482688914668178
-0.03998161564338494	-0.1532046009197464	0.005167898871048526	-0.1482688914668178
-0.03998183997048228	0.15320417046789184	0.005167121911064407	0.14826831639103732
-0.03998183997048228	-0.15320417046789184	0.005167121911064407	-0.14826831639103732
-0.0399818148419788	0.15320434913177425	0.005165608679856885	0.14826581528512076
-0.0399818148419788	-0.15320434913177425	0.005165608679856885	-0.14826581528512076
-0.0399817607126782	0.15320433732005617	0.005171915684665067	0.1482444182449971
-0.0399817607126782	-0.15320433732005617	0.005171915684665067	-0.1482444182449971
-0.03998178802196327	0.15320436204192217	-0.047647386400933966	0.1367842051855397
-0.03998178802196327	-0.15320436204192217	-0.047647386400933966	-0.1367842051855397
0.04122672901439681	0.15115274139501023	-0.04764751957466271	0.1367838890879604
0.04122672901439681	-0.15115274139501023	-0.04764751957466271	-0.1367838890879604
0.11066857544501434	0.0981591586842912	-0.04764753672916759	0.13678410367266508
0.11066857544501434	-0.0981591586842912	-0.04764753672916759	-0.13678410367266508
0.11066859135327113	0.09815915036698784	0.005164350594525415	0.14824014688568865
0.11066859135327113	-0.09815915036698784	0.005164350594525415	-0.14824014688568865
0.11066858119967668	0.09815915014462236	0.005165354397395853	0.14823943614466042
0.11066858119967668	-0.09815915014462236	0.005165354397395853	-0.14823943614466042
-0.0009747904211067568	0.15729775563475748	0.005168412411618363	0.14824091041369117
-0.0009747904211067568	-0.15729775563475748	0.005168412411618363	-0.14824091041369117
-0.0009747950387819582	0.15729777211777277	0.005167949918308908	0.14824307939409148
-0.0009747950387819582	-0.15729777211777277	0.005167949918308908	-0.14824307939409148
-0.0009746980583742	0.1572978222159829	-0.04767810397088724	0.13672056216385312
-0.0009746980583742	-0.1572978222159829	-0.04767810397088724	-0.13672056216385312
-0.0009747292509408416	0.1572978553200475	-0.04767796335322422	0.1367209786746381
-0.0009747292509408416	-0.1572978553200475	-0.04767796335322422	-0.1367209786746381
0.041031970928204486	0.15077891599081844	-0.047678053603332486	0.1367207739882532
0.041031970928204486	-0.15077891599081844	-0.047678053603332486	-0.1367207739882532
0.11070313184107702	0.09791175746187543	-0.04767799555252046	0.13672082853776496
0.11070313184107702	-0.09791175746187543	-0.04767799555252046	-0.13672082853776496
0.11070315705096737	0.09791173808502955	-0.04767801141299795	0.1367207798519722
0.11070315705096737	-0.09791173808502955	-0.04767801141299795	-0.1367207798519722
0.11070315004199105	0.09791174160109302	0.12138477461713652	0.0
0.11070315004199105	-0.09791174160109302	0.1213774471828487	0.0
0.11070314468126355	0.09791173685500695	0.12137894101330403	4.407185319531103e-7
0.11070314468126355	-0.09791173685500695	0.12137894101330403	-4.407185319531103e-7
-0.000996324105015385	0.15729725625012858	0.12138234681912809	0.0
-0.000996324105015385	-0.15729725625012858	0.10443729253013354	0.09046012913028119
-0.0009964135748788162	0.15729713446991814	0.10443729253013354	-0.09046012913028119
-0.0009964135748788162	-0.15729713446991814	0.10439074491044371	0.09047151354557044
-0.0009964282897137536	0.1572972325951936	0.10439074491044371	-0.09047151354557044
-0.0009964282897137536	-0.1572972325951936	0.10441221814836496	0.090469956518601
-0.0009963672549734917	0.15729719765690295	0.10441221814836496	-0.090469956518601
-0.0009963672549734917	-0.15729719765690295	0.10441038694748223	0.0904647952464114
-0.0009964176553946338	0.15729717702626214	0.10441038694748223	-0.0904647952464114
-0.0009964176553946338	-0.15729717702626214	0.11286187616383982	0.06635974167561229
0.09662285566729702	0.11318664939472309	0.11286187616383982	-0.06635974167561229
0.09662285566729702	-0.11318664939472309	0.11285916492494981	0.06636086895945534
0.09662284979863515	0.11318665146871985	0.11285916492494981	-0.06636086895945534
0.09662284979863515	-0.11318665146871985	0.11286082047686671	0.06636062135119465
0.09662284894916284	0.11318665605864835	0.11286082047686671	-0.06636062135119465
0.09662284894916284	-0.11318665605864835	0.1128606927151233	0.06636138951372741
0.09662284258031736	0.1131866593422528	0.1128606927151233	-0.06636138951372741
0.09662284258031736	-0.1131866593422528	0.11213303484325757	0.04045864806368454
0.10458139616870589	0.10160023099317698	0.11213303484325757	-0.04045864806368454
0.10458139616870589	-0.10160023099317698	0.11214108675858644	0.04046374084438934
0.10458130626520012	0.10160038528139798	0.11214108675858644	-0.04046374084438934
0.10458130626520012	-0.10160038528139798	0.11213866592817823	0.04046149135773844
0.10458096136666603	0.1016006852500639	0.11213866592817823	-0.04046149135773844
0.10458096136666603	-0.1016006852500639	0.11286043066641194	0.0663606014760971
0.1045811174062572	0.10160047675762773	0.11286043066641194	-0.0663606014760971
0.1045811174062572	-0.10160047675762773	0.11042523019490806	0.06005148738666101
0.10458104762797696	0.10160058262318464	0.11042523019490806	-0.06005148738666101
0.10458104762797696	-0.10160058262318464	0.06589460153055297	0.12889707632886033
0.04103189215636065	0.15077889424499646	0.06589460153055297	-0.12889707632886033
0.04103189215636065	-0.15077889424499646	0.06589482630425958	0.12889673143842473
0.041031849646931476	0.15077885461127935	0.06589482630425958	-0.12889673143842473
0.041031849646931476	-0.15077885461127935	0.0658947196618916	0.12889670850151924
0.04103648238330605	0.15045727243710233	0.0658947196618916	-0.12889670850151924
0.04103648238330605	-0.15045727243710233	0.1178166989954975	0.0
0.04103645438722535	0.15045735547453287	0.11782522041849042	0.0
0.04103645438722535	-0.15045735547453287	0.11964060116900842	0.0
0.09662284043817893	0.11318665909526048	0.11964903447550865	3.902088605965615e-7
0.09662284043817893	-0.11318665909526048	0.11964903447550865	-3.902088605965615e-7
0.04103658880968283	0.15045737681079363	0.1196450059733705	0.0
0.04103658880968283	-0.15045737681079363	0.11964564334661017	0.0
0.041164239303041916	0.15068733336549064	0.11027275110915585	0.0651549777819227
0.041164239303041916	-0.15068733336549064	0.11027275110915585	-0.0651549777819227
0.04116399969524829	0.1506872657371055	0.11782202162189306	3.793246522410414e-7
0.04116399969524829	-0.1506872657371055	0.11782202162189306	-3.793246522410414e-7
0.04103657295643281	0.15045735361745002	0.06636636863538767	0.12843541916005774
0.04103657295643281	-0.15045735361745002	0.06636636863538767	-0.12843541916005774
0.04116420700152923	0.1506873305906024	0.06636730950350209	0.1284358853394428
0.04116420700152923	-0.1506873305906024	0.06636730950350209	-0.1284358853394428
0.041164177622970935	0.15068734858390162	0.11028433801651447	0.06515332016848346
0.041164177622970935	-0.15068734858390162	0.11028433801651447	-0.06515332016848346
0.041164136678441	0.15068730560984145	0.1102817146313058	0.06515200752605205
0.041164136678441	-0.15068730560984145	0.1102817146313058	-0.06515200752605205
0.02903559176694527	0.15182667478632186	0.06636650192636934	0.12843561017674207
0.02903559176694527	-0.15182667478632186	0.06636650192636934	-0.12843561017674207
0.029035554102112046	0.15182666020812333	0.10727106195486327	0.07345700272069798
0.029035554102112046	-0.15182666020812333	0.10727106195486327	-0.07345700272069798
0.029035572445656938	0.1518266632856064	0.1072700814359926	0.07345447894802498
0.029035572445656938	-0.1518266632856064	0.1072700814359926	-0.07345447894802498
0.02903556990403524	0.15182667165143882	0.10727187423669729	0.07345513776477111
0.02903556990403524	-0.15182667165143882	0.10727187423669729	-0.07345513776477111
0.02903556594236285	0.15182666393183175	0.1084164642726076	0.069045224869254
0.02903556594236285	-0.15182666393183175	0.1084164642726076	-0.069045224869254
-0.1404720969363587	0.06119628048895421	0.10727184891331128	0.07345308850702228
-0.1404720969363587	-0.06119628048895421	0.10727184891331128	-0.07345308850702228
-0.1406121710471356	0.06125478628860762	0.1083892715659875	0.06903843796685712
-0.1406121710471356	-0.06125478628860762	0.1083892715659875	-0.06903843796685712
-0.14061208343924766	0.06125476309282275	0.10839640700835515	0.06904876477715839
-0.14061208343924766	-0.06125476309282275	0.10839640700835515	-0.06904876477715839
-0.14061208617108922	0.061254714956720815	0.10839730574151171	0.0690404761823066
-0.14061208617108922	-0.061254714956720815	0.10839730574151171	-0.0690404761823066
-0.1406120733253041	0.061254707979995666	0.10840972405869198	0.06904182749933276
-0.1406120733253041	-0.061254707979995666	0.10840972405869198	-0.06904182749933276
0.12310527549100095	0.04878201275670851	0.06610079142393069	0.12800832890588057
0.12310527549100095	-0.04878201275670851	0.06610079142393069	-0.12800832890588057
0.12310501343070529	0.04878247124603803	0.06610170464949269	0.12800911802456014
0.12310501343070529	-0.04878247124603803	0.06610170464949269	-0.12800911802456014
0.10346620543716328	0.10090164748174299	0.06610146180361715	0.12800868749033237
0.10346620543716328	-0.10090164748174299	0.06610146180361715	-0.12800868749033237
0.10346604518095537	0.10090176771706418	0.0661014182526642	0.12800879087508615
0.10346604518095537	-0.10090176771706418	0.0661014182526642	-0.12800879087508615
0.10346586757485209	0.10090197399496138	0.06586004665720702	0.12808392627603885
0.10346586757485209	-0.10090197399496138	0.06586004665720702	-0.12808392627603885
-0.1533988345645405	1.0810582139176582e-8	0.06586001730210109	0.12808454864007757
-0.1533988345645405	-1.0810582139176582e-8	0.06586001730210109	-0.12808454864007757
-0.14061212743261603	0.06125469849514711	0.06586029875955958	0.12808425386806657
-0.14061212743261603	-0.06125469849514711	0.06586029875955958	-0.12808425386806657
0.06815487505297205	0.13491017390633103	0.06585989075619658	0.1280843146991186
0.06815487505297205	-0.13491017390633103	0.06585989075619658	-0.1280843146991186
0.06817345815917832	0.13487760912121924	0.06586051418468841	0.1280845251202705
0.06817345815917832	-0.13487760912121924	0.06586051418468841	-0.1280845251202705
0.13045996482946695	0.0	0.08273661328233656	0.1135406950360107
0.1304592778214422	0.0	0.08273661328233656	-0.1135406950360107
0.13045914149086196	0.0	0.08273254073496764	0.11354336240992291
0.13045868924576395	0.0	0.08273254073496764	-0.11354336240992291
0.13045876814670418	0.0	0.08272076635597223	0.11354779219624497
0.1212262776540999	0.04735160158510291	0.08272076635597223	-0.11354779219624497
0.1212262776540999	-0.04735160158510291	0.09009008838417093	0.10488687489352108
0.12122651935347972	0.04735328796360418	0.09009008838417093	-0.10488687489352108
0.12122651935347972	-0.04735328796360418	0.0900929701088998	0.10488883988659595
0.12122658513303429	0.04735294387669498	0.0900929701088998	-0.10488883988659595
0.12122658513303429	-0.04735294387669498	0.09009142907081444	0.10488841729048547
0.12122671239671304	0.04735207824958775	0.09009142907081444	-0.10488841729048547
0.12122671239671304	-0.04735207824958775	0.09009278220016474	0.10489082175236475
0.121226108261892	0.04735222148361303	0.09009278220016474	-0.10489082175236475
0.121226108261892	-0.04735222148361303	0.0821901867141879	0.11351664728267877
0.09793076265703396	0.10568110498186173	0.0821901867141879	-0.11351664728267877
0.09793076265703396	-0.10568110498186173	0.08997221752265178	0.10436724629004326
0.09793088814162193	0.10568128925598132	0.08997221752265178	-0.10436724629004326
0.09793088814162193	-0.10568128925598132	0.08997337477363143	0.10435970841518115
0.10898733545656392	0.0897179129025359	0.08997337477363143	-0.10435970841518115
0.10898733545656392	-0.0897179129025359	0.0899740029148498	0.10436195374255333
0.10898900129263979	0.08971737483883481	0.0899740029148498	-0.10436195374255333
0.10898900129263979	-0.08971737483883481	0.08997316285740184	0.10436516851762191
0.10898808111051311	0.08971781358608565	0.08997316285740184	-0.10436516851762191
0.10898808111051311	-0.08971781358608565	0.08997413330828415	0.10436542661528185
0.10898812190214424	0.08971748385807247	0.08997413330828415	-0.10436542661528185
0.10898812190214424	-0.08971748385807247	0.08216610431315388	0.11304369411111295
0.10898831240048946	0.08971750174851324	0.08216610431315388	-0.11304369411111295
0.10898831240048946	-0.08971750174851324	0.08219871540262799	0.11351185772631092
0.10315638715119055	0.0985651804653447	0.08219871540262799	-0.11351185772631092
0.10315638715119055	-0.0985651804653447	0.08219626054460638	0.11351375394663048
0.1031566102886847	0.09856483525111602	0.08219626054460638	-0.11351375394663048
0.1031566102886847	-0.09856483525111602	0.08218877185160238	0.1130336049840965
0.10339869365856116	0.09929330239657795	0.08218877185160238	-0.1130336049840965
0.10339869365856116	-0.09929330239657795	0.08218163828325491	0.11303278160351862
0.10339843441676208	0.0992932044527964	0.08218163828325491	-0.11303278160351862
0.10339843441676208	-0.0992932044527964	0.08218248954402915	0.11303803018556371
0.10339817987815961	0.09929363921102086	0.08218248954402915	-0.11303803018556371
0.10339817987815961	-0.09929363921102086	0.08245427903475266	0.11353280360961256
0.10339831200024069	0.09929369462481645	0.08245427903475266	-0.11353280360961256
0.10339831200024069	-0.09929369462481645	0.08247868111392526	0.11352232874957849
0.09695953512504812	0.10982324059990031	0.08247868111392526	-0.11352232874957849
0.09695953512504812	-0.10982324059990031	0.08247218766190358	0.11352487483511912
0.09695951117569576	0.10982325402080315	0.08247218766190358	-0.11352487483511912
0.09695951117569576	-0.10982325402080315	0.08246280531076486	0.11352809719236705
0.09695952281510772	0.10982325074504604	0.08246280531076486	-0.11352809719236705
0.09695952281510772	-0.10982325074504604	0.08246554686359336	0.11352614043450777
0.0969595196611116	0.10982324540027585	0.08246554686359336	-0.11352614043450777
0.0969595196611116	-0.10982324540027585	-0.1341726008453784	0.05713044830299752
0.09695952005692297	0.10982324917096654	-0.1341726008453784	-0.05713044830299752
0.09695952005692297	-0.10982324917096654	-0.13422378497391885	0.05716094606517729
-0.14551549753984647	0.030313736971322294	-0.13422378497391885	-0.05716094606517729
-0.14551549753984647	-0.030313736971322294	-0.13422777477042058	0.057164355989378274
-0.14957659368042311	0.035170379572534424	-0.13422777477042058	-0.057164355989378274
-0.14957659368042311	-0.035170379572534424	-0.13422935887094728	0.05716273404988819
-0.1487463183610031	0.03409849383021396	-0.13422935887094728	-0.05716273404988819
-0.1487463183610031	-0.03409849383021396	0.03568546488362266	0.13595704084055663
-0.15339874199548903	0.0	0.03568546488362266	-0.13595704084055663
-0.11749827148068498	0.08636007488755838	0.1121390003864641	0.04045837737322405
-0.11749827148068498	-0.08636007488755838	0.1121390003864641	-0.04045837737322405
-0.11749852705282696	0.0863608220800939	0.11041731692933253	0.06005508622418264
-0.11749852705282696	-0.0863608220800939	0.11041731692933253	-0.06005508622418264
-0.14047202362744032	0.061196219903336666	0.11041921922297226	0.06005349469708174
-0.14047202362744032	-0.061196219903336666	0.11041921922297226	-0.06005349469708174
-0.14047210103133012	0.061196257120719966	-0.04765944754481654	0.1365133891557842
-0.14047210103133012	-0.061196257120719966	-0.04765944754481654	-0.1365133891557842
-0.14047207654481597	0.061196266009032586	-0.04765922340509748	0.13651390023671653
-0.14047207654481597	-0.061196266009032586	-0.04765922340509748	-0.13651390023671653
-0.075190655772511	0.12529430644519154	-0.047659281737508954	0.13651382819953245
-0.075190655772511	-0.12529430644519154	-0.047659281737508954	-0.13651382819953245
-0.06181835511696478	0.13855441977239485	-0.14577696438030785	0.0
-0.06181835511696478	-0.13855441977239485	-0.14577842660290066	0.0
-0.061818346102756404	0.13855445172956715	-0.14573566491307216	0.0
-0.061818346102756404	-0.13855445172956715	-0.1457236516904452	7.988354235458104e-7
-0.06181834906206563	0.138554420671914	-0.1457236516904452	-7.988354235458104e-7
-0.06181834906206563	-0.138554420671914	-0.1457293755053648	8.960499362246721e-7
-0.05945130211916841	0.13982797435772912	-0.1457293755053648	-8.960499362246721e-7
-0.05945130211916841	-0.13982797435772912	0.09690490299715575	0.09326249722417695
-0.05945130554644653	0.13982795837165898	0.09690490299715575	-0.09326249722417695
-0.05945130554644653	-0.13982795837165898	0.09690163726798387	0.09327278622075448
-0.05945130676459386	0.13982795547997084	0.09690163726798387	-0.09327278622075448
-0.05945130676459386	-0.13982795547997084	0.09689600906647344	0.093267603682283
0.11782403618777071	0.0484025923041075	0.09689600906647344	-0.093267603682283
0.11782403618777071	-0.0484025923041075	0.06035951143464176	0.12722471794421483
0.1178247744122757	0.04840345157477236	0.06035951143464176	-0.12722471794421483
0.1178247744122757	-0.04840345157477236	0.06036050266139951	0.12722489573794954
0.11782541490334714	0.048403581873758726	0.06036050266139951	-0.12722489573794954
0.11782541490334714	-0.048403581873758726	0.06036050615653903	0.12722508634886495
0.06817344726641483	0.13487758975792546	0.06036050615653903	-0.12722508634886495
0.06817344726641483	-0.13487758975792546	0.10959227846924359	0.047053076085490836
0.0681735252897818	0.134877587458225	0.10959227846924359	-0.047053076085490836
0.0681735252897818	-0.134877587458225	0.10959631811361792	0.04705723707892229
0.06817353580710944	0.13487761996841927	0.10959631811361792	-0.04705723707892229
0.06817353580710944	-0.13487761996841927	0.10959500043792969	0.04705714289424511
0.06815476693639405	0.13491015042619176	0.10959500043792969	-0.04705714289424511
0.06815476693639405	-0.13491015042619176	0.11012742043978219	0.027372437101855815
0.06815482197775391	0.13491021401028758	0.11012742043978219	-0.027372437101855815
0.06815482197775391	-0.13491021401028758	0.11013133264961508	0.027370083782637764
0.06815479340724762	0.1349101684174227	0.11013133264961508	-0.027370083782637764
0.06815479340724762	-0.1349101684174227	0.11013544060671042	0.027371219528656
0.06815483183031609	0.13491015507403117	0.11013544060671042	-0.027371219528656
0.06815483183031609	-0.13491015507403117	0.11013548466869515	0.027373357272788064
0.11714198981592205	0.06285317445365254	0.11013548466869515	-0.027373357272788064
0.11714198981592205	-0.06285317445365254	0.06039673481247481	0.1279505031871217
0.11714193625697053	0.06285321104752395	0.06039673481247481	-0.1279505031871217
0.11714193625697053	-0.06285321104752395	0.06039537618566307	0.12795060054799187
0.11714199737645703	0.06285321389557343	0.06039537618566307	-0.12795060054799187
0.11714199737645703	-0.06285321389557343	0.06039557526719802	0.12795054395583913
0.11714197149273427	0.06285321609991956	0.06039557526719802	-0.12795054395583913
0.11714197149273427	-0.06285321609991956	0.06039617548577731	0.12795054266388742
0.09793093270456199	0.10568148392963504	0.06039617548577731	-0.12795054266388742
0.09793093270456199	-0.10568148392963504	0.060396235024073666	0.12795038409853723
0.11708720557723458	0.06270314117868994	0.060396235024073666	-0.12795038409853723
0.11708720557723458	-0.06270314117868994	0.0954109533628679	0.09306230139785558
0.11708712612717964	0.06270316855144058	0.0954109533628679	-0.09306230139785558
0.11708712612717964	-0.06270316855144058	0.09539450569425462	0.09308643283530549
0.11708714650567151	0.06270315887286856	0.09539450569425462	-0.09308643283530549
0.11708714650567151	-0.06270315887286856	0.09540356617807347	0.0930791847467332
0.11708715755146379	0.06270316512021676	0.09540356617807347	-0.0930791847467332
0.11708715755146379	-0.06270316512021676	0.09542616597803345	0.09305011068468033
0.11708719300980663	0.06270315088178664	0.09542616597803345	-0.09305011068468033
0.11708719300980663	-0.06270315088178664	0.10945693059672054	0.014767776698812038
0.09634772660455268	0.10540566096931638	0.10945693059672054	-0.014767776698812038
0.09634772660455268	-0.10540566096931638	0.10936486254112937	0.014757414063392808
0.09634810427489968	0.10540621831770237	0.10936486254112937	-0.014757414063392808
0.09634810427489968	-0.10540621831770237	0.10939914211718979	0.014822580002737291
0.09634786709324446	0.10540627252247407	0.10939914211718979	-0.014822580002737291
0.09634786709324446	-0.10540627252247407	0.10894099033544347	0.05565159532224098
0.0963478655610349	0.10540589785807095	0.10894099033544347	-0.05565159532224098
0.0963478655610349	-0.10540589785807095	0.10893101872950578	0.0556773458512591
0.10315693211387147	0.0985645667502263	0.10893101872950578	-0.0556773458512591
0.10315693211387147	-0.0985645667502263	0.1089362207941865	0.055670233292284585
0.10315647959759483	0.0985649610257072	0.1089362207941865	-0.055670233292284585
0.10315647959759483	-0.0985649610257072	0.10893445484250969	0.055662189959750044
0.10315679035536607	0.09856497698956317	0.10893445484250969	-0.055662189959750044
0.10315679035536607	-0.09856497698956317	0.10938955274842457	0.014795112620744672
-0.14957660946950202	0.03517038523036848	0.10938955274842457	-0.014795112620744672
-0.14957660946950202	-0.03517038523036848	0.1094297258926333	0.014765141639187523
-0.14957659169876125	0.03517038034222372	0.1094297258926333	-0.014765141639187523
-0.14957659169876125	-0.03517038034222372	0.10755794414260184	0.022933239341760413
-0.14874631701247693	0.034098490592473864	0.10755794414260184	-0.022933239341760413
-0.14874631701247693	-0.034098490592473864	0.10757088166315404	0.022932123867888923
-0.1487463494520141	0.03409850320210202	0.10757088166315404	-0.022932123867888923
-0.1487463494520141	-0.03409850320210202	0.10756408508013623	0.022931612483538637
-0.15355735691837177	0.0	0.10756408508013623	-0.022931612483538637
-0.15355727320410772	3.978829442398693e-8	0.1094507899623579	0.05717539472966009
-0.15355727320410772	-3.978829442398693e-8	0.1094507899623579	-0.05717539472966009
-0.15355723343271602	0.0	0.10945070057398287	0.057177260512746506
-0.15355724042785968	0.0	0.10945070057398287	-0.057177260512746506
-0.1533988144873671	0.0	0.109445440346859	0.05717670864691111
-0.07519065481473414	0.12529442017176737	0.109445440346859	-0.05717670864691111
-0.07519065481473414	-0.12529442017176737	0.10944753029145216	0.05717747632420509
-0.07519063235978421	0.1252942509584928	0.10944753029145216	-0.05717747632420509
-0.07519063235978421	-0.1252942509584928	0.10944641871755467	0.05717609654198159
-0.1174977531554213	0.08635956299561401	0.10944641871755467	-0.05717609654198159
-0.1174977531554213	-0.08635956299561401	0.03568172729366767	0.13595545909763604
-0.11749794432993196	0.08636034186173369	0.03568172729366767	-0.13595545909763604
-0.11749794432993196	-0.08636034186173369	0.03568379405725228	0.13595611323178777
-0.11749844000896097	0.08636065784538093	0.03568379405725228	-0.13595611323178777
-0.11749844000896097	-0.08636065784538093	0.05858002791416632	0.12435244381426248
-0.11593259530943544	0.08528109935186258	0.05858002791416632	-0.12435244381426248
-0.11593259530943544	-0.08528109935186258	0.01325683684385115	0.13782898402155003
-0.11593232229871878	0.08528125401279145	0.01325683684385115	-0.13782898402155003
-0.11593232229871878	-0.08528125401279145	0.0132573780724579	0.1378286580120631
-0.11593222474295639	0.08528077224890368	0.0132573780724579	-0.1378286580120631
-0.11593222474295639	-0.08528077224890368	0.013257304359497114	0.1378285968918241
-0.11593218240892098	0.08528072866999438	0.013257304359497114	-0.1378285968918241
-0.11593218240892098	-0.08528072866999438	0.06051388893149285	0.12493696968514884
-0.11863974631630017	0.08343251875229361	0.06051388893149285	-0.12493696968514884
-0.11863974631630017	-0.08343251875229361	0.06051310003964328	0.12493704289241633
0.01122225637942893	0.1507518246779802	0.06051310003964328	-0.12493704289241633
0.01122225637942893	-0.1507518246779802	0.060514275849877563	0.12493803972422933
0.011222046202058977	0.15075167551147023	0.060514275849877563	-0.12493803972422933
0.011222046202058977	-0.15075167551147023	-0.08637772866496776	0.10343633213396111
0.01122208035299423	0.1507517194222085	-0.08637772866496776	-0.10343633213396111
0.01122208035299423	-0.1507517194222085	-0.08637857020116708	0.10344064821295398
-0.11847762795058109	0.08333942734614895	-0.08637857020116708	-0.10344064821295398
-0.11847762795058109	-0.08333942734614895	-0.08637814025531745	0.10343901424882462
-0.11847755467980217	0.08333932861886288	-0.08637814025531745	-0.10343901424882462
-0.11847755467980217	-0.08333932861886288	-0.0863782109966397	0.1034383248760369
-0.11847751629408604	0.08333929913420401	-0.0863782109966397	-0.1034383248760369
-0.11847751629408604	-0.08333929913420401	-0.08637765944539438	0.1034381396080033
0.01136502041325186	0.15107457061603818	-0.08637765944539438	-0.1034381396080033
0.01136502041325186	-0.15107457061603818	0.10587492022674039	0.060548090234649306
0.011365122413977524	0.1510744640386475	0.10587492022674039	-0.060548090234649306
0.011365122413977524	-0.1510744640386475	0.10587730267178383	0.060545250734760435
0.011365074211633292	0.15107450541770318	0.10587730267178383	-0.060545250734760435
0.011365074211633292	-0.15107450541770318	0.10587797690515025	0.06054521479690533
-0.1183857158640496	0.08319527308033994	0.10587797690515025	-0.06054521479690533
-0.1183857158640496	-0.08319527308033994	0.09695762183501681	0.08855729258153201
-0.11838581778134515	0.08319518841272855	0.09695762183501681	-0.08855729258153201
-0.11838581778134515	-0.08319518841272855	0.09692108864876223	0.08857633259963588
-0.11838588259716167	0.08319537817079012	0.09692108864876223	-0.08857633259963588
-0.11838588259716167	-0.08319537817079012	0.09693545879962617	0.08856827238177786
-0.11838589469118059	0.08319536948572206	0.09693545879962617	-0.08856827238177786
-0.11838589469118059	-0.08319536948572206	0.08545475592180424	0.10359342258181188
0.011375880886541649	0.15099707078366037	0.08545475592180424	-0.10359342258181188
0.011375880886541649	-0.15099707078366037	0.085458578393391	0.10359689794272028
0.011375568380273364	0.15099691908660165	0.085458578393391	-0.10359689794272028
0.011375568380273364	-0.15099691908660165	0.08545739885847048	0.103596194327648
0.011375778119317354	0.1509969503541571	0.08545739885847048	-0.103596194327648
0.011375778119317354	-0.1509969503541571	0.08545581428000118	0.10359548796465666
0.011375704377603442	0.15099704980641326	0.08545581428000118	-0.10359548796465666
0.011375704377603442	-0.15099704980641326	0.08545722326852409	0.1035945786069577
0.01137565776930033	0.1509969276544274	0.08545722326852409	-0.1035945786069577
0.01137565776930033	-0.1509969276544274	0.08310099288284784	0.10491956162201593
0.06099931838809419	0.13564406772741242	0.08310099288284784	-0.10491956162201593
0.06099931838809419	-0.13564406772741242	0.08310208939975344	0.10491594804494546
0.06099968865938502	0.1356441541415388	0.08310208939975344	-0.10491594804494546
0.06099968865938502	-0.1356441541415388	0.08309948125312294	0.10491609220879444
0.060999699029984825	0.13564387075036743	0.08309948125312294	-0.10491609220879444
0.060999699029984825	-0.13564387075036743	0.08310092111165264	0.10491654090300104
0.06100015770801102	0.13564405493043089	0.08310092111165264	-0.10491654090300104
0.06100015770801102	-0.13564405493043089	0.09418367439295441	0.08654326898485745
0.06100011325919747	0.1356440421525838	0.09418367439295441	-0.08654326898485745
0.06100011325919747	-0.1356440421525838	-0.023617250868063364	0.13983881326623537
-0.11846823870062849	0.08321146215758517	-0.023617250868063364	-0.13983881326623537
-0.11846823870062849	-0.08321146215758517	-0.023615295414481246	0.13986151807996425
-0.11846846655631985	0.0832117991564972	-0.023615295414481246	-0.13986151807996425
-0.11846846655631985	-0.0832117991564972	-0.023611125898088406	0.1398494302489511
-0.11846845878318985	0.08321176745945413	-0.023611125898088406	-0.1398494302489511
-0.11846845878318985	-0.08321176745945413	-0.02361728729663226	0.13985893464721497
-0.11846842815132738	0.08321169401499369	-0.02361728729663226	-0.13985893464721497
-0.11846842815132738	-0.08321169401499369	-0.023612810913375318	0.13984577526257416
-0.11846836542774974	0.08321163374115034	-0.023612810913375318	-0.13984577526257416
-0.11846836542774974	-0.08321163374115034	-0.023618387200550622	0.1398583045703687
0.08450085316637174	0.11582127958245973	-0.023618387200550622	-0.1398583045703687
0.08450085316637174	-0.11582127958245973	-0.02361441193373416	0.13984284286992824
0.08450085283148913	0.11582127539052951	-0.02361441193373416	-0.13984284286992824
0.08450085283148913	-0.11582127539052951	-0.02361454451136269	0.13984380195545326
0.11287311217167276	0.06554039852730122	-0.02361454451136269	-0.13984380195545326
0.11287311217167276	-0.06554039852730122	-0.023618616266010667	0.13985471108750372
0.11287244579281905	0.06554105398965672	-0.023618616266010667	-0.13985471108750372
0.11287244579281905	-0.06554105398965672	-0.07174983135452831	0.11529049501036014
0.11287206880607265	0.06554091998058932	-0.07174983135452831	-0.11529049501036014
0.11287206880607265	-0.06554091998058932	-0.07220356919413906	0.11395112215850214
0.11287170376681711	0.06554138282193991	-0.07220356919413906	-0.11395112215850214
0.11287170376681711	-0.06554138282193991	-0.07212002175414443	0.11580732528817256
0.08450087180313129	0.1158212701687025	-0.07212002175414443	-0.11580732528817256
0.08450087180313129	-0.1158212701687025	-0.07212384276061581	0.115805917934304
0.08542515518149815	0.11444982994074673	-0.07212384276061581	-0.115805917934304
0.08542515518149815	-0.11444982994074673	-0.07211441006759145	0.11577776357444872
0.08542513884875177	0.11444983505501222	-0.07211441006759145	-0.11577776357444872
0.08542513884875177	-0.11444983505501222	-0.07216654186906468	0.11574958300321633
0.08542514254111855	0.1144498346322968	-0.07216654186906468	-0.11574958300321633
0.08542514254111855	-0.1144498346322968	-0.07215616985386517	0.11574665228506786
0.11287182071645263	0.06554125850094764	-0.07215616985386517	-0.11574665228506786
0.11287182071645263	-0.06554125850094764	-0.07215985638972844	0.11576379929479677
-0.13072563921161462	0.05582835843962463	-0.07215985638972844	-0.11576379929479677
-0.13072563921161462	-0.05582835843962463	-0.07215428588818715	0.115759346767708
-0.06756234104755127	0.1275157968263561	-0.07215428588818715	-0.115759346767708
-0.06756234104755127	-0.1275157968263561	-0.14227526603330276	0.029208273169669795
-0.07526068005656311	0.12544681388863357	-0.14227526603330276	-0.029208273169669795
-0.07526068005656311	-0.12544681388863357	-0.14232114304571533	0.0
0.12598461821487345	0.0	-0.14232052451953822	0.0
0.125983728341195	0.0	0.09744363048871643	0.08525559425640067
0.1259822453792977	0.0	0.09744363048871643	-0.08525559425640067
0.12598299324573925	9.651626213391093e-8	0.0974386385964548	0.08527179270292469
0.12598299324573925	-9.651626213391093e-8	0.0974386385964548	-0.08527179270292469
0.1248104463873718	0.0	0.0974371207262023	0.08526582713013828
0.12480829263554818	0.0	0.0974371207262023	-0.08526582713013828
-0.09730476938082788	0.1036112236266262	-0.07198386298840187	0.11551246535440418
-0.09730476938082788	-0.1036112236266262	-0.07198386298840187	-0.11551246535440418
-0.09730467075250523	0.1036109315896005	-0.07198708554942163	0.11555479967315291
-0.09730467075250523	-0.1036109315896005	-0.07198708554942163	-0.11555479967315291
-0.09730469612713133	0.10361099238393788	-0.14177678678777067	0.02918588709500022
-0.09730469612713133	-0.10361099238393788	-0.14177678678777067	-0.02918588709500022
0.12480972007011586	0.0	-0.14177724306338824	0.029186011713075676
-0.09735720090510602	0.10375432190544885	-0.14177724306338824	-0.029186011713075676
-0.09735720090510602	-0.10375432190544885	-0.14177707697103054	0.029185960646080412
-0.09735709329271126	0.10375443318706537	-0.14177707697103054	-0.029185960646080412
-0.09735709329271126	-0.10375443318706537	-0.07198543863240146	0.1155263349121618
-0.09735712824659683	0.10375435727605188	-0.07198543863240146	-0.1155263349121618
-0.09735712824659683	-0.10375435727605188	-0.07198601603867649	0.11554633247039553
-0.01891548520809493	0.14907392253976828	-0.07198601603867649	-0.11554633247039553
-0.01891548520809493	-0.14907392253976828	-0.07198610263640721	0.11553980260520784
0.12499920449057844	0.0	-0.07198610263640721	-0.11553980260520784
0.12499934444105147	0.0	-0.13055411516027732	0.0557241342869222
-0.07513753808303035	0.12508797043942316	-0.13055411516027732	-0.0557241342869222
-0.07513753808303035	-0.12508797043942316	-0.1305545914300169	0.05572453244902054
-0.07513766286289497	0.1250879578032725	-0.1305545914300169	-0.05572453244902054
-0.07513766286289497	-0.1250879578032725	-0.13055451440799504	0.05572446088341166
-0.07513760294380242	0.12508813546735734	-0.13055451440799504	-0.05572446088341166
-0.07513760294380242	-0.12508813546735734	-0.13069744368809005	0.05585007650097093
-0.07513763419134717	0.1250881305452608	-0.13069744368809005	-0.05585007650097093
-0.07513763419134717	-0.1250881305452608	-0.13069733007238954	0.055849931441391505
-0.018981613175293087	0.14885869505465338	-0.13069733007238954	-0.055849931441391505
-0.018981613175293087	-0.14885869505465338	-0.1420061356261476	0.029128141988963657
-0.01898167508040957	0.14885861524091692	-0.1420061356261476	-0.029128141988963657
-0.01898167508040957	-0.14885861524091692	-0.1420063265489735	0.02912818071611742
-0.01898168665294043	0.14885855083147106	-0.1420063265489735	-0.02912818071611742
-0.01898168665294043	-0.14885855083147106	-0.1420065945305562	0.029128298276185034
-0.09739679125169728	0.10375632600961684	-0.1420065945305562	-0.029128298276185034
-0.09739679125169728	-0.10375632600961684	-0.14200655673061907	0.02912825008897819
-0.09739680308036361	0.10375607395850658	-0.14200655673061907	-0.02912825008897819
-0.09739680308036361	-0.10375607395850658	0.10552237813619803	0.027891822279480054
-0.0973966973597064	0.10375612831676374	0.10552237813619803	-0.027891822279480054
-0.0973966973597064	-0.10375612831676374	0.10552855819740242	0.027889445862460293
-0.09739668670342069	0.10375600239891664	0.10552855819740242	-0.027889445862460293
-0.09739668670342069	-0.10375600239891664	0.1055577392791496	0.027878274527704094
-0.0973966868169518	0.10375586363939682	0.1055577392791496	-0.027878274527704094
-0.0973966868169518	-0.10375586363939682	-0.1306971437003118	0.05584983589135163
0.12500295315489823	0.0	-0.1306971437003118	-0.05584983589135163
0.12500114407129723	0.0	-0.14209632078941953	0.029126473898189106
-0.07514377524203925	0.12513729896463702	-0.14209632078941953	-0.029126473898189106
-0.07514377524203925	-0.12513729896463702	-0.11228236515170507	0.07723039204237848
-0.0751437568046826	0.1251376743404578	-0.11228236515170507	-0.07723039204237848
-0.0751437568046826	-0.1251376743404578	-0.11227861756800678	0.07722562949475202
-0.0751437832044011	0.12513763901738567	-0.11227861756800678	-0.07722562949475202
-0.0751437832044011	-0.12513763901738567	-0.11227455229107483	0.07721999437529257
-0.07514380057121611	0.12513757641242848	-0.11227455229107483	-0.07721999437529257
-0.07514380057121611	-0.12513757641242848	-0.11227578871429061	0.07722205416899203
-0.018991739897881575	0.14860110096387694	-0.11227578871429061	-0.07722205416899203
-0.018991739897881575	-0.14860110096387694	-0.11194725465819029	0.07691139755679575
-0.018991834938107764	0.14860115620139586	-0.11194725465819029	-0.07691139755679575
-0.018991834938107764	-0.14860115620139586	-0.11195060036319038	0.07691684389774485
-0.01899170673887876	0.14860125333828436	-0.11195060036319038	-0.07691684389774485
-0.01899170673887876	-0.14860125333828436	-0.11195246586029506	0.0769160434517916
-0.018991724728612998	0.14860126454159955	-0.11195246586029506	-0.0769160434517916
-0.018991724728612998	-0.14860126454159955	0.10554337820189158	0.027884246597673006
-0.07514377261730182	0.1251374938502446	0.10554337820189158	-0.027884246597673006
-0.07514377261730182	-0.1251374938502446	0.10554228189398505	0.02788096653562389
0.11711994559347105	0.0	0.10554228189398505	-0.02788096653562389
0.013948390008238526	0.14843022814194923	-0.1109539418104457	0.07723330956489816
0.013948390008238526	-0.14843022814194923	-0.1109539418104457	-0.07723330956489816
0.013948375831741227	0.14843022158667052	-0.14209580036084635	0.02912629963157594
0.013948375831741227	-0.14843022158667052	-0.14209580036084635	-0.02912629963157594
0.013948373037253572	0.1484302197382621	-0.1115019987495428	0.07754853984265869
0.013948373037253572	-0.1484302197382621	-0.1115019987495428	-0.07754853984265869
0.01181878701101862	0.14890702666008684	-0.11150158041662941	0.07751214456127814
0.01181878701101862	-0.14890702666008684	-0.11150158041662941	-0.07751214456127814
0.01181879002952609	0.1489070292025446	-0.1307046658934723	0.0558257697030724
0.01181879002952609	-0.1489070292025446	-0.1307046658934723	-0.0558257697030724
0.011818814395058339	0.14890704952069642	-0.130704317433707	0.05582548240673525
0.011818814395058339	-0.14890704952069642	-0.130704317433707	-0.05582548240673525
-0.01890237164588797	0.14870942458683514	-0.14209606974180672	0.029126381837162013
-0.01890237164588797	-0.14870942458683514	-0.14209606974180672	-0.029126381837162013
-0.01890216945028649	0.14870967854001751	-0.14209594107477758	0.029126418297541673
-0.01890216945028649	-0.14870967854001751	-0.14209594107477758	-0.029126418297541673
-0.01890225301479771	0.14870964039486267	-0.1420959844056493	0.029126293192082715
-0.01890225301479771	-0.14870964039486267	-0.1420959844056493	-0.029126293192082715
-0.018902214151476228	0.1487096589845743	-0.13070447412389058	0.05582567487879196
-0.018902214151476228	-0.1487096589845743	-0.13070447412389058	-0.05582567487879196
-0.01890226501045142	0.14870956269309096	-0.11124429363183468	0.07735894347551703
-0.01890226501045142	-0.14870956269309096	-0.11124429363183468	-0.07735894347551703
0.07477150248761255	0.12081468247588695	-0.1112538437628646	0.07737034837158926
0.07477150248761255	-0.12081468247588695	-0.1112538437628646	-0.07737034837158926
0.07477146483151212	0.12081431765512649	-0.11127321858146863	0.0773954864474698
0.07477146483151212	-0.12081431765512649	-0.11127321858146863	-0.0773954864474698
0.07477165701703722	0.12081432691085385	-0.11146115729251713	0.07753049880353587
0.07477165701703722	-0.12081432691085385	-0.11146115729251713	-0.07753049880353587
0.06024275406451886	0.13341991835044323	-0.11148264390280022	0.07755416949264361
0.06024275406451886	-0.13341991835044323	-0.11148264390280022	-0.07755416949264361
0.06024282387458703	0.1334199181180599	-0.11150429096033626	0.0775296240617259
0.06024282387458703	-0.1334199181180599	-0.11150429096033626	-0.0775296240617259
0.060242988118474866	0.13341993238540253	-0.11149025521943431	0.07751945557325776
0.060242988118474866	-0.13341993238540253	-0.11149025521943431	-0.07751945557325776
0.06024324642230476	0.13341994688796432	-0.11148415172327836	0.07753567106163298
0.06024324642230476	-0.13341994688796432	-0.11148415172327836	-0.07753567106163298
-0.14551424224830217	0.030313288021944208	-0.13070450352990776	0.055825595285735954
-0.14551424224830217	-0.030313288021944208	-0.13070450352990776	-0.055825595285735954
-0.14551567523914494	0.03031380962067504	-0.13070454120497546	0.05582565378198713
-0.14551567523914494	-0.03031380962067504	-0.13070454120497546	-0.05582565378198713
-0.14551491915194814	0.030313754753758318	-0.1107064352064794	0.0762528065274592
-0.14551491915194814	-0.030313754753758318	-0.1107064352064794	-0.0762528065274592
-0.14551503163794682	0.03031337533971468	-0.11071516530498943	0.07626599582754164
-0.14551503163794682	-0.03031337533971468	-0.11071516530498943	-0.07626599582754164
-0.06756198398116493	0.12751642081816356	-0.1112671567190163	0.07738825333096189
-0.06756198398116493	-0.12751642081816356	-0.1112671567190163	-0.07738825333096189
-0.06756240948930466	0.12751641770712446	-0.11126298646520111	0.07738213390271093
-0.06756240948930466	-0.12751641770712446	-0.11126298646520111	-0.07738213390271093
-0.06756216802066503	0.12751711836855628	0.060513993647678524	0.1249368022290119
-0.06756216802066503	-0.12751711836855628	0.060513993647678524	-0.1249368022290119
-0.06756219161995299	0.12751696252534897	0.09740849601387874	0.0852853400984867
-0.06756219161995299	-0.12751696252534897	0.09740849601387874	-0.0852853400984867
0.11711678287192348	0.0	0.09742321706776294	0.08528381901746043
-0.14356355595345655	0.029949886001389092	0.09742321706776294	-0.08528381901746043
-0.14356355595345655	-0.029949886001389092	0.0356836434521922	0.1359567028423166
-0.14356367241765444	0.029949590659587647	0.0356836434521922	-0.1359567028423166
-0.14356367241765444	-0.029949590659587647	0.03556494698276446	0.1358597994176775
-0.1435631179378381	0.02994955579456689	0.03556494698276446	-0.1358597994176775
-0.1435631179378381	-0.02994955579456689	0.03557317183010707	0.1358618000504855
-0.14356316751206702	0.029949573337988467	0.03557317183010707	-0.1358618000504855
-0.14356316751206702	-0.029949573337988467	0.03557190274615471	0.13586172016367082
-0.06665793463483749	0.12585183057837337	0.03557190274615471	-0.13586172016367082
-0.06665793463483749	-0.12585183057837337	0.03556881679695986	0.13586053679387605
-0.06665765095797165	0.1258518186445865	0.03556881679695986	-0.13586053679387605
-0.06665765095797165	-0.1258518186445865	0.035569354058172215	0.13586157244980868
-0.06665783818504861	0.1258513337207866	0.035569354058172215	-0.13586157244980868
-0.06665783818504861	-0.1258513337207866	0.0350724148308286	0.13520326002012148
-0.06665788430142922	0.12585139608283819	0.0350724148308286	-0.13520326002012148
-0.06665788430142922	-0.12585139608283819	0.058578343864792964	0.12435263107209742
-0.004358748442832261	0.14522337748760558	0.058578343864792964	-0.12435263107209742
-0.004358748442832261	-0.14522337748760558	0.05857900153926357	0.12435232155005865
-0.004358170634838015	0.14522354393794068	0.05857900153926357	-0.12435232155005865
-0.004358170634838015	-0.14522354393794068	0.05857905214388871	0.12435287085326895
-0.0043584608211144505	0.14522379321520373	0.05857905214388871	-0.12435287085326895
-0.0043584608211144505	-0.14522379321520373	0.03509037387595831	0.13521415505681184
-0.004357909437442676	0.14522412897930362	0.03509037387595831	-0.13521415505681184
-0.004357909437442676	-0.14522412897930362	0.10374039137061644	0.05361746503337891
-0.004357988770802995	0.14522404743585718	0.10374039137061644	-0.05361746503337891
-0.004357988770802995	-0.14522404743585718	0.10374708440496652	0.053615150942463226
0.10396901673807728	0.07416954806060712	0.10374708440496652	-0.053615150942463226
0.10396901673807728	-0.07416954806060712	0.03508779888822882	0.13521480485223344
0.10396702078805939	0.0741691085894786	0.03508779888822882	-0.13521480485223344
0.10396702078805939	-0.0741691085894786	0.103751684387673	0.05361939044046799
0.10396743895791033	0.07416744390316338	0.103751684387673	-0.05361939044046799
0.10396743895791033	-0.07416744390316338	0.10374779591106201	0.053619406007928444
0.11126896273818973	0.05823418982543073	0.10374779591106201	-0.053619406007928444
0.11126896273818973	-0.05823418982543073	0.03496320936343074	0.13512927013506135
0.11126472008393348	0.058235056301964266	0.03496320936343074	-0.13512927013506135
0.11126472008393348	-0.058235056301964266	0.03496498189806958	0.1351325806074478
0.11126506676967562	0.05823472594317287	0.03496498189806958	-0.1351325806074478
0.11126506676967562	-0.05823472594317287	0.03497043660678241	0.13512986552076695
0.1112834703095083	0.047212187546829855	0.03497043660678241	-0.13512986552076695
0.1112834703095083	-0.047212187546829855	0.0349736943163606	0.13513594968404508
0.11128473325664612	0.047213716757688685	0.0349736943163606	-0.13513594968404508
0.11128473325664612	-0.047213716757688685	0.10202883965273613	0.05543060001351862
0.11128449819462113	0.04721306817529134	0.10202883965273613	-0.05543060001351862
0.11128449819462113	-0.04721306817529134	0.10205127851744922	0.055403531166394904
0.11126694055257125	0.05823469315861622	0.10205127851744922	-0.055403531166394904
0.11126694055257125	-0.05823469315861622	0.10205015364265252	0.05543062147480351
0.11118106859470703	0.04590664779837018	0.10205015364265252	-0.05543062147480351
0.11118106859470703	-0.04590664779837018	0.1020413047748337	0.055411200292301344
0.11118025974818481	0.04590447720797649	0.1020413047748337	-0.055411200292301344
0.11118025974818481	-0.04590447720797649	0.10205453425250899	0.055421558368553746
0.11118339296199314	0.04590933626638156	0.10205453425250899	-0.055421558368553746
0.11118339296199314	-0.04590933626638156	0.10727592813535332	0.003668784819322288
0.1111831293121455	0.04590799755143326	0.10727592813535332	-0.003668784819322288
0.1111831293121455	-0.04590799755143326	0.10731919314935875	0.0035810323104051144
0.11141886877049528	0.05908301359796188	0.10731919314935875	-0.0035810323104051144
0.11141886877049528	-0.05908301359796188	0.10729546724273656	0.003626255010335816
0.11141608428188074	0.05908328525106261	0.10729546724273656	-0.003626255010335816
0.11141608428188074	-0.05908328525106261	0.10732065231439286	0.0036135771728747043
0.11141772137178604	0.05908315798392707	0.10732065231439286	-0.0036135771728747043
0.11141772137178604	-0.05908315798392707	0.10728378685706069	0.0036054206934202104
0.1114169347720809	0.05908292231789869	0.10728378685706069	-0.0036054206934202104
0.1114169347720809	-0.05908292231789869	0.10647869533452925	0.0
0.1114170463026834	0.059083241111369846	0.10401510704838393	0.0006567341235339986
0.1114170463026834	-0.059083241111369846	0.10401510704838393	-0.0006567341235339986
-0.14196110212370266	0.02912403913389458	-0.07063212386337023	0.11467270354799183
-0.14196110212370266	-0.02912403913389458	-0.07063212386337023	-0.11467270354799183
-0.14206481557662506	0.029176561218549415	-0.07063225557305239	0.11466700505350118
-0.14206481557662506	-0.029176561218549415	-0.07063225557305239	-0.11466700505350118
-0.14206469169130903	0.029176522513523147	-0.07063387745208587	0.11466023612315845
-0.14206469169130903	-0.029176522513523147	-0.07063387745208587	-0.11466023612315845
-0.047675636432789964	0.13655854417923732	-0.07063310524013508	0.11466232771796654
-0.047675636432789964	-0.13655854417923732	-0.07063310524013508	-0.11466232771796654
-0.0476757237589928	0.1365582690744261	-0.07013274436336238	0.1140133300442928
-0.0476757237589928	-0.1365582690744261	-0.07013274436336238	-0.1140133300442928
-0.04767571718316434	0.13655833102042517	-0.07013270356494006	0.11401969918884582
-0.04767571718316434	-0.13655833102042517	-0.07013270356494006	-0.11401969918884582
0.09717906327648432	0.09226419302515715	-0.07013384162942068	0.11402096374875326
0.09717906327648432	-0.09226419302515715	-0.07013384162942068	-0.11402096374875326
0.0971786449574627	0.09226305251451349	-0.07190142895013735	0.11336060872776385
0.0971786449574627	-0.09226305251451349	-0.07190142895013735	-0.11336060872776385
-0.14206465670162588	0.029176514733065484	-0.07220612325688663	0.11399098717226036
-0.14206465670162588	-0.029176514733065484	-0.07220612325688663	-0.11399098717226036
-0.14209218747416197	0.02912577478119234	-0.07220591026093331	0.11397774111749501
-0.14209218747416197	-0.02912577478119234	-0.07220591026093331	-0.11397774111749501
-0.1419610630713074	0.029124167248435962	0.10485896680954784	0.0017970206859262326
-0.1419610630713074	-0.029124167248435962	0.10485896680954784	-0.0017970206859262326
-0.14196125853912359	0.029124155738490427	0.10485834704622246	0.0018007671470260651
-0.14196125853912359	-0.029124155738490427	0.10485834704622246	-0.0018007671470260651
-0.14196129400819385	0.02912416262158679	-0.11068872529126861	0.07623060432240539
-0.14196129400819385	-0.02912416262158679	-0.11068872529126861	-0.07623060432240539
0.09273246999002668	0.09432731661152166	-0.07190469799322705	0.11341376260754081
0.09273246999002668	-0.09432731661152166	-0.07190469799322705	-0.11341376260754081
0.0971789809293701	0.09226296377083851	-0.07190698945123035	0.11339927353118345
0.0971789809293701	-0.09226296377083851	-0.07190698945123035	-0.11339927353118345
-0.0476303274490782	0.13675509939426625	0.10485713270299551	0.0017958161098731533
-0.0476303274490782	-0.13675509939426625	0.10485713270299551	-0.0017958161098731533
-0.04763023054933162	0.13675507865037168	-0.11020120732801414	0.07583110508808592
-0.04763023054933162	-0.13675507865037168	-0.11020120732801414	-0.07583110508808592
-0.047630161795435874	0.13675510220879947	-0.1105623916114075	0.076123992322732
-0.047630161795435874	-0.13675510220879947	-0.1105623916114075	-0.076123992322732
-0.142092589567532	0.02912591045201898	-0.0718985434994508	0.11340206599105412
-0.142092589567532	-0.02912591045201898	-0.0718985434994508	-0.11340206599105412
-0.14209248493736304	0.029125864747083566	-0.07220244580438279	0.11364240186778685
-0.14209248493736304	-0.029125864747083566	-0.07220244580438279	-0.11364240186778685
-0.1420925497699665	0.029125897694962263	-0.07219862274815936	0.11365253071911195
-0.1420925497699665	-0.029125897694962263	-0.07219862274815936	-0.11365253071911195
0.10489262689178036	0.060667857482955286	-0.0721994192028495	0.11366743041591341
0.10489262689178036	-0.060667857482955286	-0.0721994192028495	-0.11366743041591341
0.10488997233901762	0.06066952959897893	-0.07214112151875823	0.11370381857416649
0.10488997233901762	-0.06066952959897893	-0.07214112151875823	-0.11370381857416649
0.10489268804657298	0.060669507558765844	-0.11055218452099118	0.07611259807568531
0.10489268804657298	-0.060669507558765844	-0.11055218452099118	-0.07611259807568531
-0.04767109324373341	0.1367535263914645	-0.11023500999178566	0.07587517650866611
-0.04767109324373341	-0.1367535263914645	-0.11023500999178566	-0.07587517650866611
-0.04767127564850413	0.13675314855679302	-0.11022468561865369	0.07586854532765164
-0.04767127564850413	-0.13675314855679302	-0.11022468561865369	-0.07586854532765164
-0.04767119779319723	0.13675323344422868	-0.11022751747966048	0.07586211765543473
-0.04767119779319723	-0.13675323344422868	-0.11022751747966048	-0.07586211765543473
-0.04767124155906134	0.1367533654904845	-0.13992999856258342	0.028359567983566918
-0.04767124155906134	-0.1367533654904845	-0.13992999856258342	-0.028359567983566918
-0.04767111837388687	0.13675333542509274	-0.1399633474933532	0.028365976687163945
-0.04767111837388687	-0.13675333542509274	-0.1399633474933532	-0.028365976687163945
0.08284578174829454	0.10949640165138973	-0.13994374190766115	0.028363348175401433
0.08284578174829454	-0.10949640165138973	-0.13994374190766115	-0.028363348175401433
0.07435777890949907	0.11978792918281715	-0.13994011615160465	0.02836271490091073
0.07435777890949907	-0.11978792918281715	-0.13994011615160465	-0.02836271490091073
0.06596310930117483	0.1287341073811583	-0.1399573248302099	0.028363330508502704
0.06596310930117483	-0.1287341073811583	-0.1399573248302099	-0.028363330508502704
0.06596316847772488	0.12873417384747207	-0.13995569467454294	0.028364774885245362
0.06596316847772488	-0.12873417384747207	-0.13995569467454294	-0.028364774885245362
0.06596329952067825	0.12873422189900038	-0.07214506060713567	0.11376428032271672
0.06596329952067825	-0.12873422189900038	-0.07214506060713567	-0.11376428032271672
0.06636326855898991	0.1284284625624678	-0.07213827647699263	0.11372769001151008
0.06636326855898991	-0.1284284625624678	-0.07213827647699263	-0.11372769001151008
0.06636311978431725	0.12842850424495314	-0.07213482638290683	0.11373247341926537
0.06636311978431725	-0.12842850424495314	-0.07213482638290683	-0.11373247341926537
0.06636358576130977	0.1284285943150516	-0.07214201256043846	0.11375033742454463
0.06636358576130977	-0.1284285943150516	-0.07214201256043846	-0.11375033742454463
0.0743578109609511	0.11978838264739348	-0.13995864149499204	0.028364365057471166
0.0743578109609511	-0.11978838264739348	-0.13995864149499204	-0.028364365057471166
0.07435773847328989	0.11978883172994588	-0.13993648127884994	0.028361273527707603
0.07435773847328989	-0.11978883172994588	-0.13993648127884994	-0.028361273527707603
0.0661526382321006	0.1278624499380568	-0.1399361637737101	0.028361881670059607
0.0661526382321006	-0.1278624499380568	-0.1399361637737101	-0.028361881670059607
0.06615327870445	0.1278628067358016	-0.1105378681463085	0.07608922846608614
0.06615327870445	-0.1278628067358016	-0.1105378681463085	-0.07608922846608614
0.06615323547397756	0.12786273031295695	-0.11053030566161952	0.07609640412007916
0.06615323547397756	-0.12786273031295695	-0.11053030566161952	-0.07609640412007916
0.06615298629675845	0.1278625924273155	-0.11050840291438255	0.07603202662133268
0.06615298629675845	-0.1278625924273155	-0.11050840291438255	-0.07603202662133268
0.07386672379369505	0.12004548436775474	-0.11050655180013802	0.07603573023902299
0.07386672379369505	-0.12004548436775474	-0.11050655180013802	-0.07603573023902299
0.07386660942611525	0.12004589463416959	-0.1105243643622013	0.07607083833171553
0.07386660942611525	-0.12004589463416959	-0.1105243643622013	-0.07607083833171553
0.07386660728441204	0.12004661947081584	-0.11051991366945385	0.07605469220161228
0.07386660728441204	-0.12004661947081584	-0.11051991366945385	-0.07605469220161228
0.07386659902902301	0.12004641549780791	0.09416908750502528	0.08656151920671752
0.07386659902902301	-0.12004641549780791	0.09416908750502528	-0.08656151920671752
0.07420258154825454	0.12050884527459221	0.09420225138538457	0.08653061429027799
0.07420258154825454	-0.12050884527459221	0.09420225138538457	-0.08653061429027799
0.07420249271724569	0.1205098172904493	0.05857911982716631	0.12435266848411833
0.07420249271724569	-0.1205098172904493	0.05857911982716631	-0.12435266848411833
0.0742023038531224	0.12050974126932817	0.10404168383948399	0.0007319845388397806
0.0742023038531224	-0.12050974126932817	0.10404168383948399	-0.0007319845388397806
0.06033730302931196	0.12724988093178358	0.03510768009714245	0.13440992766389565
0.06033730302931196	-0.12724988093178358	0.03510768009714245	-0.13440992766389565
0.08308972743276255	0.10669242446773344	0.03498581192361015	0.13477006666648736
0.08308972743276255	-0.10669242446773344	0.03498581192361015	-0.13477006666648736
0.08308843513976528	0.10669250370999278	0.034994544889645415	0.1347756460128662
0.08308843513976528	-0.10669250370999278	0.034994544889645415	-0.1347756460128662
0.08308884341270895	0.10669165640438844	0.03500993364084916	0.13478218688385346
0.08308884341270895	-0.10669165640438844	0.03500993364084916	-0.13478218688385346
0.08308931856359919	0.10669225152988997	0.035000553898692575	0.13477557706707596
0.08308931856359919	-0.10669225152988997	0.035000553898692575	-0.13477557706707596
0.07420241693371876	0.12050953033786127	-0.14232103443065386	0.0
0.07420241693371876	-0.12050953033786127	0.035005196764251775	0.13477924156020893
0.07420246042804315	0.12050935278570583	0.035005196764251775	-0.13477924156020893
0.07420246042804315	-0.12050935278570583	-0.1424771517604491	0.0
0.06604990587756582	0.12838647564464872	-0.142476764946917	0.0
0.06604990587756582	-0.12838647564464872	-0.14249307290347626	0.0
0.0660497499775286	0.1283867135566737	-0.1424926419552948	0.0
0.0660497499775286	-0.1283867135566737	-0.14249287697651702	3.900026735722592e-8
0.06604907797810075	0.1283862695795852	-0.14249287697651702	-3.900026735722592e-8
0.06604907797810075	-0.1283862695795852	-0.14249284990532793	0.0
0.0660496428454341	0.12838645759259826	-0.14247695915877762	0.0
0.0660496428454341	-0.12838645759259826	0.09596172382352429	0.0681211599129906
0.06604949970970937	0.12838648463304023	0.09596172382352429	-0.0681211599129906
0.06604949970970937	-0.12838648463304023	0.09595764550470187	0.06813148907058315
0.06033794915885672	0.127249871108651	0.09595764550470187	-0.06813148907058315
0.06033794915885672	-0.127249871108651	0.09595781117382357	0.06812547872547287
0.060337719254003	0.12724991071685882	0.09595781117382357	-0.06812547872547287
0.060337719254003	-0.12724991071685882	0.09479440629993853	0.04301149413791918
0.08454487930785717	0.10531412208803896	0.09479440629993853	-0.04301149413791918
0.08454487930785717	-0.10531412208803896	0.09476944737499834	0.04300155044810498
0.08454640221161372	0.10531486376768574	0.09476944737499834	-0.04300155044810498
0.08454640221161372	-0.10531486376768574	0.09477767675479254	0.04300759129621067
0.08454620628093015	0.10531481230050464	0.09477767675479254	-0.04300759129621067
0.08454620628093015	-0.10531481230050464	-0.12205242430221871	0.056489677504213014
0.08454548229211195	0.10531404686449929	-0.12205242430221871	-0.056489677504213014
0.08454548229211195	-0.10531404686449929	0.1002194946724975	0.053551578085574696
0.08454535217311608	0.10531469030164405	0.1002194946724975	-0.053551578085574696
0.08454535217311608	-0.10531469030164405	0.10021652263278752	0.053546066225762835
0.0603892793387942	0.1279723570217073	0.10021652263278752	-0.053546066225762835
0.0603892793387942	-0.1279723570217073	0.10020847922544136	0.05355179032224796
0.06039015355980008	0.12797215259408545	0.10020847922544136	-0.05355179032224796
0.06039015355980008	-0.12797215259408545	0.1002027886125652	0.05355402082130519
0.06038963696827042	0.1279722620238022	0.1002027886125652	-0.05355402082130519
0.06038963696827042	-0.1279722620238022	0.032507012154537634	0.13391821180190994
0.06038991274606254	0.12797238613242953	0.032507012154537634	-0.13391821180190994
0.06038991274606254	-0.12797238613242953	0.03249934025438499	0.13391678129200837
0.06038983640849212	0.12797224630675472	0.03249934025438499	-0.13391678129200837
0.06038983640849212	-0.12797224630675472	0.03248270106579503	0.13390972989825228
0.11711562338672932	0.0	0.03248270106579503	-0.13390972989825228
-0.0043109345679577925	0.14317697275124447	0.03209786971494846	0.13357992322020262
-0.0043109345679577925	-0.14317697275124447	0.03209786971494846	-0.13357992322020262
-0.004310862246802711	0.14317687563195158	0.100212923712832	0.05354834767128815
-0.004310862246802711	-0.14317687563195158	0.100212923712832	-0.05354834767128815
-0.004310711304201983	0.14317722614813636	0.10399709912468921	0.000599418531946158
-0.004310711304201983	-0.14317722614813636	0.10399709912468921	-0.000599418531946158
-0.0043104610546911126	0.1431771790169209	0.0133292041255932	0.13740322351930068
-0.0043104610546911126	-0.1431771790169209	0.0133292041255932	-0.13740322351930068
-0.13057311304122202	0.055752260144831436	0.013328410232381861	0.1374019192963352
-0.13057311304122202	-0.055752260144831436	0.013328410232381861	-0.1374019192963352
-0.13057290843557914	0.05575211274569251	0.013328359148196215	0.13740216698982213
-0.13057290843557914	-0.05575211274569251	0.013328359148196215	-0.13740216698982213
-0.13057285446158703	0.05575207418078972	0.10380948188574551	0.0
-0.13057285446158703	-0.05575207418078972	0.10382853965043096	0.0
0.09273277783940029	0.0943279505807976	0.10381707424889722	0.0
0.09273277783940029	-0.0943279505807976	-0.08789327002928002	0.09586573620638326
0.09273177575022953	0.09432838350167601	-0.08789327002928002	-0.09586573620638326
0.09273177575022953	-0.09432838350167601	-0.08789253359855823	0.09586605121686581
-0.13067604606333455	0.055831937131012185	-0.08789253359855823	-0.09586605121686581
-0.13067604606333455	-0.055831937131012185	-0.08789266294192721	0.09586575408819938
-0.13067603747716758	0.05583182475521374	-0.08789266294192721	-0.09586575408819938
-0.13067603747716758	-0.05583182475521374	0.013074199724385728	0.13709818058483547
-0.13067602379599702	0.055831861184350975	0.013074199724385728	-0.13709818058483547
-0.13067602379599702	-0.055831861184350975	0.013074747333712552	0.13710000526832797
-0.13072602983928078	0.05582867418859172	0.013074747333712552	-0.13710000526832797
-0.13072602983928078	-0.05582867418859172	0.013074828373859674	0.13709906245803394
-0.14227716052730122	0.029208944351394307	0.013074828373859674	-0.13709906245803394
-0.14227716052730122	-0.029208944351394307	0.013074593898812232	0.13709937424060537
-0.13072574980593324	0.05582847596921681	0.013074593898812232	-0.13709937424060537
-0.13072574980593324	-0.05582847596921681	-0.08776308332816475	0.09553710689864268
-0.13072586650145201	0.05582846332768412	-0.08776308332816475	-0.09553710689864268
-0.13072586650145201	-0.05582846332768412	-0.08776248384857468	0.09553520294565562
-0.13072582548779965	0.05582855646132021	-0.08776248384857468	-0.09553520294565562
-0.13072582548779965	-0.05582855646132021	0.013251165556377167	0.13706823696465212
-0.14209240263208925	0.029125843072004855	0.013251165556377167	-0.13706823696465212
-0.14209240263208925	-0.029125843072004855	0.01325050442579212	0.1370690683592114
0.11712442862985901	0.0	0.01325050442579212	-0.1370690683592114
0.11711382483420331	0.0	0.013251241942347239	0.13706938824970202
0.1164675389259757	0.0	0.013251241942347239	-0.13706938824970202
0.11647889234168073	0.0	0.013250740046580178	0.137068823736336
0.11647722354982323	0.0	0.013250740046580178	-0.137068823736336
0.11635038942446022	0.0	0.013251191832135037	0.13706891231053733
0.11635350868094929	4.4720467013522906e-7	0.013251191832135037	-0.13706891231053733
0.11635350868094929	-4.4720467013522906e-7	-0.08776201226705124	0.09553512210206702
-0.10890640546783226	0.08052942095156353	-0.08776201226705124	-0.09553512210206702
-0.10890640546783226	-0.08052942095156353	-0.08772003916542778	0.09546525113732356
-0.10890474744367323	0.08052618931480258	-0.08772003916542778	-0.09546525113732356
-0.10890474744367323	-0.08052618931480258	-0.087721321657021	0.09546750335453803
-0.10890532917411372	0.08052700130511573	-0.087721321657021	-0.09546750335453803
-0.10890532917411372	-0.08052700130511573	-0.08772076500718208	0.09546662964880569
-0.10890591614755396	0.08052846193818644	-0.08772076500718208	-0.09546662964880569
-0.10890591614755396	-0.08052846193818644	-0.0877205397514623	0.095466770876966
-0.10890591330681641	0.08052805342095316	-0.0877205397514623	-0.095466770876966
-0.10890591330681641	-0.08052805342095316	-0.08740355991255264	0.09534334778145659
0.09578411838903148	0.07908815410573031	-0.08740355991255264	-0.09534334778145659
0.09578411838903148	-0.07908815410573031	-0.0874030342556387	0.09534207526000386
0.09578826833621973	0.07908989977491121	-0.0874030342556387	-0.09534207526000386
0.09578826833621973	-0.07908989977491121	-0.08740042688849567	0.09534320624369781
0.09579017880467573	0.07909013861663854	-0.08740042688849567	-0.09534320624369781
0.09579017880467573	-0.07909013861663854	-0.08740148305116956	0.09534230774235132
0.09579189335362934	0.07909194839257508	-0.08740148305116956	-0.09534230774235132
0.09579189335362934	-0.07909194839257508	-0.08740029477343123	0.09534148150737362
0.0957900422253577	0.07909191812307946	-0.08740029477343123	-0.09534148150737362
0.0957900422253577	-0.07909191812307946	-0.13455155004128844	0.027087374714581697
0.0587821274486936	0.12469616995876939	-0.13455155004128844	-0.027087374714581697
0.0587821274486936	-0.12469616995876939	-0.13483950430031094	0.02717407368609388
0.059368500137007056	0.1254158525230945	-0.13483950430031094	-0.02717407368609388
0.059368500137007056	-0.1254158525230945	-0.13484674933986696	0.02717638744050829
0.05936808236897314	0.12541583748128618	-0.13484674933986696	-0.02717638744050829
0.05936808236897314	-0.12541583748128618	-0.13485296861335355	0.02717834346942817
0.059367313343447706	0.12541587282064118	-0.13485296861335355	-0.02717834346942817
0.059367313343447706	-0.12541587282064118	-0.1220489378418775	0.056486737181842855
0.05936770770124961	0.125415997165805	-0.1220489378418775	-0.056486737181842855
0.05936770770124961	-0.125415997165805	0.0815103520168119	0.10035382311972518
-0.14233917467797658	0.0	0.0815103520168119	-0.10035382311972518
-0.1423388533774647	0.0	0.08151032614492615	0.10035187553548157
-0.14233891879380406	0.0	0.08151032614492615	-0.10035187553548157
-0.14251401947996	0.0	0.08151361337848431	0.10035270435974382
-0.14251351081239735	0.0	0.08151361337848431	-0.10035270435974382
-0.1425136886440435	0.0	0.05841370819242857	0.12019172089956597
-0.1425137660955956	3.960403370143397e-8	0.05841370819242857	-0.12019172089956597
-0.1425137660955956	-3.960403370143397e-8	0.08124268239741406	0.09630806299071998
-0.1424546656245505	8.1792476502646e-9	0.08124268239741406	-0.09630806299071998
-0.1424546656245505	-8.1792476502646e-9	0.09155311695959586	0.04074187072213557
-0.1424546075396913	0.0	0.09155311695959586	-0.04074187072213557
0.05878373270609021	0.12469606625860788	0.09150550441204183	0.04071691852489578
0.05878373270609021	-0.12469606625860788	0.09150550441204183	-0.04071691852489578
0.05878315420714609	0.12469639805325461	0.091533260571145	0.04073221099587966
0.05878315420714609	-0.12469639805325461	0.091533260571145	-0.04073221099587966
0.05878318206477067	0.1246959311879604	0.0850396306758958	0.09313486657076389
0.05878318206477067	-0.1246959311879604	0.0850396306758958	-0.09313486657076389
0.05878291438455442	0.12469613006299901	0.08503894800798452	0.09313280691778768
0.05878291438455442	-0.12469613006299901	0.08503894800798452	-0.09313280691778768
0.09903715007208028	0.05219976450948305	0.09165214605747898	0.08927951766344064
0.09903715007208028	-0.05219976450948305	0.09165214605747898	-0.08927951766344064
0.09903586441590387	0.05219794381422753	0.0916505124753705	0.08927877139424224
0.09903586441590387	-0.05219794381422753	0.0916505124753705	-0.08927877139424224
0.09903151877917626	0.05220182800527196	0.09165260559838095	0.0892772333576823
0.09903151877917626	-0.05220182800527196	0.09165260559838095	-0.0892772333576823
0.10365960546095265	0.019803879293424892	0.09165108166247507	0.08927729400497444
0.10365960546095265	-0.019803879293424892	0.09165108166247507	-0.08927729400497444
0.10367847803103089	0.019810997438356508	0.09165183722791545	0.08927774365809203
0.10367847803103089	-0.019810997438356508	0.09165183722791545	-0.08927774365809203
0.10367351444539352	0.01980874204916089	-0.034485556626143	0.130763929274748
0.10367351444539352	-0.01980874204916089	-0.034485556626143	-0.130763929274748
0.10366579667276377	0.019806303918030982	-0.03448600364604226	0.13076377782117646
0.10366579667276377	-0.019806303918030982	-0.03448600364604226	-0.13076377782117646
-0.10844031146522021	0.07902951348466754	-0.03448635305042408	0.13076305627324464
-0.10844031146522021	-0.07902951348466754	-0.03448635305042408	-0.13076305627324464
0.09269687520184217	0.06413541321638441	-0.08899399329330349	0.09290248525879054
0.09269687520184217	-0.06413541321638441	-0.08899399329330349	-0.09290248525879054
0.09269773039132362	0.06411201230836204	-0.0890472403319735	0.09302883267415833
0.09269773039132362	-0.06411201230836204	-0.0890472403319735	-0.09302883267415833
0.09269736338563123	0.0641161653201519	-0.08901385503193154	0.09294987235525629
0.09269736338563123	-0.0641161653201519	-0.08901385503193154	-0.09294987235525629
-0.10844095369977337	0.07903062536503441	-0.08903368675412862	0.0930015921336017
-0.10844095369977337	-0.07903062536503441	-0.08903368675412862	-0.0930015921336017
0.11273840680501414	0.0	-0.08902129979791631	0.09297361779505244
0.11275671580974195	2.2036318496972193e-6	-0.08902129979791631	-0.09297361779505244
0.11275671580974195	-2.2036318496972193e-6	0.09017297034103698	0.08520307754152108
-0.10844062810361804	0.07903042928871962	0.09017297034103698	-0.08520307754152108
-0.10844062810361804	-0.07903042928871962	0.09017008341541687	0.08520069338245694
0.11215921649259163	0.0	0.09017008341541687	-0.08520069338245694
0.08204002768795565	0.0984947624029913	-0.02048132791600466	0.1353926338105367
0.08204002768795565	-0.0984947624029913	-0.02048132791600466	-0.1353926338105367
0.08204180994104268	0.09849553017668031	-0.020653156047279405	0.1360740286570805
0.08204180994104268	-0.09849553017668031	-0.020653156047279405	-0.1360740286570805
0.08204150910482402	0.0984964126214734	-0.020656430668921585	0.13607288456584343
0.08204150910482402	-0.0984964126214734	-0.020656430668921585	-0.13607288456584343
0.08182291069341432	0.09761796341556105	-0.020663699856320602	0.1360495776758973
0.08182291069341432	-0.09761796341556105	-0.020663699856320602	-0.1360495776758973
0.08182404331291537	0.09761907201821561	0.10123640452243056	0.0
0.08182404331291537	-0.09761907201821561	-0.02073948976015013	0.13600546119108112
0.11248248529158879	0.0	-0.02073948976015013	-0.13600546119108112
0.11246527459189873	1.1786346757065844e-6	-0.020735766266769883	0.13599840573261138
0.11246527459189873	-1.1786346757065844e-6	-0.020735766266769883	-0.13599840573261138
0.11247211820538427	0.0	-0.020728828793790843	0.1360056246285692
0.11247525453079697	0.0	-0.020728828793790843	-0.1360056246285692
0.0818239600319203	0.09761850173082971	-0.02073004493428781	0.13601332470570437
0.0818239600319203	-0.09761850173082971	-0.02073004493428781	-0.13601332470570437
0.07751774882417842	0.10197293031146694	0.1013670365113793	0.0
0.07751774882417842	-0.10197293031146694	0.09151128141882232	0.08609700158321097
0.07751428254213827	0.10197213794435536	0.09151128141882232	-0.08609700158321097
0.07751428254213827	-0.10197213794435536	0.09151012271856035	0.08609289101536292
0.0775163715381575	0.10197285313866956	0.09151012271856035	-0.08609289101536292
0.0775163715381575	-0.10197285313866956	0.10131258531063576	0.0
-0.06256995255739062	0.11854364922182245	0.09150512140685274	0.08609564129592495
-0.06256995255739062	-0.11854364922182245	0.09150512140685274	-0.08609564129592495
-0.06257085446098681	0.11854056603142436	0.09150573101391345	0.08609569690670901
-0.06257085446098681	-0.11854056603142436	0.09150573101391345	-0.08609569690670901
-0.06257082539843849	0.11854156915857789	-0.02065185046095545	0.13571284015506588
-0.06257082539843849	-0.11854156915857789	-0.02065185046095545	-0.13571284015506588
-0.0625702980562556	0.11854276338603344	-0.031248029100921296	0.13116235908433668
-0.0625702980562556	-0.11854276338603344	-0.031248029100921296	-0.13116235908433668
-0.06257060985552133	0.1185424848442436	-0.03124611017893908	0.13116580458060387
-0.06257060985552133	-0.1185424848442436	-0.03124611017893908	-0.13116580458060387
-0.13426185420746886	0.02767594901033305	-0.031247516553216854	0.13116412202737723
-0.13426185420746886	-0.02767594901033305	-0.031247516553216854	-0.13116412202737723
-0.13426309173579626	0.027676430128353448	-0.03124670523626477	0.1311642012209098
-0.13426309173579626	-0.027676430128353448	-0.03124670523626477	-0.1311642012209098
-0.13426279864503887	0.027676343804714624	-0.03124679913552164	0.1311645697618141
-0.13426279864503887	-0.027676343804714624	-0.03124679913552164	-0.1311645697618141
0.01337956243634961	0.1376172062486512	-0.020646161030217762	0.135723763512394
0.01337956243634961	-0.1376172062486512	-0.020646161030217762	-0.135723763512394
0.013379676843667542	0.1376168984128229	-0.0206342565669868	0.1357442081198549
0.013379676843667542	-0.1376168984128229	-0.0206342565669868	-0.1357442081198549
-0.1348266556987385	0.028340221597284988	-0.020637499552203682	0.13573792198966947
-0.1348266556987385	-0.028340221597284988	-0.020637499552203682	-0.13573792198966947
-0.13482557287523195	0.028339806255519535	-0.020640445460870932	0.1357329531091839
-0.13482557287523195	-0.028339806255519535	-0.020640445460870932	-0.1357329531091839
-0.13482522787365625	0.02833960871644587	0.032113213072968216	0.13358352752124883
-0.13482522787365625	-0.02833960871644587	0.032113213072968216	-0.13358352752124883
-0.13482400299598452	0.028339141579597216	0.03220455378243339	0.13323283122782892
-0.13482400299598452	-0.028339141579597216	0.03220455378243339	-0.13323283122782892
-0.1348230677492307	0.028338830378254454	0.032237518766144196	0.1332450201281428
-0.1348230677492307	-0.028338830378254454	0.032237518766144196	-0.1332450201281428
0.013379856831141998	0.13761723661556813	0.032107546827604805	0.13358325942277982
0.013379856831141998	-0.13761723661556813	0.032107546827604805	-0.13358325942277982
0.0567073923675499	0.12382835233567781	0.03235854669870983	0.13368608004631646
0.0567073923675499	-0.12382835233567781	0.03235854669870983	-0.13368608004631646
0.05671003815503063	0.12382825858218992	0.10239799122610921	0.001307601777574222
0.05671003815503063	-0.12382825858218992	0.10239799122610921	-0.001307601777574222
0.056708138425865494	0.12382865343275594	0.032227296665580246	0.13324329840603394
0.056708138425865494	-0.12382865343275594	0.032227296665580246	-0.13324329840603394
0.05670873359448966	0.12382839127521107	0.032231498982474	0.1332375502951118
0.05670873359448966	-0.12382839127521107	0.032231498982474	-0.1332375502951118
0.056709018046397094	0.12382814378139351	0.032385915884517794	0.13369596591469982
0.056709018046397094	-0.12382814378139351	0.032385915884517794	-0.13369596591469982
0.013325200750863323	0.13742341730979177	0.03237320704473437	0.1336894721093261
0.013325200750863323	-0.13742341730979177	0.03237320704473437	-0.1336894721093261
0.013325431736371594	0.13742354453023262	0.03237781502108066	0.13369105527714994
0.013325431736371594	-0.13742354453023262	0.03237781502108066	-0.13369105527714994
0.013325776025018367	0.13742398458131413	0.10240331909107282	0.0012962072049971605
0.013325776025018367	-0.13742398458131413	0.10240331909107282	-0.0012962072049971605
0.013238915054308797	0.13691192282797154	0.10239888932260308	0.00130110240507354
0.013238915054308797	-0.13691192282797154	0.10239888932260308	-0.00130110240507354
0.013239429606169171	0.13691285423829552	0.10240533489740951	0.001308478886424471
0.013239429606169171	-0.13691285423829552	0.10240533489740951	-0.001308478886424471
0.013239485943907402	0.13691269300734452	0.03239505523467591	0.1336999237680025
0.013239485943907402	-0.13691269300734452	0.03239505523467591	-0.1336999237680025
0.013239242101909627	0.13691240749593162	-0.134841961882718	0.02717489062061508
0.013239242101909627	-0.13691240749593162	-0.134841961882718	-0.02717489062061508
-0.08420332616671397	0.09807727190463417	0.08823672014828624	0.04704236510452052
-0.08420332616671397	-0.09807727190463417	0.08823672014828624	-0.04704236510452052
0.01334409996608434	0.1373553423341005	0.09017124407061652	0.08520617991505618
0.01334409996608434	-0.1373553423341005	0.09017124407061652	-0.08520617991505618
0.013344597235536104	0.13735651485121603	0.08503953032754236	0.09313350373615469
0.013344597235536104	-0.13735651485121603	0.08503953032754236	-0.09313350373615469
0.013344891992109092	0.1373562546757841	-0.12205101568959681	0.05648857931901741
0.013344891992109092	-0.1373562546757841	-0.12205101568959681	-0.05648857931901741
0.01334443114807679	0.13735592370172917	-0.12205047417999768	0.05648805806845054
0.01334443114807679	-0.13735592370172917	-0.12205047417999768	-0.05648805806845054
0.013344686006899486	0.13735608149288045	-0.12204977682561541	0.05648797717429608
0.013344686006899486	-0.13735608149288045	-0.12204977682561541	-0.05648797717429608
-0.08754761929862351	0.09333581973246263	0.07583300914520108	0.10284438410422578
-0.08754761929862351	-0.09333581973246263	0.07583300914520108	-0.10284438410422578
-0.08754733293970421	0.09333393117250008	0.07582680408364836	0.10283911768888374
-0.08754733293970421	-0.09333393117250008	0.07582680408364836	-0.10283911768888374
-0.08792242151088174	0.09398482849646524	0.07583279037357527	0.10283732888194726
-0.08792242151088174	-0.09398482849646524	0.07583279037357527	-0.10283732888194726
-0.08792232315857443	0.0939866982283788	0.08123772803757784	0.09630540277732919
-0.08792232315857443	-0.0939866982283788	0.08123772803757784	-0.09630540277732919
-0.08792106088732295	0.09398681634241217	0.08123740601624987	0.09630358060699987
-0.08792106088732295	-0.09398681634241217	0.08123740601624987	-0.09630358060699987
-0.08770277995293752	0.09571115716455764	0.05834375591716621	0.12017734697574886
-0.08770277995293752	-0.09571115716455764	0.05834375591716621	-0.12017734697574886
-0.0877029516818057	0.09571088804734479	0.05836951673620653	0.12018308457785036
-0.0877029516818057	-0.09571088804734479	0.05836951673620653	-0.12018308457785036
-0.08770257319142369	0.09571068670502084	0.05837953571168111	0.1201831978929878
-0.08770257319142369	-0.09571068670502084	0.05837953571168111	-0.1201831978929878
-0.08778273163213722	0.09557029953310735	0.05839775601359888	0.12018832039854864
-0.08778273163213722	-0.09557029953310735	0.05839775601359888	-0.12018832039854864
-0.08778286536025709	0.09557076235530983	0.057742591317350475	0.11897735325252054
-0.08778286536025709	-0.09557076235530983	0.057742591317350475	-0.11897735325252054
-0.08778315895568797	0.09557158103355962	0.057656878816049716	0.11896084556903416
-0.08778315895568797	-0.09557158103355962	0.057656878816049716	-0.11896084556903416
-0.08740980931370104	0.09527340384931308	0.05769251430307301	0.11896323154021558
-0.08740980931370104	-0.09527340384931308	0.05769251430307301	-0.11896323154021558
-0.08741017993814254	0.09527423601977444	0.05769233535004124	0.11897693182158053
-0.08741017993814254	-0.09527423601977444	0.05769233535004124	-0.11897693182158053
-0.08741034965490874	0.09527459968247173	0.060262121500506305	0.11566838481691602
-0.08741034965490874	-0.09527459968247173	0.060262121500506305	-0.11566838481691602
-0.08741052241519486	0.09527471563754251	0.060266606125240714	0.11567108764341012
-0.08741052241519486	-0.09527471563754251	0.060266606125240714	-0.11567108764341012
-0.08768003174735081	0.09354871053070458	0.06026863686941654	0.1156687560474833
-0.08768003174735081	-0.09354871053070458	0.06026863686941654	-0.1156687560474833
-0.08767989561990819	0.0935482692553817	0.060264999326736755	0.11566796162897841
-0.08767989561990819	-0.0935482692553817	0.060264999326736755	-0.11566796162897841
-0.08767917751186641	0.09354602676136672	-0.08817633390948139	0.09193456461696305
-0.08767917751186641	-0.09354602676136672	-0.08817633390948139	-0.09193456461696305
-0.08767933172441666	0.09354635542013923	-0.08818864496447765	0.09199313096288807
-0.08767933172441666	-0.09354635542013923	-0.08818864496447765	-0.09199313096288807
-0.08767950819936202	0.09354708925937022	-0.0882178740753642	0.09198481973693887
-0.08767950819936202	-0.09354708925937022	-0.0882178740753642	-0.09198481973693887
-0.08759023672874927	0.09550418858786634	0.009651774198537633	0.13467556756806537
-0.08759023672874927	-0.09550418858786634	0.009651774198537633	-0.13467556756806537
-0.08759126373529247	0.09550574067735126	0.00965264694929659	0.1346770837066764
-0.08759126373529247	-0.09550574067735126	0.00965264694929659	-0.1346770837066764
-0.08759085459926376	0.09550584356288624	0.009652180094493992	0.13467707248432212
-0.08759085459926376	-0.09550584356288624	0.009652180094493992	-0.13467707248432212
-0.08759080899784358	0.09550550858260909	-0.08823686815926285	0.09208303669432606
-0.08759080899784358	-0.09550550858260909	-0.08823686815926285	-0.09208303669432606
-0.08759067392123931	0.09550499120554401	-0.021921811742575854	0.13418768282317356
-0.08759067392123931	-0.09550499120554401	-0.021921811742575854	-0.13418768282317356
-0.12061935762941968	0.053292269197169916	-0.021928572783954804	0.13417915855033724
-0.12061935762941968	-0.053292269197169916	-0.021928572783954804	-0.13417915855033724
0.09303995377260575	0.053615917377621426	-0.021940038924953165	0.13415909724754393
0.09303995377260575	-0.053615917377621426	-0.021940038924953165	-0.13415909724754393
0.09757319095604611	0.01826749311182112	-0.08754921560828509	0.09338317750389975
0.09757319095604611	-0.01826749311182112	-0.08754921560828509	-0.09338317750389975
0.09761005274304695	0.018287534508334067	-0.08754890986237018	0.09338245790578842
0.09761005274304695	-0.018287534508334067	-0.08754890986237018	-0.09338245790578842
0.09761176138948979	0.01828018627884415	-0.08754875382050184	0.09338203970379173
0.09761176138948979	-0.01828018627884415	-0.08754875382050184	-0.09338203970379173
-0.0628494577980557	0.11662714238656458	-0.08754854452404015	0.09338087473720638
-0.0628494577980557	-0.11662714238656458	-0.08754854452404015	-0.09338087473720638
-0.06284935391337024	0.11662822376930011	-0.0875482644429657	0.0933810561652312
-0.06284935391337024	-0.11662822376930011	-0.0875482644429657	-0.0933810561652312
-0.06284886928666125	0.11662787094803916	-0.02215030709095677	0.13380155273709518
-0.06284886928666125	-0.11662787094803916	-0.02215030709095677	-0.13380155273709518
0.09301752473499438	0.05363567808193917	-0.022136427602612547	0.13381743314632094
0.09301752473499438	-0.05363567808193917	-0.022136427602612547	-0.13381743314632094
0.09301365802913909	0.05362955129105174	-0.022142419714745856	0.13381079729752215
0.09301365802913909	-0.05362955129105174	-0.022142419714745856	-0.13381079729752215
0.09302118754092016	0.053626350341824634	-0.021928170026722597	0.13347701111302313
0.09302118754092016	-0.053626350341824634	-0.021928170026722597	-0.13347701111302313
0.09302767019473135	0.05362334397076926	0.009733959796042446	0.13534531931118937
0.09302767019473135	-0.05362334397076926	0.009733959796042446	-0.13534531931118937
0.05384568793643567	0.12097227302450063	0.009732393148576008	0.13534426425574442
0.05384568793643567	-0.12097227302450063	0.009732393148576008	-0.13534426425574442
-0.00402208761084095	0.13430750602504	0.009732806072801735	0.13534418423718628
-0.00402208761084095	-0.13430750602504	0.009732806072801735	-0.13534418423718628
-0.004019503068067098	0.13430895175592314	0.009733433122617725	0.13534488776217374
-0.004019503068067098	-0.13430895175592314	0.009733433122617725	-0.13534488776217374
-0.004021457255779766	0.13430832409663213	0.009733488620407255	0.1353446403763559
-0.004021457255779766	-0.13430832409663213	0.009733488620407255	-0.1353446403763559
-0.004020558201755648	0.13430844786579327	-0.021904942075814143	0.13351530102309275
-0.004020558201755648	-0.13430844786579327	-0.021904942075814143	-0.13351530102309275
-0.0040208185811113906	0.13430862002856603	-0.021913550549247866	0.1335055508439514
-0.0040208185811113906	-0.13430862002856603	-0.021913550549247866	-0.1335055508439514
0.02782254345055253	0.12844580632819633	-0.021905339166639906	0.13350361427321936
0.02782254345055253	-0.12844580632819633	-0.021905339166639906	-0.13350361427321936
0.05384702624074306	0.12097160274408193	-0.08728321249755791	0.09297729795224148
0.05384702624074306	-0.12097160274408193	-0.08728321249755791	-0.09297729795224148
0.053847635619121724	0.1209710920997939	-0.08728638047238499	0.09298146412003591
0.053847635619121724	-0.1209710920997939	-0.08728638047238499	-0.09298146412003591
0.08028716996099569	0.09593454744258581	-0.08728747051225527	0.09297976566553116
0.08028716996099569	-0.09593454744258581	-0.08728747051225527	-0.09297976566553116
0.08028601488098108	0.09593339924679908	-0.08737847551411018	0.0929423814792765
0.08028601488098108	-0.09593339924679908	-0.08737847551411018	-0.0929423814792765
0.08028936314075141	0.09593569818438566	-0.08737869095582446	0.09294721880256557
0.08028936314075141	-0.09593569818438566	-0.08737869095582446	-0.09294721880256557
0.08028919838070962	0.09593489003912062	-0.08738083192319858	0.09294653927997754
0.08028919838070962	-0.09593489003912062	-0.08738083192319858	-0.09294653927997754
-0.005584173372073705	0.132190667932284	-0.08737715185378522	0.09294512786685148
-0.005584173372073705	-0.132190667932284	-0.08737715185378522	-0.09294512786685148
-0.005583628994214619	0.13219113199331586	-0.021984951383984156	0.1338802196119142
-0.005583628994214619	-0.13219113199331586	-0.021984951383984156	-0.1338802196119142
-0.00558302572190267	0.1321905608768183	-0.021971436817261467	0.13389520580249858
-0.00558302572190267	-0.1321905608768183	-0.021971436817261467	-0.13389520580249858
0.017051245128786967	0.13339516621529737	-0.02195831170443633	0.13392311795700895
0.017051245128786967	-0.13339516621529737	-0.02195831170443633	-0.13392311795700895
0.017051909425832595	0.1333944643141976	-0.021963531125395622	0.13391236794334072
0.017051909425832595	-0.1333944643141976	-0.021963531125395622	-0.13391236794334072
0.017052100453533933	0.1333949230355985	-0.021967786361484297	0.13389974266242344
0.017052100453533933	-0.1333949230355985	-0.021967786361484297	-0.13389974266242344
0.009703830413985417	0.1346563778449765	-0.0859808126574309	0.09133221058060767
0.009703830413985417	-0.1346563778449765	-0.0859808126574309	-0.09133221058060767
0.009703137884902463	0.13465573322154334	-0.08597981230700749	0.09132948520665171
0.009703137884902463	-0.13465573322154334	-0.08597981230700749	-0.09132948520665171
0.00970346969457336	0.13465625382118787	-0.0859805786403526	0.0913304243326341
0.00970346969457336	-0.13465625382118787	-0.0859805786403526	-0.0913304243326341
0.00974361384384506	0.1353521220287841	-0.08597977741152509	0.09133077409589042
0.00974361384384506	-0.1353521220287841	-0.08597977741152509	-0.09133077409589042
0.009744668369060926	0.135352825229232	-0.08598021081547327	0.09133091633056305
0.009744668369060926	-0.135352825229232	-0.08598021081547327	-0.09133091633056305
0.00974413942314013	0.1353523209780165	0.0784223954374334	0.09690637654177513
0.00974413942314013	-0.1353523209780165	0.0784223954374334	-0.09690637654177513
0.00974439230730829	0.1353525713360497	0.08941699245484439	0.08206719079920832
0.00974439230730829	-0.1353525713360497	0.08941699245484439	-0.08206719079920832
0.009744184176615593	0.13535264017025467	0.08940754885005854	0.08207304613758971
0.009744184176615593	-0.13535264017025467	0.08940754885005854	-0.08207304613758971
0.07535331768885467	0.10105605821760522	0.08941221394418711	0.08207009746125363
0.07535331768885467	-0.10105605821760522	0.08941221394418711	-0.08207009746125363
0.0753514409027933	0.10105734515377675	0.08940719328658597	0.08206810090981694
0.0753514409027933	-0.10105734515377675	0.08940719328658597	-0.08206810090981694
0.0753530763793777	0.10105786600034586	0.08940849207273727	0.0820658744450462
0.0753530763793777	-0.10105786600034586	0.08940849207273727	-0.0820658744450462
0.07535427798998548	0.10105736708619764	0.0790436385964135	0.09608784450080528
0.07535427798998548	-0.10105736708619764	0.0790436385964135	-0.09608784450080528
0.07535434006497582	0.10105690494548934	0.0790432034411114	0.09609087527342274
0.07535434006497582	-0.10105690494548934	0.0790432034411114	-0.09609087527342274
0.07450514791294507	0.10008273719844397	0.07904512475245466	0.09609230498425485
0.07450514791294507	-0.10008273719844397	0.07904512475245466	-0.09609230498425485
0.07449840324045182	0.1000836860864396	0.07904806690544133	0.09608977500885942
0.07449840324045182	-0.1000836860864396	0.07904806690544133	-0.09608977500885942
0.07449941437141383	0.10008377463584815	-0.016007751810684354	0.13232610609275863
0.07449941437141383	-0.10008377463584815	-0.016007751810684354	-0.13232610609275863
0.074501938949607	0.10008356674557468	-0.01600036622910543	0.1323335722951718
0.074501938949607	-0.10008356674557468	-0.01600036622910543	-0.1323335722951718
0.07295937451566258	0.10113381489143973	-0.016005680901756466	0.13232824023694947
0.07295937451566258	-0.10113381489143973	-0.016005680901756466	-0.13232824023694947
0.07295786256490926	0.1011345505281376	-0.016003248995985014	0.1323309486377359
0.07295786256490926	-0.1011345505281376	-0.016003248995985014	-0.1323309486377359
0.07295579425426948	0.10113532576786083	0.07356811080665177	0.1014821110535418
0.07295579425426948	-0.10113532576786083	0.07356811080665177	-0.1014821110535418
0.0729566565347001	0.10113426428697939	0.07356397426950745	0.10148223507953011
0.0729566565347001	-0.10113426428697939	0.07356397426950745	-0.10148223507953011
0.07295576347270964	0.10113468328464426	0.0735650130762708	0.10148465498494622
0.07295576347270964	-0.10113468328464426	0.0735650130762708	-0.10148465498494622
-0.08752806708543835	0.09051413545842088	0.07356563428191129	0.1014824958360397
-0.08752806708543835	-0.09051413545842088	0.07356563428191129	-0.1014824958360397
-0.08752914913677376	0.09051365497411334	0.07356347559955353	0.10148430363680179
-0.08752914913677376	-0.09051365497411334	0.07356347559955353	-0.10148430363680179
-0.08753015818976245	0.09050886411515097	0.009863458773178195	0.134003541297641
-0.08753015818976245	-0.09050886411515097	0.009863458773178195	-0.134003541297641
-0.0875302099748599	0.09051006749401043	0.009865741399303513	0.13400433983264856
-0.0875302099748599	-0.09051006749401043	0.009865741399303513	-0.13400433983264856
-0.0875468500288751	0.09333228951238359	0.009864437141223648	0.13400456400268473
-0.0875468500288751	-0.09333228951238359	0.009864437141223648	-0.13400456400268473
-0.08712590904333914	0.09185565506890489	0.009864757505648164	0.13400363634672197
-0.08712590904333914	-0.09185565506890489	0.009864757505648164	-0.13400363634672197
-0.08712850693746176	0.09185499527270183	-0.13454547193614452	0.027084411273049575
-0.08712850693746176	-0.09185499527270183	-0.13454547193614452	-0.027084411273049575
-0.08712675590783094	0.09185454667290056	-0.13455235692438292	0.027085409250580974
-0.08712675590783094	-0.09185454667290056	-0.13455235692438292	-0.027085409250580974
-0.08782815963839394	0.09184127990788471	0.07161422866796839	0.0
-0.08782815963839394	-0.09184127990788471	-0.04130743607320484	0.1260058632138802
-0.08782684295641982	0.09184124420817717	-0.04130743607320484	-0.1260058632138802
-0.08782684295641982	-0.09184124420817717	-0.0413067798367875	0.12600562086328868
-0.08782693706035191	0.0918425741448587	-0.0413067798367875	-0.12600562086328868
-0.08782693706035191	-0.0918425741448587	-0.04130668207899133	0.12600577407759353
-0.08782713832279435	0.09184341592456063	-0.04130668207899133	-0.12600577407759353
-0.08782713832279435	-0.09184341592456063	0.07258478847655846	0.09846857196141853
-0.08782617915214185	0.09184421423364725	0.07258478847655846	-0.09846857196141853
-0.08782617915214185	-0.09184421423364725	0.041418717322906105	0.12326476839139519
-0.08644667694996647	0.09186050984656989	0.041418717322906105	-0.12326476839139519
-0.08644667694996647	-0.09186050984656989	0.04142306310186712	0.12326271908211722
-0.08644671246688247	0.09185996972263419	0.04142306310186712	-0.12326271908211722
-0.08644671246688247	-0.09185996972263419	0.04142065403300679	0.12326390965341828
-0.08644647806844163	0.09185842831246561	0.04142065403300679	-0.12326390965341828
-0.08644647806844163	-0.09185842831246561	0.026562854451745943	0.12788152566231448
-0.08644669559120396	0.09185888889591967	0.026562854451745943	-0.12788152566231448
-0.08644669559120396	-0.09185888889591967	0.026561914085021766	0.12788146973021514
-0.08626571685273884	0.0915783726294508	0.026561914085021766	-0.12788146973021514
-0.08626571685273884	-0.0915783726294508	0.02656192207385221	0.12788115646217213
-0.08626647788634795	0.09158159568143436	0.02656192207385221	-0.12788115646217213
-0.08626647788634795	-0.09158159568143436	0.08796299306721916	0.0761068780055412
-0.08626682063007529	0.09157954683862042	0.08796299306721916	-0.0761068780055412
-0.08626682063007529	-0.09157954683862042	0.08797064494907225	0.07610429273094146
-0.08626582059777718	0.09157975536736869	0.08797064494907225	-0.07610429273094146
-0.08626582059777718	-0.09157975536736869	0.0879679331546198	0.07610683919579321
-0.08626640381648931	0.09158048581716144	0.0879679331546198	-0.07610683919579321
-0.08626640381648931	-0.09158048581716144	0.08796605133799501	0.07610301618100393
-0.03171341681067251	0.12504718757106678	0.08796605133799501	-0.07610301618100393
-0.03171341681067251	-0.12504718757106678	0.08120362852169033	0.06951623766205692
0.04370358535999558	0.12224455694465551	0.08120362852169033	-0.06951623766205692
0.04370358535999558	-0.12224455694465551	0.08118013724896661	0.0695249777103763
0.04494090037057613	0.12278723021465887	0.08118013724896661	-0.0695249777103763
0.04494090037057613	-0.12278723021465887	0.03528199252242778	0.12801773466424043
0.04493974101186823	0.12278841144874562	0.03528199252242778	-0.12801773466424043
0.04493974101186823	-0.12278841144874562	0.08117656294221576	0.06951982888795939
0.04494031076160443	0.12278810283961593	0.08117656294221576	-0.06951982888795939
0.04494031076160443	-0.12278810283961593	0.035284785681379244	0.12801958294291726
0.038418196824052946	0.12537254699386824	0.035284785681379244	-0.12801958294291726
0.038418196824052946	-0.12537254699386824	0.035284548835124926	0.1280174928122407
-0.041155078703373746	0.1258011971625246	0.035284548835124926	-0.1280174928122407
-0.041155078703373746	-0.1258011971625246	0.08337432576387474	0.08051487422427618
-0.0411553623595726	0.1258015312349814	0.08337432576387474	-0.08051487422427618
-0.0411553623595726	-0.1258015312349814	0.08697977183694061	0.08199908816654121
-0.04115504574150522	0.12580167966236502	0.08697977183694061	-0.08199908816654121
-0.04115504574150522	-0.12580167966236502	0.08695287881057619	0.08196654751465736
0.03841946468112305	0.1253717370814839	0.08695287881057619	-0.08196654751465736
0.03841946468112305	-0.1253717370814839	0.08697088956188495	0.08195869456300407
0.03842004137816327	0.12537348832986353	0.08697088956188495	-0.08195869456300407
0.03842004137816327	-0.12537348832986353	0.08698843676534304	0.08196233669831958
0.03841965325189815	0.1253729231154422	0.08698843676534304	-0.08196233669831958
0.03841965325189815	-0.1253729231154422	0.0352835948537453	0.12801856285176236
0.016399052326071376	0.13225835523552215	0.0352835948537453	-0.12801856285176236
0.016399052326071376	-0.13225835523552215	-0.08620570567326491	0.08869910445438739
0.016400582307004488	0.13225724893385635	-0.08620570567326491	-0.08869910445438739
0.016400582307004488	-0.13225724893385635	-0.08621340469395948	0.08863694113723088
0.01639984609720104	0.1322580612981608	-0.08621340469395948	-0.08863694113723088
0.01639984609720104	-0.1322580612981608	-0.08618102537237733	0.08865103630864271
0.10752848737260398	0.0	-0.08618102537237733	-0.08865103630864271
-0.04119595047302227	0.1256643493605142	0.08137802393680706	0.07688484621381748
-0.04119595047302227	-0.1256643493605142	0.08137802393680706	-0.07688484621381748
-0.04119581724378195	0.12566470754467726	-0.08581754443433634	0.08827714406728548
-0.04119581724378195	-0.12566470754467726	-0.08581754443433634	-0.08827714406728548
-0.04119567214581388	0.12566543908443759	-0.08576787448029127	0.08814833754729068
-0.04119567214581388	-0.12566543908443759	-0.08576787448029127	-0.08814833754729068
0.08405879399065677	0.075355336634118	-0.08579361508768767	0.08824200602431277
0.08405879399065677	-0.075355336634118	-0.08579361508768767	-0.08824200602431277
0.08404631986316358	0.07535823744718026	0.08136937654724735	0.07689408997927165
0.08404631986316358	-0.07535823744718026	0.08136937654724735	-0.07689408997927165
0.08405560762264536	0.07535489576346004	0.08636418386003118	0.08003250560023098
0.08405560762264536	-0.07535489576346004	0.08636418386003118	-0.08003250560023098
0.08405018791243551	0.07535746548268185	0.08636592042388708	0.0800559090618583
0.08405018791243551	-0.07535746548268185	0.08636592042388708	-0.0800559090618583
-0.04108657490679299	0.12556908301026193	0.08636418139046886	0.08003928968673125
-0.04108657490679299	-0.12556908301026193	0.08636418139046886	-0.08003928968673125
-0.04108698531865243	0.12556921864740556	-0.08575305444661413	0.08813337824382111
-0.04108698531865243	-0.12556921864740556	-0.08575305444661413	-0.08813337824382111
0.008701489503169783	0.13252331983015672	-0.08435684401657409	0.08781390924964613
0.008701489503169783	-0.13252331983015672	-0.08435684401657409	-0.08781390924964613
0.10752166593316217	1.7639978051019567e-6	-0.08435132120434415	0.0877677667028966
0.10752166593316217	-1.7639978051019567e-6	-0.08435132120434415	-0.0877677667028966
-0.10148637209029458	0.07042624771960888	-0.08435558885882177	0.08774127716257614
-0.10148637209029458	-0.07042624771960888	-0.08435558885882177	-0.08774127716257614
0.009176125022916697	0.13302287094023188	-0.08433566292486347	0.08768787859508236
0.009176125022916697	-0.13302287094023188	-0.08433566292486347	-0.08768787859508236
0.009175678047807653	0.1330227521146545	-0.08432024678622357	0.08768061371331237
0.009175678047807653	-0.1330227521146545	-0.08432024678622357	-0.08768061371331237
-0.12009013067402266	0.05015439379722645	0.03528571512773272	0.12801839816636418
-0.12009013067402266	-0.05015439379722645	0.03528571512773272	-0.12801839816636418
-0.12008857911355636	0.050152948419661454	0.05334915521144068	0.1170775591971959
-0.12008857911355636	-0.050152948419661454	0.05334915521144068	-0.1170775591971959
-0.1014850842256795	0.07042117775792793	0.05332570121220716	0.11709152578278735
-0.1014850842256795	-0.07042117775792793	0.05332570121220716	-0.11709152578278735
-0.1014858028737432	0.07042295288807293	0.053326865922548976	0.11707527474273201
-0.1014858028737432	-0.07042295288807293	0.053326865922548976	-0.11707527474273201
0.009174839255818511	0.13302192527112944	0.04514105356278889	0.11904847740906067
0.009174839255818511	-0.13302192527112944	0.04514105356278889	-0.11904847740906067
0.08121247953140265	0.07307660902270291	0.04141609991665225	0.12326367980474232
0.08121247953140265	-0.07307660902270291	0.04141609991665225	-0.12326367980474232
0.08122810657507104	0.07306710281497779	0.08338150868790943	0.08055421866920312
0.08122810657507104	-0.07306710281497779	0.08338150868790943	-0.08055421866920312
0.08122949204683061	0.0730756854462598	0.08339584893329682	0.0805425740541168
0.08122949204683061	-0.0730756854462598	0.08339584893329682	-0.0805425740541168
-0.12008942062355568	0.050155561932694236	0.08340850805832659	0.08053061803667956
-0.12008942062355568	-0.050155561932694236	0.08340850805832659	-0.08053061803667956
-0.10060872884721263	0.06827557383994158	0.05233909937298506	0.11620300376813592
-0.10060872884721263	-0.06827557383994158	0.05233909937298506	-0.11620300376813592
-0.10061028923157825	0.06828034411052858	0.05238130163300756	0.1161841172680025
-0.10061028923157825	-0.06828034411052858	0.05238130163300756	-0.1161841172680025
0.009175085239648594	0.1330222367180924	0.05241444432267954	0.11619051117535001
0.009175085239648594	-0.1330222367180924	0.05241444432267954	-0.11619051117535001
0.08832780670506916	0.047033529049632934	0.08113633551787508	0.06955331558730306
0.08832780670506916	-0.047033529049632934	0.08113633551787508	-0.06955331558730306
-0.11912642266041396	0.051445996783186475	0.08115262177184376	0.06953719292543753
-0.11912642266041396	-0.051445996783186475	0.08115262177184376	-0.06953719292543753
-0.11912683902842591	0.05144632057937697	0.08135790559693044	0.07690355549199221
-0.11912683902842591	-0.05144632057937697	0.08135790559693044	-0.07690355549199221
-0.11912760514243245	0.05144688117427309	-0.014904909487698556	0.13095258806444496
-0.11912760514243245	-0.05144688117427309	-0.014904909487698556	-0.13095258806444496
0.08762680347260066	0.03307270531496796	-0.014901849857847	0.13096029600442785
0.08762680347260066	-0.03307270531496796	-0.014901849857847	-0.13096029600442785
-0.11897788820160954	0.05155038184260235	-0.014902299439128873	0.13095724913903325
-0.11897788820160954	-0.05155038184260235	-0.014902299439128873	-0.13095724913903325
-0.1189778419553917	0.05155015620658903	0.07257697939222235	0.09847592866805197
-0.1189778419553917	-0.05155015620658903	0.07257697939222235	-0.09847592866805197
-0.11897748247632156	0.05155009857935494	0.07258246489117659	0.09847041113310656
-0.11897748247632156	-0.05155009857935494	0.07258246489117659	-0.09847041113310656
0.08759375920861573	0.0330024240521091	0.07258129404851654	0.09847121219136609
0.08759375920861573	-0.0330024240521091	0.07258129404851654	-0.09847121219136609
0.08758180530112455	0.03295169514823993	0.07257589954541319	0.09847189034522105
0.08758180530112455	-0.03295169514823993	0.07257589954541319	-0.09847189034522105
0.08757825552293214	0.032958500493077844	0.00866975585378207	0.13211278820883668
0.08757825552293214	-0.032958500493077844	0.00866975585378207	-0.13211278820883668
-0.1185946835710088	0.051297569325161566	0.008667906702537698	0.13211143215021845
-0.1185946835710088	-0.051297569325161566	0.008667906702537698	-0.13211143215021845
-0.11859548634186484	0.05129811380995365	0.008668864216072446	0.1321116361022857
-0.11859548634186484	-0.05129811380995365	0.008668864216072446	-0.1321116361022857
-0.11859598788505862	0.051298366567002984	0.008668404814708737	0.13211219986484127
-0.11859598788505862	-0.051298366567002984	0.008668404814708737	-0.13211219986484127
-0.11859584050300276	0.051298334888257364	-0.1344488902420774	0.0
-0.11859584050300276	-0.051298334888257364	-0.1344443882751227	0.0
0.09256335240886113	0.04051798463720488	-0.13444707601196587	0.0
0.09256335240886113	-0.04051798463720488	-0.13444631007448346	0.0
0.09257723761233348	0.040528949122266324	-0.13444557268375817	0.0
0.09257723761233348	-0.040528949122266324	-0.045517145536861855	0.12125301403561126
0.09259235606746968	0.04054567922832786	-0.045517145536861855	-0.12125301403561126
0.09259235606746968	-0.04054567922832786	-0.04549365813270797	0.12136999431607043
0.09478395801251366	0.042283367655134095	-0.04549365813270797	-0.12136999431607043
0.09478395801251366	-0.042283367655134095	-0.045508676629542326	0.12129707045339079
0.09477407591951273	0.04227598869284627	-0.045508676629542326	-0.12129707045339079
0.09477407591951273	-0.04227598869284627	-0.04550114346034785	0.12131562133584792
-0.11886048887593667	0.05142025525545847	-0.04550114346034785	-0.12131562133584792
-0.11886048887593667	-0.05142025525545847	-0.04549821534131454	0.12134330161233532
0.09481460215716966	0.04229955612181068	-0.04549821534131454	-0.12134330161233532
0.09481460215716966	-0.04229955612181068	-0.04118116837170997	0.12562696698137765
0.09479571488070446	0.042289226940764334	-0.04118116837170997	-0.12562696698137765
0.09479571488070446	-0.042289226940764334	-0.04118120458869001	0.12562501327173486
-0.11886223161570894	0.0514210999814503	-0.04118120458869001	-0.12562501327173486
-0.11886223161570894	-0.0514210999814503	-0.041181527403411244	0.12562519028156607
-0.11886197403738197	0.05142142896140998	-0.041181527403411244	-0.12562519028156607
-0.11886197403738197	-0.05142142896140998	-0.08363198837424972	0.08664286362174334
-0.11886128322385392	0.051420741872155305	-0.08363198837424972	-0.08664286362174334
-0.11886128322385392	-0.051420741872155305	-0.08361441096665793	0.08653038223602143
-0.1188617684142261	0.05142111411311208	-0.08361441096665793	-0.08653038223602143
-0.1188617684142261	-0.05142111411311208	-0.08359894963418586	0.08658211395262834
0.0949005131699143	0.04283875876430847	-0.08359894963418586	-0.08658211395262834
0.0949005131699143	-0.04283875876430847	-0.04129657435818741	0.12547219708940419
0.0948680227882267	0.042822945607355535	-0.04129657435818741	-0.12547219708940419
0.0948680227882267	-0.042822945607355535	-0.04129643877637683	0.1254734958229721
0.09488094423925375	0.04283000680343035	-0.04129643877637683	-0.1254734958229721
0.09488094423925375	-0.04283000680343035	-0.04129691507851063	0.1254746327963159
0.09493697188845299	0.04273112107621455	-0.04129691507851063	-0.1254746327963159
0.09493697188845299	-0.04273112107621455	-0.04129672344300601	0.1254738749496726
0.09381005306508222	0.04190349369208489	-0.04129672344300601	-0.1254738749496726
0.09381005306508222	-0.04190349369208489	-0.04513229674627597	0.12003661222701607
0.09488750171833517	0.04270893054853255	-0.04513229674627597	-0.12003661222701607
0.09488750171833517	-0.04270893054853255	-0.04513806509882591	0.12009651114312729
0.09379126594454451	0.041887652688963564	-0.04513806509882591	-0.12009651114312729
0.09379126594454451	-0.041887652688963564	-0.04103131894745488	0.12536236759817196
0.09376167922681843	0.04188435209217141	-0.04103131894745488	-0.12536236759817196
0.09376167922681843	-0.04188435209217141	-0.041032886834832485	0.1253631290705409
0.0949013440967903	0.042713559334559635	-0.041032886834832485	-0.1253631290705409
0.0949013440967903	-0.042713559334559635	-0.04103257380883468	0.12536373057769304
0.09490290667074276	0.04271512705593169	-0.04103257380883468	-0.12536373057769304
0.09490290667074276	-0.04271512705593169	-0.04103209869768871	0.12536301205692607
-0.1339831598830426	0.0	-0.04103209869768871	-0.12536301205692607
0.03816033696372584	0.12386816117510045	-0.11919759250860305	0.051634653287475615
0.03816033696372584	-0.12386816117510045	-0.11919759250860305	-0.051634653287475615
0.043704893087385635	0.1222428491742672	-0.11919714163291703	0.05163531238302047
0.043704893087385635	-0.1222428491742672	-0.11919714163291703	-0.05163531238302047
0.043703853844659205	0.12224498236176298	-0.11919718930175253	0.051634924124079634
0.043703853844659205	-0.12224498236176298	-0.11919718930175253	-0.051634924124079634
0.043704418196812304	0.12224380601438223	-0.13216673747977237	0.02715305381611972
0.043704418196812304	-0.12224380601438223	-0.13216673747977237	-0.02715305381611972
-0.041040908290270336	0.12525028930493384	-0.13281565140021057	0.027260680544723026
-0.041040908290270336	-0.12525028930493384	-0.13281565140021057	-0.027260680544723026
-0.04104090309450476	0.12525163432164127	-0.13280052231537015	0.02725292603913447
-0.04104090309450476	-0.12525163432164127	-0.13280052231537015	-0.02725292603913447
-0.04104076290884089	0.12525145395646914	-0.13278577446346745	0.027239367293806358
-0.04104076290884089	-0.12525145395646914	-0.13278577446346745	-0.027239367293806358
-0.04104083151033745	0.12525106760985427	-0.1327912971835042	0.027256434334611456
-0.04104083151033745	-0.12525106760985427	-0.1327912971835042	-0.027256434334611456
0.10652512751410667	0.0	-0.13275203468157007	0.027251424530518837
-0.04011660259843833	0.12368257816583837	-0.13275203468157007	-0.027251424530518837
-0.04011660259843833	-0.12368257816583837	-0.13277845827857793	0.027261486944643025
-0.04011544889585984	0.1236834036090892	-0.13277845827857793	-0.027261486944643025
-0.04011544889585984	-0.1236834036090892	-0.0410316310312183	0.12536360835497776
-0.040114928486905704	0.12368267686639597	-0.0410316310312183	-0.12536360835497776
-0.040114928486905704	-0.12368267686639597	-0.1191040715163913	0.05142778473496854
0.008702728657805046	0.1325239374634048	-0.1191040715163913	-0.05142778473496854
0.008702728657805046	-0.1325239374634048	-0.11910204730858553	0.05142653274442901
-0.10061071740359229	0.06828346103605579	-0.11910204730858553	-0.05142653274442901
-0.10061071740359229	-0.06828346103605579	-0.11910243009448668	0.051426545362604735
-0.10061016315855845	0.06827554634042324	-0.11910243009448668	-0.051426545362604735
-0.10061016315855845	-0.06827554634042324	-0.13277061764617445	0.027253134562933573
0.1034484530626959	0.005352430431676152	-0.13277061764617445	-0.027253134562933573
0.1034484530626959	-0.005352430431676152	-0.13249165247377845	0.027192163845318456
0.10343708971334103	0.005352321147066281	-0.13249165247377845	-0.027192163845318456
0.10343708971334103	-0.005352321147066281	-0.13253797587895977	0.02720658155307207
-0.04108684960400184	0.12556756769897076	-0.13253797587895977	-0.02720658155307207
-0.04108684960400184	-0.12556756769897076	-0.13250616451802266	0.027196505244017125
-0.041086675199609186	0.1255687967046368	-0.13250616451802266	-0.027196505244017125
-0.041086675199609186	-0.1255687967046368	-0.1325285396617854	0.027203816655951115
-0.04108684356346992	0.12556840103066413	-0.1325285396617854	-0.027203816655951115
-0.04108684356346992	-0.12556840103066413	-0.13252081710956176	0.027201161758766464
0.10343944362813948	0.005351922389589058	-0.13252081710956176	-0.027201161758766464
0.10343944362813948	-0.005351922389589058	-0.042624045798278054	0.12256513643104802
0.1034419612107138	0.005357225301846836	-0.042624045798278054	-0.12256513643104802
0.1034419612107138	-0.005357225301846836	-0.04262477558154016	0.12256798457056214
0.015649217402024507	0.13165335785412918	-0.04262477558154016	-0.12256798457056214
0.015649217402024507	-0.13165335785412918	-0.04262549871396338	0.12256734129290267
0.01564869550117476	0.13165390492095938	-0.04262549871396338	-0.12256734129290267
0.01564869550117476	-0.13165390492095938	-0.11894042519335413	0.051409665767496435
0.01564718572459546	0.1316547091574599	-0.11894042519335413	-0.051409665767496435
0.01564718572459546	-0.1316547091574599	-0.11894128204447532	0.051410416213281095
0.01564746231694296	0.13165435351515473	-0.11894128204447532	-0.051410416213281095
0.01564746231694296	-0.13165435351515473	-0.11894235662867705	0.05141086303833236
0.016058018706643546	0.13262295776374886	-0.11894235662867705	-0.05141086303833236
0.016058018706643546	-0.13262295776374886	-0.11894186646144306	0.05141040834262912
0.016057144332207965	0.1326234413386301	-0.11894186646144306	-0.05141040834262912
0.016057144332207965	-0.1326234413386301	-0.11863444514843194	0.05134629888180422
0.016056214234792823	0.13262363892281717	-0.11863444514843194	-0.05134629888180422
0.016056214234792823	-0.13262363892281717	-0.11863962935813838	0.05133992388808462
-0.11874276293266363	0.04909364023415783	-0.11863962935813838	-0.05133992388808462
-0.11874276293266363	-0.04909364023415783	-0.11863807014836876	0.05133857608574992
-0.11873959294923819	0.04908690304849988	-0.11863807014836876	-0.05133857608574992
-0.11873959294923819	-0.04908690304849988	-0.11863392221047124	0.05134051662477017
-0.11874100032141927	0.04909038349913405	-0.11863392221047124	-0.05134051662477017
-0.11874100032141927	-0.04909038349913405	-0.1186360009335494	0.051343220439886116
0.016056830013222348	0.1326235745521625	-0.1186360009335494	-0.051343220439886116
0.016056830013222348	-0.1326235745521625	-0.13092839695624298	0.026646347497143282
0.09160185695903314	0.04042195660191916	-0.13092839695624298	-0.026646347497143282
0.09160185695903314	-0.04042195660191916	-0.13157481778685576	0.026798645656045297
0.09154934081581939	0.04039228411336525	-0.13157481778685576	-0.026798645656045297
0.09154934081581939	-0.04039228411336525	-0.1315596513679431	0.02679347644958234
0.0915741360819988	0.04040447819595196	-0.1315596513679431	-0.02679347644958234
0.0915741360819988	-0.04040447819595196	-0.13153208247082335	0.02678484409481692
0.08954462523065365	0.04445617833180929	-0.13153208247082335	-0.02678484409481692
0.08954462523065365	-0.04445617833180929	-0.04271871361730368	0.12313318168150504
0.08947033796575533	0.04443489038217612	-0.04271871361730368	-0.12313318168150504
0.08947033796575533	-0.04443489038217612	-0.042719488596013475	0.12313114993322456
-0.11722157370345665	0.04971186484008881	-0.042719488596013475	-0.12313114993322456
-0.11722157370345665	-0.04971186484008881	-0.042719049557627925	0.12313116052893136
-0.11814001733977607	0.047435199775683216	-0.042719049557627925	-0.12313116052893136
-0.11814001733977607	-0.047435199775683216	-0.042718870242165904	0.12313244512131277
0.08946816550240214	0.04441417758674258	-0.042718870242165904	-0.12313244512131277
0.08946816550240214	-0.04441417758674258	-0.04271880189377977	0.12313209069194936
0.0895121239812387	0.04444372033779761	-0.04271880189377977	-0.12313209069194936
0.0895121239812387	-0.04444372033779761	-0.1309825892287536	0.02666348505128769
0.016056419446714713	0.1326239692825941	-0.1309825892287536	-0.02666348505128769
0.016056419446714713	-0.1326239692825941	-0.13096932384881801	0.02665744704149413
-0.11722206636061257	0.04971244196780044	-0.13096932384881801	-0.02665744704149413
-0.11722206636061257	-0.04971244196780044	-0.13097008114456563	0.026662183994676136
-0.11813698273953946	0.04743020497091389	-0.13097008114456563	-0.026662183994676136
-0.11813698273953946	-0.04743020497091389	-0.1312486940225083	0.026715680301094565
-0.11813600960078474	0.047429219621511816	-0.1312486940225083	-0.026715680301094565
-0.11813600960078474	-0.047429219621511816	-0.131253197758467	0.02671532932598052
-0.11813948647208186	0.04743372754127272	-0.131253197758467	-0.02671532932598052
-0.11813948647208186	-0.04743372754127272	-0.1313693935738479	0.02674851906337482
0.08952120371997849	0.044429592154234795	-0.1313693935738479	-0.02674851906337482
0.08952120371997849	-0.044429592154234795	-0.13127493717865646	0.02672444610809458
0.09376204893228142	0.04189834689620492	-0.13127493717865646	-0.02672444610809458
0.09376204893228142	-0.04189834689620492	-0.13135436265196565	0.026744135251499906
0.09377834768504528	0.04189225035335772	-0.13135436265196565	-0.026744135251499906
0.09377834768504528	-0.04189225035335772	-0.13130498765241644	0.02672766180711717
-0.11901180201945459	0.04852860240674845	-0.13130498765241644	-0.02672766180711717
-0.11901180201945459	-0.04852860240674845	-0.1313324231015417	0.02673230179278657
-0.11901289979134402	0.048531013284681686	-0.1313324231015417	-0.02673230179278657
-0.11901289979134402	-0.048531013284681686	-0.13132852945433587	0.026739833973726687
-0.11901272042897501	0.048532009301118624	-0.13132852945433587	-0.026739833973726687
-0.11901272042897501	-0.048532009301118624	0.0726033311203794	0.09411302174084599
-0.11901411048003624	0.048534047853781945	0.0726033311203794	-0.09411302174084599
-0.11901411048003624	-0.048534047853781945	0.05231953372627053	0.11619760874101419
-0.11901156949005616	0.048530478239840115	0.05231953372627053	-0.11619760874101419
-0.11901156949005616	-0.048530478239840115	0.05483123938650836	0.11380875120664438
0.038158628274016025	0.12386608216797533	0.05483123938650836	-0.11380875120664438
0.038158628274016025	-0.12386608216797533	0.0451336417731731	0.11904027443999754
0.03815975794771741	0.12386634553680045	0.0451336417731731	-0.11904027443999754
0.03815975794771741	-0.12386634553680045	0.045138182919931685	0.11904429727423067
0.038160335535436005	0.12386785930059192	0.045138182919931685	-0.11904429727423067
0.038160335535436005	-0.12386785930059192	0.054769975968897606	0.11381441627701132
0.038158977608707595	0.12386720713024292	0.054769975968897606	-0.11381441627701132
0.038158977608707595	-0.12386720713024292	0.054784655499231255	0.11382840432435434
0.008703298183527849	0.13252471322082118	0.054784655499231255	-0.11382840432435434
0.008703298183527849	-0.13252471322082118	0.05481842253192529	0.113814638499144
0.00870236125953071	0.13252426711713622	0.05481842253192529	-0.113814638499144
0.00870236125953071	-0.13252426711713622	0.05481666848421289	0.11382901728723832
0.008702442403380948	0.13252395243862158	0.05481666848421289	-0.11382901728723832
0.008702442403380948	-0.13252395243862158	0.037142592959591395	0.12454061300417257
0.10210823400591842	0.0012564732780679622	0.037142592959591395	-0.12454061300417257
0.10210823400591842	-0.0012564732780679622	0.03714366152545461	0.12454300852199969
0.10533656162904372	0.0	0.03714366152545461	-0.12454300852199969
0.10535286409929838	0.0	0.037146041783866574	0.12453992806200402
0.10536842626885472	1.234475601285611e-6	0.037146041783866574	-0.12453992806200402
0.10536842626885472	-1.234475601285611e-6	0.006144533685900825	0.13092709193142993
0.10534756341316849	0.0	0.006144533685900825	-0.13092709193142993
0.0922776683476347	0.002179535373320519	0.006118863281919353	0.13090087064612693
0.0922776683476347	-0.002179535373320519	0.006118863281919353	-0.13090087064612693
0.09232202946999855	0.0021606729933515297	0.00866868020898648	0.13211215444405652
0.09232202946999855	-0.0021606729933515297	0.00866868020898648	-0.13211215444405652
-0.06195950804523248	0.10611689562787352	-0.04510359709649798	0.12017562691674812
-0.06195950804523248	-0.10611689562787352	-0.04510359709649798	-0.12017562691674812
-0.06196199053154434	0.10611342305112571	-0.04511351384753849	0.12008747713527336
-0.06196199053154434	-0.10611342305112571	-0.04511351384753849	-0.12008747713527336
-0.061961410330299706	0.10611503926553621	-0.04266226299610244	0.12235701705762252
-0.061961410330299706	-0.10611503926553621	-0.04266226299610244	-0.12235701705762252
0.09012148925269005	0.041655221781820025	-0.042660846441870195	0.12236091826873921
0.09012148925269005	-0.041655221781820025	-0.042660846441870195	-0.12236091826873921
0.09008023562244741	0.04164289709692515	-0.08231076760618825	0.08619379521025769
0.09008023562244741	-0.04164289709692515	-0.08231076760618825	-0.08619379521025769
0.09009818074108022	0.04164445650397454	-0.04266074510691585	0.12235895584589887
0.09009818074108022	-0.04164445650397454	-0.04266074510691585	-0.12235895584589887
0.0900982976701841	0.041654856015052054	-0.08229336167946746	0.08620901309985762
0.0900982976701841	-0.041654856015052054	-0.08229336167946746	-0.08620901309985762
0.09009417345148327	0.041648749286793275	-0.08358228467043827	0.08595380597426247
0.09009417345148327	-0.041648749286793275	-0.08358228467043827	-0.08595380597426247
-0.11722249929291545	0.04971413491145715	-0.08360081430892298	0.08602737288779894
-0.11722249929291545	-0.04971413491145715	-0.08360081430892298	-0.08602737288779894
-0.09685537355610796	0.06907786618954015	-0.08364290453073303	0.08611399979288507
-0.09685537355610796	-0.06907786618954015	-0.08364290453073303	-0.08611399979288507
-0.09685252916613657	0.06907652572406119	0.037143906124919426	0.12454019214919068
-0.09685252916613657	-0.06907652572406119	0.037143906124919426	-0.12454019214919068
-0.04227466574150243	0.12266636413588401	0.00618781159816564	0.13096971051616718
-0.04227466574150243	-0.12266636413588401	0.00618781159816564	-0.13096971051616718
-0.04227524967054626	0.1226666480140996	0.006171990663529775	0.13095384952995268
-0.04227524967054626	-0.1226666480140996	0.006171990663529775	-0.13095384952995268
-0.04227447369229209	0.12266529458475857	0.006157099120526756	0.1309350957623469
-0.04227447369229209	-0.12266529458475857	0.006157099120526756	-0.1309350957623469
-0.04258441665342542	0.12319449752827591	0.053368179982047716	0.11402897008688642
-0.04258441665342542	-0.12319449752827591	0.053368179982047716	-0.11402897008688642
-0.04258359074360421	0.12319528869761814	0.05329043070448776	0.11402200628578633
-0.04258359074360421	-0.12319528869761814	0.05329043070448776	-0.11402200628578633
-0.04258402698528575	0.12319537906144358	0.053321243424044804	0.1140223372883877
-0.04258402698528575	-0.12319537906144358	0.053321243424044804	-0.1140223372883877
-0.042583645413381756	0.12319590239626288	0.07336683899467528	0.09441326239932568
-0.042583645413381756	-0.12319590239626288	0.07336683899467528	-0.09441326239932568
-0.04258454889518556	0.1231954321929285	0.07336725590804735	0.09441180612854559
-0.04258454889518556	-0.1231954321929285	0.07336725590804735	-0.09441180612854559
-0.11779647307890942	0.05015579717194055	0.07335976517732831	0.09441299530138476
-0.11779647307890942	-0.05015579717194055	0.07335976517732831	-0.09441299530138476
-0.11779848160404804	0.050156785604810405	0.005977428711119092	0.12961287589929915
-0.11779848160404804	-0.050156785604810405	0.005977428711119092	-0.12961287589929915
-0.11779819891467128	0.050156259810439564	0.006002698809700609	0.12965735914402324
-0.11779819891467128	-0.050156259810439564	0.006002698809700609	-0.12965735914402324
-0.11779737260513512	0.05015645647830923	0.006014350490773018	0.12964040874262706
-0.11779737260513512	-0.05015645647830923	0.006014350490773018	-0.12964040874262706
-0.1177966025179658	0.050156746908915105	0.07042028453057353	0.09654037891534367
-0.1177966025179658	-0.050156746908915105	0.07042028453057353	-0.09654037891534367
-0.09685400487769193	0.06907483274476459	0.0704351737520838	0.096543222609265
-0.09685400487769193	-0.06907483274476459	0.0704351737520838	-0.096543222609265
-0.09685439616203416	0.06907692509796315	0.0704356574532139	0.09653741202301866
-0.09685439616203416	-0.06907692509796315	0.0704356574532139	-0.09653741202301866
-0.09645602662521247	0.06872007348811715	0.07259388220435935	0.09411503093176286
-0.09645602662521247	-0.06872007348811715	0.07259388220435935	-0.09411503093176286
-0.09645559351999697	0.06871943692533944	0.07260782669943486	0.09411456294127162
-0.09645559351999697	-0.06871943692533944	0.07260782669943486	-0.09411456294127162
-0.09645483505767927	0.06871733953964344	-0.11797407504744341	0.0503891389740726
-0.09645483505767927	-0.06871733953964344	-0.11797407504744341	-0.0503891389740726
-0.09645283924976321	0.0687167711665002	-0.11785750384689156	0.05029945309140951
-0.09645283924976321	-0.0687167711665002	-0.11785750384689156	-0.05029945309140951
-0.1160166683047161	0.049341741386901644	-0.11794571117091168	0.050370381910991274
-0.1160166683047161	-0.049341741386901644	-0.11794571117091168	-0.050370381910991274
-0.11601628330057978	0.04934136882447974	-0.11789933082065968	0.050332943577102766
-0.11601628330057978	-0.04934136882447974	-0.11789933082065968	-0.050332943577102766
-0.11601486446039116	0.049340063614858286	-0.11792421335856099	0.0503516328031463
-0.11601486446039116	-0.049340063614858286	-0.11792421335856099	-0.0503516328031463
-0.11601538499817987	0.04934031887841332	0.0681832832520908	0.09787719832491279
-0.11601538499817987	-0.04934031887841332	0.0681832832520908	-0.09787719832491279
-0.04072936040045551	0.1220655959200981	0.06816114296038694	0.09785656523483455
-0.04072936040045551	-0.1220655959200981	0.06816114296038694	-0.09785656523483455
-0.04073162935445771	0.12206406506790819	0.06817432726116242	0.09785426254498407
-0.04073162935445771	-0.12206406506790819	0.06817432726116242	-0.09785426254498407
-0.040731452303453416	0.12206564704863329	0.06816019692906286	0.09786264258190683
-0.040731452303453416	-0.12206564704863329	0.06816019692906286	-0.09786264258190683
-0.11566176185110857	0.04924922277877676	0.06817443540964459	0.09786562667814001
-0.11566176185110857	-0.04924922277877676	0.06817443540964459	-0.09786562667814001
-0.1156644975626166	0.049251411715356484	-0.04266245734243895	0.1223599548859082
-0.1156644975626166	-0.049251411715356484	-0.04266245734243895	-0.1223599548859082
-0.11566267684220449	0.04925032205588981	0.0060608721109529015	0.1296946930689194
-0.11566267684220449	-0.04925032205588981	0.0060608721109529015	-0.1296946930689194
-0.11566328540648338	0.04924970633192662	-0.04238020450723992	0.12039333014973515
-0.11566328540648338	-0.04924970633192662	-0.04238020450723992	-0.12039333014973515
-0.042342322083530934	0.1211438114255201	-0.04238095097245403	0.12039073764702755
-0.042342322083530934	-0.1211438114255201	-0.04238095097245403	-0.12039073764702755
-0.04234271139501414	0.12114340995771539	-0.04238017655418954	0.12039159303291959
-0.04234271139501414	-0.12114340995771539	-0.04238017655418954	-0.12039159303291959
-0.04234268540226143	0.121141810841185	-0.04238101001836819	0.12039178484209366
-0.04234268540226143	-0.121141810841185	-0.04238101001836819	-0.12039178484209366
-0.042342567737807105	0.12114233804760094	0.06445836459056827	0.07699818914390813
-0.042342567737807105	-0.12114233804760094	0.06445836459056827	-0.07699818914390813
-0.042489695682830515	0.12077358425975496	0.07260648229953162	0.09411889421998332
-0.042489695682830515	-0.12077358425975496	0.07260648229953162	-0.09411889421998332
-0.0411732796607894	0.12088696382220449	0.06920743149728951	0.07880594606432556
-0.0411732796607894	-0.12088696382220449	0.06920743149728951	-0.07880594606432556
-0.041173722580171726	0.12088662250658168	0.06917831074378802	0.07877130904639953
-0.041173722580171726	-0.12088662250658168	0.06917831074378802	-0.07877130904639953
-0.041176011132390264	0.12088567780224048	0.03569729573027526	0.09929658411376693
-0.041176011132390264	-0.12088567780224048	0.03569729573027526	-0.09929658411376693
-0.04117714120420325	0.1208855496685162	0.037550804550658984	0.12336072235925277
-0.04117714120420325	-0.1208855496685162	0.037550804550658984	-0.12336072235925277
-0.1156634916274886	0.049250631827463434	0.03755089516094376	0.12336519147894376
-0.1156634916274886	-0.049250631827463434	0.03755089516094376	-0.12336519147894376
-0.04248892516694447	0.12077648338672312	0.037552454814593565	0.12336351147787902
-0.04248892516694447	-0.12077648338672312	0.037552454814593565	-0.12336351147787902
-0.042489631395177946	0.12077490195227215	0.037551658803588614	0.12336398525905909
-0.042489631395177946	-0.12077490195227215	0.037551658803588614	-0.12336398525905909
-0.04248893825939612	0.12077475454134624	0.06919644938737335	0.07879110115556988
-0.04248893825939612	-0.12077475454134624	0.06919644938737335	-0.07879110115556988
-0.042489010209674945	0.1207753093586953	0.06877299106821036	0.08011566936088259
-0.042489010209674945	-0.1207753093586953	0.06877299106821036	-0.08011566936088259
-0.041113842100201636	0.12216114132166656	0.06875318622819923	0.08009677186636184
-0.041113842100201636	-0.12216114132166656	0.06875318622819923	-0.08009677186636184
-0.041114174212250096	0.1221620232515157	0.0687567211359486	0.08010577136024385
-0.041114174212250096	-0.1221620232515157	0.0687567211359486	-0.08010577136024385
-0.04111145750667658	0.12216290909998047	0.03755207629150492	0.12336201539071824
-0.04111145750667658	-0.12216290909998047	0.03755207629150492	-0.12336201539071824
-0.04111283092732151	0.12216213721617371	-0.04238059461495851	0.12039198342079432
-0.04111283092732151	-0.12216213721617371	-0.04238059461495851	-0.12039198342079432
-0.041112569636509846	0.12216260905178067	0.03504277851209239	0.12080239130112237
-0.041112569636509846	-0.12216260905178067	0.03504277851209239	-0.12080239130112237
0.07117137610202184	0.09067976831455828	0.035039795904386065	0.12080083735285566
0.07117137610202184	-0.09067976831455828	0.035039795904386065	-0.12080083735285566
0.07117810748892203	0.09067970048049918	0.03503956100493784	0.12080331919270389
0.07117810748892203	-0.09067970048049918	0.03503956100493784	-0.12080331919270389
0.07117702888160113	0.09067732132967589	0.053477066109044354	0.11282315137003505
0.07117702888160113	-0.09067732132967589	0.053477066109044354	-0.11282315137003505
0.055010114644906724	0.10799719985938291	0.0534413415429515	0.11281454805055158
0.055010114644906724	-0.10799719985938291	0.0534413415429515	-0.11281454805055158
0.05500134025846104	0.10799708792098008	0.05340052532348999	0.11282411869839348
0.05500134025846104	-0.10799708792098008	0.05340052532348999	-0.11282411869839348
0.08524857268634167	0.0	-0.11681143027890327	0.04975487450031649
0.0852096214193141	0.0	-0.11681143027890327	-0.04975487450031649
0.08519683589597568	0.0	0.07004142786792741	0.08855235797438621
-0.010732747655909938	0.12473167269217422	0.07004142786792741	-0.08855235797438621
-0.010732747655909938	-0.12473167269217422	0.07005121426746068	0.08855306242675004
-0.010730818334323163	0.12473139768820074	0.07005121426746068	-0.08855306242675004
-0.010730818334323163	-0.12473139768820074	0.07006558304596118	0.08856030206006875
0.09224107393480958	0.0018389506024348516	0.07006558304596118	-0.08856030206006875
0.09224107393480958	-0.0018389506024348516	0.0700661116204675	0.08855261177452743
0.09228122060414184	0.002011308207853581	0.0700661116204675	-0.08855261177452743
0.09228122060414184	-0.002011308207853581	0.05344371693421586	0.10848642799103483
0.09228047845278402	0.002056598438329898	0.05344371693421586	-0.10848642799103483
0.09228047845278402	-0.002056598438329898	0.0534341057682805	0.10849381895096014
-0.1317988074079302	0.0	0.0534341057682805	-0.10849381895096014
-0.13180101902752134	5.191038732229055e-7	0.053418438601007326	0.10849978437327977
-0.13180101902752134	-5.191038732229055e-7	0.053418438601007326	-0.10849978437327977
-0.12370261932000949	0.02438854657796834	-0.11685503043431344	0.04980096278269523
-0.12370261932000949	-0.02438854657796834	-0.11685503043431344	-0.04980096278269523
0.0921178469103972	0.0	-0.11687500140121798	0.04977497817590682
-0.12370594396257381	0.024390256154772343	-0.11687500140121798	-0.04977497817590682
-0.12370594396257381	-0.024390256154772343	-0.11695346898214035	0.04985086541301395
-0.12370097160845502	0.024387792273212902	-0.11695346898214035	-0.04985086541301395
-0.12370097160845502	-0.024387792273212902	0.07006070940442308	0.08855404871708328
0.0920497440834544	0.0	0.07006070940442308	-0.08855404871708328
-0.06223862252351148	0.10393572123264866	-0.11528027654447053	0.049112736218621715
-0.06223862252351148	-0.10393572123264866	-0.11528027654447053	-0.049112736218621715
-0.06223908611030325	0.10393719033112916	-0.11528269878248679	0.049114416104947795
-0.06223908611030325	-0.10393719033112916	-0.11528269878248679	-0.049114416104947795
-0.062234853570530754	0.10394063171996037	-0.11771037999600378	0.05019828356068755
-0.062234853570530754	-0.10394063171996037	-0.11771037999600378	-0.05019828356068755
-0.06223655711156206	0.10393941283208316	-0.11770967787558687	0.05019780040716361
-0.06223655711156206	-0.10393941283208316	-0.11770967787558687	-0.05019780040716361
0.09194565525213427	0.0	-0.11770924381744101	0.050197450856403904
-0.09645340104813885	0.06871884575462968	-0.11770924381744101	-0.050197450856403904
-0.09645340104813885	-0.06871884575462968	-0.11770810849127503	0.05019668585820553
0.05500367921170661	0.1079939555503074	-0.11770810849127503	-0.05019668585820553
0.05500367921170661	-0.1079939555503074	0.052930104364796546	0.1126161142440667
-0.010733857244822457	0.12473115422700222	0.052930104364796546	-0.1126161142440667
-0.010733857244822457	-0.12473115422700222	0.05293202605749135	0.1126182559852115
0.034150202080527645	0.11986288809755485	0.05293202605749135	-0.1126182559852115
0.034150202080527645	-0.11986288809755485	0.052928228423918464	0.11261920706883402
0.03414748814238969	0.11985943117016658	0.052928228423918464	-0.11261920706883402
0.03414748814238969	-0.11985943117016658	-0.11528114569751827	0.049113793557770964
0.035682016933400236	0.11640351371591821	-0.11528114569751827	-0.049113793557770964
0.035682016933400236	-0.11640351371591821	-0.11727062859176349	0.0500109347411848
0.034148731934741675	0.11986167699027594	-0.11727062859176349	-0.0500109347411848
0.034148731934741675	-0.11986167699027594	-0.11727486573473847	0.050015027385660556
0.03582818476208036	0.11908618813931068	-0.11727486573473847	-0.050015027385660556
0.03582818476208036	-0.11908618813931068	-0.11727611819708972	0.05001315458033181
0.0699156022660039	0.07986770703124976	-0.11727611819708972	-0.05001315458033181
0.0699156022660039	-0.07986770703124976	-0.1177082865388379	0.0501968083407899
0.06951165345703388	0.07895260033912337	-0.1177082865388379	-0.0501968083407899
0.06951165345703388	-0.07895260033912337	-0.11736893259317216	0.05002378900741028
0.035829145082853384	0.11908907281554686	-0.11736893259317216	-0.05002378900741028
0.035829145082853384	-0.11908907281554686	-0.11736503172929505	0.05002079730223169
0.05235528428344727	0.09666433418759886	-0.11736503172929505	-0.05002079730223169
0.05235528428344727	-0.09666433418759886	-0.1173652991578866	0.05002218018174907
0.06455152278461959	0.07707853600106632	-0.1173652991578866	-0.05002218018174907
0.06455152278461959	-0.07707853600106632	0.06282268953529829	0.09007739352010119
0.07274517049804238	0.07750503334962101	0.06282268953529829	-0.09007739352010119
0.07274517049804238	-0.07750503334962101	0.051556432122047975	0.1124328765909687
0.07274159154084928	0.07747823092629345	0.051556432122047975	-0.1124328765909687
0.07274159154084928	-0.07747823092629345	0.051557119154873696	0.11242729026323803
0.06633022572692472	0.07708239073678554	0.051557119154873696	-0.11242729026323803
0.06633022572692472	-0.07708239073678554	-0.11736749611076756	0.05002333087351358
0.035829976501216505	0.11908799064221266	-0.11736749611076756	-0.05002333087351358
0.035829976501216505	-0.11908799064221266	0.06290120603495075	0.09001496374310734
-0.011764656334995394	0.12339023481772428	0.06290120603495075	-0.09001496374310734
-0.011764656334995394	-0.12339023481772428	0.06287674366814028	0.09007484457646928
-0.011762547423070277	0.12339019016893918	0.06287674366814028	-0.09007484457646928
-0.011762547423070277	-0.12339019016893918	0.06285871156440741	0.09002848609212798
0.052359321602907904	0.09667119346559332	0.06285871156440741	-0.09002848609212798
0.052359321602907904	-0.09667119346559332	0.06289715611194345	0.09004964564799861
0.05391371429122327	0.1057237029355078	0.06289715611194345	-0.09004964564799861
0.05391371429122327	-0.1057237029355078	0.051550306381934835	0.11242836059489889
0.05392162363118683	0.10572679943931819	0.051550306381934835	-0.11242836059489889
0.05392162363118683	-0.10572679943931819	0.051549639234364494	0.11242835937319219
0.0727430672372365	0.07745960255374156	0.051549639234364494	-0.11242835937319219
0.0727430672372365	-0.07745960255374156	0.05145771256883845	0.11145265277351515
0.07274094116972168	0.07745929682474645	0.05145771256883845	-0.11145265277351515
0.07274094116972168	-0.07745929682474645	0.0514582988320585	0.11144853109502256
-0.011762999818725155	0.12339168729334273	0.0514582988320585	-0.11144853109502256
-0.011762999818725155	-0.12339168729334273	0.05144464545289144	0.1114495126929925
-0.011762921743620224	0.12339267863593772	0.05144464545289144	-0.1114495126929925
-0.011762921743620224	-0.12339267863593772	0.05144766550460475	0.11145221527435781
0.05392525614339666	0.10572780624655513	0.05144766550460475	-0.11145221527435781
0.05392525614339666	-0.10572780624655513	0.05144817048977124	0.11144716634993744
0.05392770116607712	0.10572961883874703	0.05144817048977124	-0.11144716634993744
0.05392770116607712	-0.10572961883874703	0.0038759539231984063	0.12605436766185002
0.05392723234918609	0.10572819991420616	0.0038759539231984063	-0.12605436766185002
0.05392723234918609	-0.10572819991420616	-0.0451105687895886	0.1161148866411633
0.005020225202156101	3.9758608187083094e-5	-0.0451105687895886	-0.1161148866411633
0.005020225202156101	-3.9758608187083094e-5	-0.045080167159280475	0.11610760916166354
0.05997423214009093	0.08437731338474759	-0.045080167159280475	-0.11610760916166354
0.05997423214009093	-0.08437731338474759	-0.045073026432363175	0.11615061145993924
0.06000526399545156	0.08436387166864674	-0.045073026432363175	-0.11615061145993924
0.06000526399545156	-0.08436387166864674	-0.06068550006734008	0.10372286060905188
0.036698026664729703	0.11799293600719529	-0.06068550006734008	-0.10372286060905188
0.036698026664729703	-0.11799293600719529	-0.06069135286862184	0.10372825497668269
0.03669927361138675	0.11799412874587847	-0.06069135286862184	-0.10372825497668269
0.03669927361138675	-0.11799412874587847	-0.06068953389412455	0.10372638964083902
0.03669912631394971	0.1179948619553153	-0.06068953389412455	-0.10372638964083902
0.03669912631394971	-0.1179948619553153	-0.06068787724141997	0.10372717405960419
0.05998829237824735	0.08436557904004054	-0.06068787724141997	-0.10372717405960419
0.05998829237824735	-0.08436557904004054	-0.08229953201683263	0.08623779799686507
-0.05973220394979097	0.10386185368846103	-0.08229953201683263	-0.08623779799686507
-0.05973220394979097	-0.10386185368846103	-0.08230862927905841	0.08621173705078365
-0.05973179244464795	0.10386511550422815	-0.08230862927905841	-0.08621173705078365
-0.05973179244464795	-0.10386511550422815	-0.11528155629753292	0.049113798959826906
-0.05973006520942549	0.1038628176356938	-0.11528155629753292	-0.049113798959826906
-0.05973006520942549	-0.1038628176356938	-0.1152815793589361	0.049113137159984936
-0.1223513099301987	0.02338483190273964	-0.1152815793589361	-0.049113137159984936
-0.1223513099301987	-0.02338483190273964	0.0038531837294981087	0.12603140609314514
-0.12234376277470084	0.02337960821416032	0.0038531837294981087	-0.12603140609314514
-0.12234376277470084	-0.02337960821416032	0.0038376391974690553	0.1260499370393706
-0.12234276977298869	0.023381449819978632	0.0038376391974690553	-0.1260499370393706
-0.12234276977298869	-0.023381449819978632	0.03250994392375263	0.11942891124487218
-0.12234784550032776	0.023383043575647078	0.03250994392375263	-0.11942891124487218
-0.12234784550032776	-0.023383043575647078	0.032500130106631935	0.11943719985559678
-0.09656999493716828	0.06588286535300912	0.032500130106631935	-0.11943719985559678
-0.09656999493716828	-0.06588286535300912	0.0504093656172211	0.10629753463168781
-0.09656929456716162	0.06588502872673785	0.0504093656172211	-0.10629753463168781
-0.09656929456716162	-0.06588502872673785	0.05042376646491359	0.10629946004083575
-0.05973132482684039	0.10386395514400772	0.05042376646491359	-0.10629946004083575
-0.05973132482684039	-0.10386395514400772	0.050422609701606814	0.1062977266062353
-0.09656723385876836	0.06588281856230621	0.050422609701606814	-0.1062977266062353
-0.09656723385876836	-0.06588281856230621	-0.04480937766695219	0.11527758442977432
0.10215258774579047	0.001294081023537903	-0.04480937766695219	-0.11527758442977432
0.10215258774579047	-0.001294081023537903	-0.04477476938153088	0.11541029898171568
0.09196020953247924	0.0	-0.04477476938153088	-0.11541029898171568
-0.0948436425195911	0.06741916128508149	-0.04476875884045622	0.11536453861646621
-0.0948436425195911	-0.06741916128508149	-0.04476875884045622	-0.11536453861646621
-0.09484685781718363	0.06742226087623784	-0.044804347350401376	0.11525053269681085
-0.09484685781718363	-0.06742226087623784	-0.044804347350401376	-0.11525053269681085
-0.09484712424877766	0.06742246875429961	-0.06115050108209335	0.10025010655794199
-0.09484712424877766	-0.06742246875429961	-0.06115050108209335	-0.10025010655794199
0.10213745239411676	0.0012434486599075473	-0.06060315710988906	0.1023354911647062
0.10213745239411676	-0.0012434486599075473	-0.06060315710988906	-0.1023354911647062
0.09636545418367452	0.0	-0.06060693376075732	0.10233930353417575
0.0963203192037314	0.0	-0.06060693376075732	-0.10233930353417575
0.09629849083764318	0.0	-0.060604284818491914	0.10233922818615734
0.09628371775976247	0.0	-0.060604284818491914	-0.10233922818615734
0.10084034578857763	0.0	-0.12963780860397833	0.0
0.1008315458680258	0.0	-0.13028394508735247	3.8844386957291737e-7
0.1008246533303907	0.0	-0.13028394508735247	-3.8844386957291737e-7
0.10375979013088062	0.0	-0.13028376911523246	0.0
0.10377381180248207	0.0	-0.1302226898646909	0.0
0.10380450835735018	0.0	-0.13022034315939668	0.0
0.10378701441568883	0.0	-0.13022057322828226	0.0
0.10401858885175132	0.0	-0.05957582689711681	0.10302092778488342
0.10398384575537985	0.0	-0.05957582689711681	-0.10302092778488342
0.1039971913016258	2.3612620743826734e-6	-0.05957970521910279	0.10302738628755409
0.1039971913016258	-2.3612620743826734e-6	-0.05957970521910279	-0.10302738628755409
0.10393725998299812	0.0	-0.05957749184615016	0.10302692932035055
0.10395855986547718	0.0	-0.05957749184615016	-0.10302692932035055
0.10395549910595066	0.0	-0.05957870893308852	0.1030257875085192
0.09592517665403108	2.560294859515662e-6	-0.05957870893308852	-0.1030257875085192
0.09592517665403108	-2.560294859515662e-6	-0.05957673087615542	0.10302285253460924
-0.12761703080995418	0.0	-0.05957673087615542	-0.10302285253460924
-0.1276163504387617	0.0	-0.13000492359787197	0.0
-0.12761534609511765	0.0	-0.09756246138740285	0.06906431363953769
-0.13046471086408076	0.0	-0.09756246138740285	-0.06906431363953769
-0.130462483347141	0.0	-0.09756940272943143	0.06906814083790142
-0.1304583237158581	0.0	-0.09756940272943143	-0.06906814083790142
-0.13046100692132898	0.0	-0.09756679778207614	0.06906731629536077
-0.13046005343000663	0.0	-0.09756679778207614	-0.06906731629536077
-0.13032574938247507	0.0	-0.09756701080210825	0.0690683668533253
-0.13031950204855655	0.0	-0.09756701080210825	-0.0690683668533253
-0.1303224819527131	0.0	-0.13000717087018268	0.0
0.0962848767016388	0.0	-0.1300060867511327	0.0
0.09593532660458821	0.0	-0.1300065940135338	0.0
0.09592977163162968	0.0	-0.11358856721239223	0.04790413959803796
0.10149778218467766	0.0	-0.11358856721239223	-0.04790413959803796
0.1015118949458431	0.0	-0.11354944770169646	0.04784866984206223
0.10153875015022165	0.0	-0.11354944770169646	-0.04784866984206223
0.1018207780589821	0.0	-0.09667541996355386	0.06825571730190115
0.10171867549176898	1.9965314943147343e-5	-0.09667541996355386	-0.06825571730190115
0.10171867549176898	-1.9965314943147343e-5	-0.09668053408401725	0.06825897041960595
0.10219735647061066	0.0	-0.09668053408401725	-0.06825897041960595
0.10214644504511775	0.0	-0.09667874126215262	0.06825885377028822
0.10213043603785144	0.0	-0.09667874126215262	-0.06825885377028822
-0.12933109236127294	0.0	-0.07961284058107232	0.08280170185979031
-0.12933227812907727	0.0	-0.07961284058107232	-0.08280170185979031
-0.12933843198946263	0.0	-0.0796048745323786	0.08280452202779669
-0.12933651839411933	0.0	-0.0796048745323786	-0.08280452202779669
-0.12645467494913135	0.0	-0.07960467119085812	0.08279597722647009
-0.12645418441892364	0.0	-0.07960467119085812	-0.08279597722647009
-0.12645251904435134	0.0	-0.07960373518788202	0.08279075381359452
-0.12645209635767704	0.0	-0.07960373518788202	-0.08279075381359452
-0.12606400426342712	0.0	-0.09637115146704048	0.06855121861433507
-0.12606042759819447	0.0	-0.09637115146704048	-0.06855121861433507
-0.12833876936398989	0.0	-0.09637728092880646	0.06855577324612795
-0.12833674283623991	0.0	-0.09637728092880646	-0.06855577324612795
-0.12833744251577914	0.0	-0.09637563345234025	0.0685563029164413
-0.1302470210287313	0.0	-0.09637563345234025	-0.0685563029164413
-0.13024553111105386	0.0	-0.09637582311587972	0.06855458523015032
-0.13024604151179126	0.0	-0.09637582311587972	-0.06855458523015032
0.10211167223707279	0.0	-0.09637289486579845	0.06855236341059347
0.10216563410889401	0.0	-0.09637289486579845	-0.06855236341059347
0.10248767896984506	0.0	0.050418026032527014	0.10629898534020253
0.10249463129883864	0.0	0.050418026032527014	-0.10629898534020253
0.10249534529825871	0.0	0.03250318602423219	0.11942284655991878
0.10249146621712257	0.0	0.03250318602423219	-0.11942284655991878
-0.12606186285399312	3.923079291918978e-7	0.036478733736339086	0.11708011236181694
-0.12606186285399312	-3.923079291918978e-7	0.036478733736339086	-0.11708011236181694
-0.12606257693833828	0.0	0.0364745444345122	0.11707560731789812
-0.12833791049852245	2.185374556111361e-7	0.0364745444345122	-0.11707560731789812
-0.12833791049852245	-2.185374556111361e-7	0.03647393411892225	0.11707294576676577
-0.12965048605613244	0.0	0.03647393411892225	-0.11707294576676577
-0.12965201067757573	0.0	0.008083361315192383	0.12478914412581882
-0.12965188810469877	0.0	0.008083361315192383	-0.12478914412581882
-0.12965146605257338	0.0	0.008100637323448612	0.12478750455361357
-0.13005436864009373	0.0	0.008100637323448612	-0.12478750455361357
-0.130054830236969	0.0	0.008099824282353132	0.1247980379531466
-0.13005465064848518	0.0	0.008099824282353132	-0.1247980379531466
-0.129946655936032	0.0	0.008093543229917803	0.12479892127450413
-0.12994857838194446	2.1303049222746475e-7	0.008093543229917803	-0.12479892127450413
-0.12994857838194446	-2.1303049222746475e-7	0.046276799351924	0.09729535686551008
-0.12994758210082497	0.0	0.046276799351924	-0.09729535686551008
-0.12994821812172083	0.0	0.046385867349125434	0.09727627201018758
0.10249920455939018	0.0	0.046385867349125434	-0.09727627201018758
0.03568383832937676	0.11640521855550397	0.04635527443704156	0.09726432357414447
0.03568383832937676	-0.11640521855550397	0.04635527443704156	-0.09726432357414447
0.05996946797107863	0.08436601753530132	0.04630917931985458	0.09728619338561273
0.05996946797107863	-0.08436601753530132	0.04630917931985458	-0.09728619338561273
-0.011893070526359751	0.12322181009732791	0.04547920349620878	0.10090026859995617
-0.011893070526359751	-0.12322181009732791	0.04547920349620878	-0.10090026859995617
-0.011892939587778383	0.12322323951456568	0.04549801540062508	0.10089226969622052
-0.011892939587778383	-0.12322323951456568	0.04549801540062508	-0.10089226969622052
-0.011889226816108094	0.12322179552476595	0.045516399422416684	0.10088606331986791
-0.011889226816108094	-0.12322179552476595	0.045516399422416684	-0.10088606331986791
-0.011890879547571117	0.12322280819094776	0.04632874346452928	0.1006526102641144
-0.011890879547571117	-0.12322280819094776	0.04632874346452928	-0.1006526102641144
0.005486445190129961	0.0	0.04631802474664039	0.10064616416827075
-0.0595091553400664	0.1032940726792314	0.04631802474664039	-0.10064616416827075
-0.0595091553400664	-0.1032940726792314	0.046335930180973914	0.10063326036808559
-0.05951030489948893	0.10329820434390667	0.046335930180973914	-0.10063326036808559
-0.05951030489948893	-0.10329820434390667	0.04633870448926562	0.10063808287221414
-0.05951010071552448	0.1032974805170058	0.04633870448926562	-0.10063808287221414
-0.05951010071552448	-0.1032974805170058	0.03481453113303755	0.11704935532969896
-0.05950856748438333	0.10329591732759295	0.03481453113303755	-0.11704935532969896
-0.05950856748438333	-0.10329591732759295	0.03481661290226576	0.11704598756447947
-0.05951042230857446	0.10329537933620699	0.03481661290226576	-0.11704598756447947
-0.05951042230857446	-0.10329537933620699	0.03481971306459103	0.11705050542119678
0.040536468617457966	0.11303689999947708	0.03481971306459103	-0.11705050542119678
0.040536468617457966	-0.11303689999947708	0.03481765624142136	0.11704828059734393
0.040540056980986464	0.11303347114399022	0.03481765624142136	-0.11704828059734393
0.040540056980986464	-0.11303347114399022	0.0036780147903943683	0.12497452587444503
0.04053943775080546	0.11303453735868274	0.0036780147903943683	-0.12497452587444503
0.04053943775080546	-0.11303453735868274	0.003650992355795475	0.12493865710300753
0.05238092758998728	0.09670562814574273	0.003650992355795475	-0.12493865710300753
0.05238092758998728	-0.09670562814574273	0.003563984111987618	0.1248926554061831
0.0663428103275206	0.07710928674813493	0.003563984111987618	-0.1248926554061831
0.0663428103275206	-0.07710928674813493	0.003579071327863454	0.12491502015199206
0.06628835351861403	0.07703665752393557	0.003579071327863454	-0.12491502015199206
0.06628835351861403	-0.07703665752393557	0.0049277067289800955	0.12272368585895903
0.06629298675944342	0.07704727146580669	0.0049277067289800955	-0.12272368585895903
0.06629298675944342	-0.07704727146580669	0.0047068893486797575	0.12272802837551669
0.06632046551984742	0.0770819328887977	0.0047068893486797575	-0.12272802837551669
0.06632046551984742	-0.0770819328887977	0.004681847726188874	0.12271362229917314
0.06003746157045989	0.08435746281555856	0.004681847726188874	-0.12271362229917314
0.06003746157045989	-0.08435746281555856	0.005610365858743622	0.12404379329233259
0.03568408083955769	0.11640625391296408	0.005610365858743622	-0.12404379329233259
0.03568408083955769	-0.11640625391296408	0.005541611297358799	0.1239957932519125
0.03568082052032075	0.11640141813232815	0.005541611297358799	-0.1239957932519125
0.03568082052032075	-0.11640141813232815	0.00554270272871886	0.12401777796240405
-0.014737867152676585	0.11985766433113748	0.00554270272871886	-0.12401777796240405
-0.014737867152676585	-0.11985766433113748	0.005588803277993432	0.12403559366276469
-0.014737546529041348	0.11986075156400976	0.005588803277993432	-0.12403559366276469
-0.014737546529041348	-0.11986075156400976	0.0055760960997399385	0.12404862129575343
-0.014738421273116378	0.11985974576892727	0.0055760960997399385	-0.12404862129575343
-0.014738421273116378	-0.11985974576892727	-0.012969520529095245	0.12294787548487786
-0.06114274998350498	0.10031885393322103	-0.012969520529095245	-0.12294787548487786
-0.06114274998350498	-0.10031885393322103	-0.012973694684610081	0.12295255774780084
-0.011867739141180045	0.1225834511569251	-0.012973694684610081	-0.12295255774780084
-0.011867739141180045	-0.1225834511569251	-0.012973059502896869	0.1229499031323292
-0.01186702319678954	0.12258706552731952	-0.012973059502896869	-0.1229499031323292
-0.01186702319678954	-0.12258706552731952	-0.12963594717367696	0.0
-0.01186691612032738	0.12258647006951663	-0.12963328557896048	1.1203075947003162e-6
-0.01186691612032738	-0.12258647006951663	-0.12963328557896048	-1.1203075947003162e-6
-0.011866504299818486	0.12258452850045905	-0.12963192243255484	0.0
-0.011866504299818486	-0.12258452850045905	-0.04323335019382039	0.11476448689032129
-0.011868085371984666	0.12258494668932275	-0.04323335019382039	-0.11476448689032129
-0.011868085371984666	-0.12258494668932275	-0.04325387191444964	0.11473234053719451
-0.09318457203439966	0.0663640780541322	-0.04325387191444964	-0.11473234053719451
-0.09318457203439966	-0.0663640780541322	-0.04327115116514827	0.11472650741449547
-0.09318708734273709	0.0663663337701749	-0.04327115116514827	-0.11472650741449547
-0.09318708734273709	-0.0663663337701749	-0.04327135635887251	0.11465697365876526
-0.09318671021343433	0.06636668736856141	-0.04327135635887251	-0.11465697365876526
-0.09318671021343433	-0.06636668736856141	-0.043282136060005735	0.11467419477769798
-0.09337778558484942	0.06572639367743853	-0.043282136060005735	-0.11467419477769798
-0.09337778558484942	-0.06572639367743853	-0.11353232045897951	0.047878784051580935
-0.09338012138800655	0.06573146690105981	-0.11353232045897951	-0.047878784051580935
-0.09338012138800655	-0.06573146690105981	-0.11318329126967328	0.04770934261925457
-0.09338045745396041	0.06572892993983637	-0.11318329126967328	-0.04770934261925457
-0.09338045745396041	-0.06572892993983637	-0.043186653719413506	0.11337570294961195
-0.09338218804338555	0.06572933467503278	-0.043186653719413506	-0.11337570294961195
-0.09338218804338555	-0.06572933467503278	-0.04340609013217116	0.11281259516363219
-0.09338227155106954	0.06573137410403102	-0.04340609013217116	-0.11281259516363219
-0.09338227155106954	-0.06573137410403102	-0.0433696010813919	0.11295765430186472
-0.06114198266923985	0.10032089878777159	-0.0433696010813919	-0.11295765430186472
-0.06114198266923985	-0.10032089878777159	-0.043385176964825606	0.1128706746987193
-0.06114136535643182	0.1003185153234917	-0.043385176964825606	-0.1128706746987193
-0.06114136535643182	-0.1003185153234917	-0.04322034538397329	0.11329045848673105
-0.059043536595332916	0.10102862523142796	-0.04322034538397329	-0.11329045848673105
-0.059043536595332916	-0.10102862523142796	-0.11314520791514202	0.04768694380160627
-0.059045691075254696	0.10103323895678645	-0.11314520791514202	-0.04768694380160627
-0.059045691075254696	-0.10103323895678645	-0.11305465481643796	0.04762242280199363
-0.05904459275343278	0.10103248359309053	-0.11305465481643796	-0.04762242280199363
-0.05904459275343278	-0.10103248359309053	-0.11307075702827948	0.047630250561806475
0.03277304982293683	0.11777885080758305	-0.11307075702827948	-0.047630250561806475
0.03277304982293683	-0.11777885080758305	-0.09585098940864295	0.0674343851393058
0.03277493917710945	0.11778058329049934	-0.09585098940864295	-0.0674343851393058
0.03277493917710945	-0.11778058329049934	-0.043189175485538515	0.11331207008294795
0.032777212023468984	0.11778125703075486	-0.043189175485538515	-0.11331207008294795
0.032777212023468984	-0.11778125703075486	-0.05991906982223866	0.10001707363764481
0.032776334090764574	0.11778092434759517	-0.05991906982223866	-0.10001707363764481
0.032776334090764574	-0.11778092434759517	-0.059910583591553344	0.10003515958828785
0.032776195869996444	0.11777881494413601	-0.059910583591553344	-0.10003515958828785
0.032776195869996444	-0.11777881494413601	-0.05989691373823706	0.10003233697896491
0.03230547077154478	0.11671631837931153	-0.05989691373823706	-0.10003233697896491
0.03230547077154478	-0.11671631837931153	-0.09494675411749967	0.06661645054029386
0.03229587468011556	0.11671122420550253	-0.09494675411749967	-0.06661645054029386
0.03229587468011556	-0.11671122420550253	-0.0949675161282291	0.06662885495499643
0.032297702353294086	0.11671180332422122	-0.0949675161282291	-0.06662885495499643
0.032297702353294086	-0.11671180332422122	-0.09495328276932051	0.0666411859729462
0.0323004218553318	0.1167140868785538	-0.09495328276932051	-0.0666411859729462
0.0323004218553318	-0.1167140868785538	-0.07873372531817945	0.08249811173924432
0.03133545365432064	0.11689359503074113	-0.07873372531817945	-0.08249811173924432
0.03133545365432064	-0.11689359503074113	-0.07873255273886275	0.08250275353922597
0.031332539838300186	0.11689292495972144	-0.07873255273886275	-0.08250275353922597
0.031332539838300186	-0.11689292495972144	-0.07873541908394673	0.08250612339070248
0.031329852855881773	0.1168916610466365	-0.07873541908394673	-0.08250612339070248
0.031329852855881773	-0.1168916610466365	-0.07905031608570218	0.08259964468971057
0.031330506225748636	0.11689107628430344	-0.07905031608570218	-0.08259964468971057
0.031330506225748636	-0.11689107628430344	-0.07905024394388094	0.08259020426135345
0.03133219039569581	0.11689179428324838	-0.07905024394388094	-0.08259020426135345
0.03133219039569581	-0.11689179428324838	-0.07904596626607975	0.08256631107151616
-0.09249099493086804	0.0659701452347861	-0.07904596626607975	-0.08256631107151616
-0.09249099493086804	-0.0659701452347861	-0.07904228591926728	0.08257223112106374
-0.09249369874640961	0.06597261137933834	-0.07904228591926728	-0.08257223112106374
-0.09249369874640961	-0.06597261137933834	-0.0790402501864587	0.0825656532148243
-0.09249763617628726	0.06597642061672027	-0.0790402501864587	-0.0825656532148243
-0.09249763617628726	-0.06597642061672027	0.0463575582838867	0.0972735689783817
-0.09249642925259693	0.06597625146228649	0.0463575582838867	-0.0972735689783817
-0.09249642925259693	-0.06597625146228649	0.031482415127187205	0.1175865960216035
0.06949489827777566	0.07893181803636923	0.031482415127187205	-0.1175865960216035
0.06949489827777566	-0.07893181803636923	0.03147908696797738	0.1175849015055368
0.0694827217767446	0.07891356658428207	0.03147908696797738	-0.1175849015055368
0.0694827217767446	-0.07891356658428207	0.03147750529814423	0.11758276631515427
0.06992025632152879	0.07988440937070111	0.03147750529814423	-0.11758276631515427
0.06992025632152879	-0.07988440937070111	0.0314760888080843	0.117585815086014
0.06990743709734917	0.07985710074882964	0.0314760888080843	-0.117585815086014
0.06990743709734917	-0.07985710074882964	0.032501116072057024	0.11538532938878555
0.06960357636313556	0.08035513038008374	0.032501116072057024	-0.11538532938878555
0.06960357636313556	-0.08035513038008374	0.03147550637485914	0.11758355979127842
0.06942365056897047	0.08059580323388789	0.03147550637485914	-0.11758355979127842
0.06942365056897047	-0.08059580323388789	-0.01297101584800668	0.12295048068998468
0.06940971341531695	0.08058294216672145	-0.01297101584800668	-0.12295048068998468
0.06940971341531695	-0.08058294216672145	0.004752768813498554	0.12279016436544496
0.06939993014692827	0.08057362962844508	0.004752768813498554	-0.12279016436544496
0.06939993014692827	-0.08057362962844508	0.0049093718534684826	0.12267738410633847
0.06939396287519264	0.08056600065335352	0.0049093718534684826	-0.12267738410633847
0.06939396287519264	-0.08056600065335352	0.004829001033206428	0.12271146651488617
0.06841214718428114	0.07888096963889453	0.004829001033206428	-0.12271146651488617
0.06841214718428114	-0.07888096963889453	-0.012136421106874773	0.12219729332476484
0.06839537388452974	0.07885681313904683	-0.012136421106874773	-0.12219729332476484
0.06839537388452974	-0.07885681313904683	-0.012137801191693644	0.12220357118402622
0.06840583743145406	0.07886514757003206	-0.012137801191693644	-0.12220357118402622
0.06840583743145406	-0.07886514757003206	-0.012135680951530054	0.12220238107501351
0.06840182934572461	0.07887303781751918	-0.012135680951530054	-0.12220238107501351
0.06840182934572461	-0.07887303781751918	-0.012137183744060264	0.12220222736287313
0.06839915022208268	0.07886711686265428	-0.012137183744060264	-0.12220222736287313
0.06839915022208268	-0.07886711686265428	-0.012136099214759728	0.12219937730619981
0.06959067503462715	0.08034021662404514	-0.012136099214759728	-0.12219937730619981
0.06959067503462715	-0.08034021662404514	-0.014148641520000765	0.12088250513113342
0.06958337122270006	0.08033601279793341	-0.014148641520000765	-0.12088250513113342
0.06958337122270006	-0.08033601279793341	-0.01415046869877344	0.12088574884079965
0.06957127666119547	0.08032405030723383	-0.01415046869877344	-0.12088574884079965
0.06957127666119547	-0.08032405030723383	-0.014147074031487005	0.12088542982299515
0.06957260602106816	0.08032515458583064	-0.014147074031487005	-0.12088542982299515
0.06957260602106816	-0.08032515458583064	-0.04120620574982554	0.11384777762363629
0.06890468089563952	0.08005774886243565	-0.04120620574982554	-0.11384777762363629
0.06890468089563952	-0.08005774886243565	-0.04119122190617355	0.11386832420884394
0.0689295656352554	0.08008298720150536	-0.04119122190617355	-0.11386832420884394
0.0689295656352554	-0.08008298720150536	-0.04122169195886907	0.11386567086121785
0.06903344154774602	0.08010084617822111	-0.04122169195886907	-0.11386567086121785
0.06903344154774602	-0.08010084617822111	-0.041210295684594674	0.11387066625578522
0.06891418063056737	0.08006823122222606	-0.041210295684594674	-0.11387066625578522
0.06891418063056737	-0.08006823122222606	-0.040573730927626464	0.10954041196230285
0.06899697908601518	0.08006577949121825	-0.040573730927626464	-0.10954041196230285
0.06899697908601518	-0.08006577949121825	-0.040566322970801594	0.1095379859694633
0.06900685294638648	0.08007280490309283	-0.040566322970801594	-0.1095379859694633
0.06900685294638648	-0.08007280490309283	-0.040570675208149415	0.10953133377802556
0.06900765205652301	0.08007487793163227	-0.040570675208149415	-0.10953133377802556
0.06900765205652301	-0.08007487793163227	-0.04057186263850124	0.10952768363769774
-0.012948710826901792	0.1192346456826818	-0.04057186263850124	-0.10952768363769774
-0.012948710826901792	-0.1192346456826818	-0.1116935747555621	0.047489129209812415
0.010280390055098872	0.1125515154844035	-0.1116935747555621	-0.047489129209812415
0.010280390055098872	-0.1125515154844035	-0.11165601198043301	0.04745445479686328
-0.012947908903887601	0.1192379288980941	-0.11165601198043301	-0.04745445479686328
-0.012947908903887601	-0.1192379288980941	-0.11163555454141075	0.04742933700330707
-0.012949101299135598	0.11923916325624175	-0.11163555454141075	-0.04742933700330707
-0.012949101299135598	-0.11923916325624175	-0.11157392359859641	0.04739416975139341
0.01027019568229457	0.11254302183569594	-0.11157392359859641	-0.04739416975139341
0.01027019568229457	-0.11254302183569594	-0.11158655706969212	0.0473950896160254
0.010275318478498304	0.11254168883607546	-0.11158655706969212	-0.0473950896160254
0.010275318478498304	-0.11254168883607546	-0.11048159233827282	0.046818442742289225
0.044497479945431725	0.10145006831556441	-0.11048159233827282	-0.046818442742289225
0.044497479945431725	-0.10145006831556441	-0.1104051147377619	0.046725603910052926
0.04451671507823762	0.1014448176243712	-0.1104051147377619	-0.046725603910052926
0.04451671507823762	-0.1014448176243712	-0.11041147926722836	0.04678606689147066
0.044503526305481135	0.10144802623307113	-0.11041147926722836	-0.04678606689147066
0.044503526305481135	-0.10144802623307113	-0.057115454991233675	0.09901441480351858
0.04451086684034493	0.10144412920013433	-0.057115454991233675	-0.09901441480351858
0.04451086684034493	-0.10144412920013433	-0.07638646430767417	0.08032303963145133
0.042564098510206684	0.10000463214913642	-0.07638646430767417	-0.08032303963145133
0.042564098510206684	-0.10000463214913642	-0.07638745769442044	0.08028806672408004
0.042584385926694446	0.09999560767758732	-0.07638745769442044	-0.08028806672408004
0.042584385926694446	-0.09999560767758732	-0.0763771063729838	0.08025859734862423
0.04258235918928176	0.0999878803192375	-0.0763771063729838	-0.08025859734862423
0.04258235918928176	-0.0999878803192375	-0.058938190765354226	0.09826061564800148
0.032912271906748364	0.10883527445331095	-0.058938190765354226	-0.09826061564800148
0.032912271906748364	-0.10883527445331095	-0.057113401960242144	0.0990073958384597
0.03291906643202745	0.10884119235334842	-0.057113401960242144	-0.0990073958384597
0.03291906643202745	-0.10884119235334842	-0.057111535820439166	0.09900321250323882
0.03291624737247746	0.10884345128227613	-0.057111535820439166	-0.09900321250323882
0.03291624737247746	-0.10884345128227613	-0.057661891739986836	0.09928988064910955
0.00979513579528074	0.11142025671569908	-0.057661891739986836	-0.09928988064910955
0.00979513579528074	-0.11142025671569908	-0.0576583575057283	0.09928337061071635
0.009804245709443426	0.11143069600709224	-0.0576583575057283	-0.09928337061071635
0.009804245709443426	-0.11143069600709224	-0.057664308658163424	0.09928238165785912
0.009808814262132795	0.11143384826316141	-0.057664308658163424	-0.09928238165785912
0.009808814262132795	-0.11143384826316141	-0.05766218775669786	0.09928366925936327
0.009811347041745216	0.11143969468477963	-0.05766218775669786	-0.09928366925936327
0.009811347041745216	-0.11143969468477963	-0.12702202256605868	0.0
0.009811002308409485	0.11143642358640947	-0.1268473700621747	0.0
0.009811002308409485	-0.11143642358640947	-0.12691081038558874	1.6741928763496017e-5
-0.01148241397001807	0.11770981949980443	-0.12691081038558874	-1.6741928763496017e-5
-0.01148241397001807	-0.11770981949980443	-0.12815272530010352	0.0
-0.01148222631152463	0.11771271869927932	-0.12812008000150032	0.0
-0.01148222631152463	-0.11771271869927932	-0.05893761858720051	0.09825516614334912
-0.011481616286748335	0.11771213747231014	-0.05893761858720051	-0.09825516614334912
-0.011481616286748335	-0.11771213747231014	-0.058939672537051194	0.09825085129142588
-0.09059402949299988	0.06213766618435059	-0.058939672537051194	-0.09825085129142588
-0.09059402949299988	-0.06213766618435059	-0.07597746588200903	0.07929955297526073
-0.09058573157136145	0.062140430678396405	-0.07597746588200903	-0.07929955297526073
-0.09058573157136145	-0.062140430678396405	-0.07598242410544429	0.07933030618571593
-0.09058864634360086	0.062136821652467505	-0.07598242410544429	-0.07933030618571593
-0.09058864634360086	-0.062136821652467505	-0.07598854588265187	0.07932857649696665
-0.09291498150799143	0.06510845386057655	-0.07598854588265187	-0.07932857649696665
-0.09291498150799143	-0.06510845386057655	-0.05893522006268742	0.09825133667574147
-0.09291309524771622	0.0651049507798417	-0.05893522006268742	-0.09825133667574147
-0.09291309524771622	-0.0651049507798417	-0.05893682810300728	0.09825070715136021
-0.09290896415021366	0.0651009946686596	-0.05893682810300728	-0.09825070715136021
-0.09290896415021366	-0.0651009946686596	-0.12565027398859158	3.7006014472690177e-7
-0.09291109148413149	0.06510469851880196	-0.12565027398859158	-3.7006014472690177e-7
-0.09291109148413149	-0.06510469851880196	-0.128093243087396	0.0
-0.09290932238494329	0.06510271570983947	-0.12806093076964503	0.0
-0.09290932238494329	-0.06510271570983947	-0.12789541979182015	8.618427993062663e-7
-0.09264786390913084	0.06527272384020052	-0.12789541979182015	-8.618427993062663e-7
-0.09264786390913084	-0.06527272384020052	-0.12788983515120908	0.0
-0.09263707889080688	0.06525855972096706	-0.12840663024111695	0.0
-0.09263707889080688	-0.06525855972096706	-0.1284054782792717	0.0
-0.09263903676428464	0.06526147093750219	-0.1284058827943915	0.0
-0.09263903676428464	-0.06526147093750219	-0.12840414204118863	0.0
-0.01188140775012748	0.11663646691291536	-0.12840419548706253	0.0
-0.01188140775012748	-0.11663646691291536	-0.12800782419919784	0.0
-0.011881111905580333	0.11663963951386068	-0.07598297569933073	0.07931711284745756
-0.011881111905580333	-0.11663963951386068	-0.07598297569933073	-0.07931711284745756
-0.011880895782944424	0.11664429132100099	-0.1256518363572834	0.0
-0.011880895782944424	-0.11664429132100099	-0.12564890924659733	0.0
-0.01188027373440688	0.11664296915041063	-0.12797341821526503	0.0
-0.01188027373440688	-0.11664296915041063	-0.12797663040914573	0.0
-0.07145409365578777	0.07496178941455142	-0.1279783443007741	3.6378614612034136e-7
-0.07145409365578777	-0.07496178941455142	-0.1279783443007741	-3.6378614612034136e-7
-0.07144567106416994	0.07494305286481275	-0.09211719063503643	0.06500379871434397
-0.07144567106416994	-0.07494305286481275	-0.09211719063503643	-0.06500379871434397
-0.07144981913027977	0.07493755994900952	-0.09212724624898781	0.06501381854240444
-0.07144981913027977	-0.07493755994900952	-0.09212724624898781	-0.06501381854240444
-0.08772268553152034	0.06288097474719165	-0.09212557640875953	0.06501557598709265
-0.08772268553152034	-0.06288097474719165	-0.09212557640875953	-0.06501557598709265
-0.08773093645423233	0.06289376816411744	-0.09272017545360894	0.06601360590367444
-0.08773093645423233	-0.06289376816411744	-0.09272017545360894	-0.06601360590367444
-0.08773462500243889	0.06289020694878499	-0.09271489345117584	0.06600836986143832
-0.08773462500243889	-0.06289020694878499	-0.09271489345117584	-0.06600836986143832
-0.05741803348293345	0.09956667202332369	-0.09352247455548579	0.06546831325854255
-0.05741803348293345	-0.09956667202332369	-0.09352247455548579	-0.06546831325854255
-0.05741850345624137	0.09956966418177846	-0.09351897147307997	0.06546386566513686
-0.05741850345624137	-0.09956966418177846	-0.09351897147307997	-0.06546386566513686
-0.05741923002435706	0.0995697202350613	-0.09351798941206604	0.06545886483362978
-0.05741923002435706	-0.0995697202350613	-0.09351798941206604	-0.06545886483362978
-0.0926421394839661	0.06526440943988122	-0.09351459121648002	0.06546180978584286
-0.0926421394839661	-0.06526440943988122	-0.09351459121648002	-0.06546180978584286
-0.07080981298561707	0.07396042304306305	-0.09271131354079434	0.06600514195630802
-0.07080981298561707	-0.07396042304306305	-0.09271131354079434	-0.06600514195630802
-0.070816068589068	0.07398733192999941	-0.09290938152657016	0.06624188130711559
-0.070816068589068	-0.07398733192999941	-0.09290938152657016	-0.06624188130711559
-0.07082185217520631	0.07400922763707989	-0.09291429520887264	0.06623750618313527
-0.07082185217520631	-0.07400922763707989	-0.09291429520887264	-0.06623750618313527
-0.07081915308030645	0.07400291582700454	-0.09291658333797312	0.0662455782804511
-0.07081915308030645	-0.07400291582700454	-0.09291658333797312	-0.0662455782804511
-0.07081772511559427	0.07399676617950741	-0.09291319419728761	0.0662404157983866
-0.07081772511559427	-0.07399676617950741	-0.09291319419728761	-0.0662404157983866
-0.057177478346125195	0.09885414316455532	-0.09351574715403044	0.06546037787876689
-0.057177478346125195	-0.09885414316455532	-0.09351574715403044	-0.06546037787876689
-0.0571762586853811	0.09885313336384079	0.0070845415922840905	0.12025793013422503
-0.0571762586853811	-0.09885313336384079	0.0070845415922840905	-0.12025793013422503
-0.057175434851683	0.098848971928726	0.0070885274426694235	0.12025742803172797
-0.057175434851683	-0.098848971928726	0.0070885274426694235	-0.12025742803172797
-0.05717425226061497	0.09884569404540233	0.007089242153850752	0.12026016055634567
-0.05717425226061497	-0.09884569404540233	0.007089242153850752	-0.12026016055634567
-0.058463177166280064	0.0976821838304634	-0.05785180341175058	0.09719666468052866
-0.058463177166280064	-0.0976821838304634	-0.05785180341175058	-0.09719666468052866
-0.05802920098662835	0.09788748990113268	-0.05784968477698063	0.09719687733069647
-0.05802920098662835	-0.09788748990113268	-0.05784968477698063	-0.09719687733069647
-0.058027795945211506	0.09787066057397881	-0.10965716661939362	0.04629929066157165
-0.058027795945211506	-0.09787066057397881	-0.10965716661939362	-0.04629929066157165
-0.05802766485094063	0.09787395493860121	-0.11013914509443584	0.04635077814728622
-0.05802766485094063	-0.09787395493860121	-0.11013914509443584	-0.04635077814728622
-0.0584462779179	0.09860435517326899	-0.1102091396454159	0.04640522750831915
-0.0584462779179	-0.09860435517326899	-0.1102091396454159	-0.04640522750831915
-0.05844554797182962	0.09860905969626248	-0.12565064103502052	0.0
-0.05844554797182962	-0.09860905969626248	-0.11029453357833861	0.04645230695211647
-0.058447226530263234	0.09860764636555028	-0.11029453357833861	-0.04645230695211647
-0.058447226530263234	-0.09860764636555028	0.02918735917539216	0.11381814606071364
-0.05844799192399608	0.0986091288502603	0.02918735917539216	-0.11381814606071364
-0.05844799192399608	-0.0986091288502603	0.030572803432130015	0.11222157414305729
-0.05844718559705657	0.09861085089170996	0.030572803432130015	-0.11222157414305729
-0.05844718559705657	-0.09861085089170996	0.030585480295220117	0.11223317150910299
-0.058029000654179076	0.09787807347149216	0.030585480295220117	-0.11223317150910299
-0.058029000654179076	-0.09787807347149216	0.03354403754971384	0.10171843198941863
-0.05846370352057889	0.09767804766585379	0.03354403754971384	-0.10171843198941863
-0.05846370352057889	-0.09767804766585379	0.033539140361947675	0.10169184587477872
-0.058462499881925915	0.09767334138904546	0.033539140361947675	-0.10169184587477872
-0.058462499881925915	-0.09767334138904546	0.033535609891123336	0.1017012363193611
-0.058461686548095526	0.09767464180260436	0.033535609891123336	-0.1017012363193611
-0.058461686548095526	-0.09767464180260436	0.02653976355645396	0.1022554022753961
-0.05846187887787621	0.09767721335058094	0.02653976355645396	-0.1022554022753961
-0.05846187887787621	-0.09767721335058094	0.026649467685072224	0.10225784571558569
0.008437032001481813	0.10077763197030754	0.026649467685072224	-0.10225784571558569
0.008437032001481813	-0.10077763197030754	0.026604675880151293	0.10232629614541652
-0.0009197886014792963	0.10288088960980336	0.026604675880151293	-0.10232629614541652
-0.0009197886014792963	-0.10288088960980336	0.00558589101443013	0.12025939294772295
-0.013790055998343567	0.11587992537217075	0.00558589101443013	-0.12025939294772295
-0.013790055998343567	-0.11587992537217075	0.007575741104427648	0.11656477369992123
-0.013796658997131247	0.1158666761891015	0.007575741104427648	-0.11656477369992123
-0.013796658997131247	-0.1158666761891015	0.007559235897606226	0.11656253989461024
-0.013795092572601347	0.11586885769291484	0.007559235897606226	-0.11656253989461024
-0.013795092572601347	-0.11586885769291484	0.0075358759667337296	0.11655069900242486
-0.007573812456909357	0.045226562647638704	0.0075358759667337296	-0.11655069900242486
-0.007573812456909357	-0.045226562647638704	-0.03935121622392258	0.10927493676736261
-0.006824508647876553	0.04652518809984251	-0.03935121622392258	-0.10927493676736261
-0.006824508647876553	-0.04652518809984251	-0.03934762700684699	0.1092772191514238
-0.00694600158269717	0.046314058060563094	-0.03934762700684699	-0.1092772191514238
-0.00694600158269717	-0.046314058060563094	-0.039348420257861505	0.10928102378371778
-0.034525118365591384	0.10076079912018973	-0.039348420257861505	-0.10928102378371778
-0.034525118365591384	-0.10076079912018973	-0.0578489033494909	0.09718347797439213
-0.03452576570804473	0.10074448950542021	-0.0578489033494909	-0.09718347797439213
-0.03452576570804473	-0.10074448950542021	-0.057347891547041466	0.095753936661657
-0.034532354952367256	0.10074256197535675	-0.057347891547041466	-0.095753936661657
-0.034532354952367256	-0.10074256197535675	-0.057357106865163654	0.09576295252961027
-0.11676647107757739	0.022468385077357718	-0.057357106865163654	-0.09576295252961027
-0.11676647107757739	-0.022468385077357718	-0.05735855676225207	0.09575675469759959
-0.11726358796573438	0.024144696674923274	-0.05735855676225207	-0.09575675469759959
-0.11726358796573438	-0.024144696674923274	-0.10964229293736039	0.046273336755135806
-0.11726307052130847	0.02414665919182244	-0.10964229293736039	-0.046273336755135806
-0.11726307052130847	-0.02414665919182244	-0.10967973910009826	0.04631209586307141
-0.11726632720381036	0.02414650671581765	-0.10967973910009826	-0.04631209586307141
-0.11726632720381036	-0.02414650671581765	-0.10965590941275002	0.04628657387057005
-0.11726503481048367	0.02414614504355293	-0.10965590941275002	-0.04628657387057005
-0.11726503481048367	-0.02414614504355293	-0.09119147469946294	0.06394506263781188
-0.03446998599736298	0.0996607019147545	-0.09119147469946294	-0.06394506263781188
-0.03446998599736298	-0.0996607019147545	-0.09119500473928667	0.06394652286587295
-0.034464077289992484	0.09968099671517168	-0.09119500473928667	-0.06394652286587295
-0.034464077289992484	-0.09968099671517168	-0.09121014514829398	0.0639535536415843
-0.034460903159490554	0.09968768712442042	-0.09121014514829398	-0.0639535536415843
-0.034460903159490554	-0.09968768712442042	-0.09087185972360423	0.0640680603341539
-0.0344599221144032	0.09969777585813822	-0.09087185972360423	-0.0640680603341539
-0.0344599221144032	-0.09969777585813822	-0.09085331525801867	0.06405011269277469
-0.034459576365588176	0.09969249597124885	-0.09085331525801867	-0.06405011269277469
-0.034459576365588176	-0.09969249597124885	-0.09085864409729186	0.06404610256868819
-0.11677695294673485	0.02402423041282644	-0.09085864409729186	-0.06404610256868819
-0.11677695294673485	-0.02402423041282644	-0.09085629287999877	0.06404810459152524
-0.11677860681713878	0.024025775934370303	-0.09085629287999877	-0.06404810459152524
-0.11677860681713878	-0.024025775934370303	0.03490069499854513	0.10171715693003922
-0.11677914456099305	0.024023718174755057	0.03490069499854513	-0.10171715693003922
-0.11677914456099305	-0.024023718174755057	0.03491047049952428	0.10175699660332255
-0.11678140383846662	0.024025499198424994	0.03491047049952428	-0.10175699660332255
-0.11678140383846662	-0.024025499198424994	0.03490750934128876	0.10174113348507703
-0.1167808446763534	0.024025241129387084	0.03490750934128876	-0.10174113348507703
-0.1167808446763534	-0.024025241129387084	0.03185508532126648	0.10973816748187573
0.03611854084115815	0.10156239437762642	0.03185508532126648	-0.10973816748187573
0.03611854084115815	-0.10156239437762642	0.032033757608980966	0.11361357446919149
0.03611460985805835	0.10157792732307866	0.032033757608980966	-0.11361357446919149
0.03611460985805835	-0.10157792732307866	0.03203295063918199	0.11361561322330571
0.03160914188010242	0.09751460428801204	0.03203295063918199	-0.11361561322330571
0.03160914188010242	-0.09751460428801204	0.03136507843715712	0.11430800828326834
0.008359775792523904	0.10067885960013033	0.03136507843715712	-0.11430800828326834
0.008359775792523904	-0.10067885960013033	0.03134846654233853	0.11430609446298935
0.008372309296337775	0.10069524785343223	0.03134846654233853	-0.11430609446298935
0.008372309296337775	-0.10069524785343223	0.02918093172755274	0.11379751221087143
0.0013464811360672235	0.10505807137517634	0.02918093172755274	-0.11379751221087143
0.0013464811360672235	-0.10505807137517634	0.02919369131341376	0.11380572008479105
0.0013565474618504737	0.10505736867799682	0.02919369131341376	-0.11380572008479105
0.0013565474618504737	-0.10505736867799682	0.030590664889248616	0.11223084664523944
0.0013775079975117694	0.10505858981958122	0.030590664889248616	-0.11223084664523944
0.0013775079975117694	-0.10505858981958122	0.026692712591362005	0.10231430436812945
0.001370418661038795	0.10505411421253766	0.026692712591362005	-0.10231430436812945
0.001370418661038795	-0.10505411421253766	0.005583150458568265	0.12025142813948032
-0.11677171024527283	0.022468498737696636	0.005583150458568265	-0.12025142813948032
-0.11677171024527283	-0.022468498737696636	0.0055902148916241595	0.12025400746656711
-0.1167702884329074	0.022469075835940072	0.0055902148916241595	-0.12025400746656711
-0.1167702884329074	-0.022469075835940072	0.005581912169649738	0.12024978052818357
-0.013794091296142454	0.11587302867811254	0.005581912169649738	-0.12024978052818357
-0.013794091296142454	-0.11587302867811254	-0.01489357102211318	0.11850065655808338
-0.036332499971616375	0.0854881975859623	-0.01489357102211318	-0.11850065655808338
-0.036332499971616375	-0.0854881975859623	-0.014916409067751213	0.11851132225209551
-0.036521562301662154	0.08541702432940729	-0.014916409067751213	-0.11851132225209551
-0.036521562301662154	-0.08541702432940729	-0.01610318209391623	0.11704379131242455
-0.014497394363437804	0.11569731068111659	-0.01610318209391623	-0.11704379131242455
-0.014497394363437804	-0.11569731068111659	-0.03990641744685422	0.1092261756798163
-0.013806914261327505	0.11674550393355014	-0.03990641744685422	-0.1092261756798163
-0.013806914261327505	-0.11674550393355014	-0.03991022938476724	0.10922144677606156
-0.013803996510879856	0.11674808888412004	-0.03991022938476724	-0.10922144677606156
-0.013803996510879856	-0.11674808888412004	-0.03991984994032692	0.10920243506695562
-0.014501418112156394	0.11569075757469767	-0.03991984994032692	-0.10920243506695562
-0.014501418112156394	-0.11569075757469767	-0.039913363075623695	0.10920394840073774
-0.014500209221755225	0.11569094159407364	-0.039913363075623695	-0.10920394840073774
-0.014500209221755225	-0.11569094159407364	-0.039915702210536724	0.1091988699569202
-0.014499905646310745	0.11569440693594354	-0.039915702210536724	-0.1091988699569202
-0.014499905646310745	-0.11569440693594354	-0.0573458079039278	0.09573998575439287
-0.013804506858174609	0.11675102379409834	-0.0573458079039278	-0.09573998575439287
-0.013804506858174609	-0.11675102379409834	-0.057344369823899954	0.09574260922782482
-0.013806068589668917	0.11674856097933554	-0.057344369823899954	-0.09574260922782482
-0.013806068589668917	-0.11674856097933554	-0.09046840157065793	0.06392097216863148
-0.0138054638194466	0.1167498947459011	-0.09046840157065793	-0.06392097216863148
-0.0138054638194466	-0.1167498947459011	-0.09048533309085541	0.06393839395464083
-0.014499015315898318	0.11569305814864533	-0.09048533309085541	-0.06393839395464083
-0.014499015315898318	-0.11569305814864533	-0.09048529345132025	0.06394116670056138
-0.05588665908783502	0.09430627587710075	-0.09048529345132025	-0.06394116670056138
-0.05588665908783502	-0.09430627587710075	-0.09121477977650495	0.06396380289062392
-0.05587898300635951	0.09430228968258023	-0.09121477977650495	-0.06396380289062392
-0.05587898300635951	-0.09430228968258023	-0.09120181498004348	0.06395722670878043
-0.05588339552666149	0.09430199570601956	-0.09120181498004348	-0.06395722670878043
-0.05588339552666149	-0.09430199570601956	-0.09086745321800857	0.06406186920904838
-0.08391526949947467	0.060948649008691895	-0.09086745321800857	-0.06406186920904838
-0.08391526949947467	-0.060948649008691895	0.032024833897681376	0.11360929123135129
-0.08390867369034868	0.06095225750586562	0.032024833897681376	-0.11360929123135129
-0.08390867369034868	-0.06095225750586562	0.029188387781908617	0.11379797116724648
-0.08374009858304703	0.06086549282230227	0.029188387781908617	-0.11379797116724648
-0.08374009858304703	-0.06086549282230227	0.029189599889157477	0.1138052099661307
-0.083898310464794	0.060942375307074484	0.029189599889157477	-0.1138052099661307
-0.083898310464794	-0.060942375307074484	0.031350485806118406	0.11430141659775093
-0.08377135967190225	0.06090554024050915	0.031350485806118406	-0.11430141659775093
-0.08377135967190225	-0.06090554024050915	0.03135187632470323	0.11430457234638731
-0.08376722643946827	0.06090721063779992	0.03135187632470323	-0.11430457234638731
-0.08376722643946827	-0.06090721063779992	0.026654834251016037	0.10233118190333877
-0.08375526732981409	0.060891659767627435	0.026654834251016037	-0.10233118190333877
-0.08375526732981409	-0.060891659767627435	0.031359298721636286	0.11430802020568791
-0.08376011129501565	0.06089793272361466	0.031359298721636286	-0.11430802020568791
-0.08376011129501565	-0.06089793272361466	0.03187473340725917	0.10974787118821376
-0.08375063233114577	0.06089686592387912	0.03187473340725917	-0.10974787118821376
-0.08375063233114577	-0.06089686592387912	0.03186685103429836	0.1097456303741774
-0.08455881729314024	0.0611790919962441	0.03186685103429836	-0.1097456303741774
-0.08455881729314024	-0.0611790919962441	0.03186880880444284	0.10974639167525004
-0.08454511339188239	0.06116944388068797	0.03186880880444284	-0.10974639167525004
-0.08454511339188239	-0.06116944388068797	0.03201578286602956	0.10801578249005397
-0.08453228104811314	0.06116066327063965	0.03201578286602956	-0.10801578249005397
-0.08453228104811314	-0.06116066327063965	0.0319972254981305	0.10799235065809133
-0.08442143354650657	0.061131810909683656	0.0319972254981305	-0.10799235065809133
-0.08442143354650657	-0.061131810909683656	0.032007079866015316	0.10799982688422965
-0.08438713832821182	0.06110920359147961	0.032007079866015316	-0.10799982688422965
-0.08438713832821182	-0.06110920359147961	0.032021660092412266	0.10800809579205477
-0.08439896188807414	0.06111325769561439	0.032021660092412266	-0.10800809579205477
-0.08439896188807414	-0.06111325769561439	-0.014896375249120797	0.11851250465222524
-0.0844030331295734	0.06112071061093872	-0.014896375249120797	-0.11851250465222524
-0.0844030331295734	-0.06112071061093872	0.03201327240941126	0.10800773379406657
-0.08439051985604287	0.061112997188644665	0.03201327240941126	-0.10800773379406657
-0.08439051985604287	-0.061112997188644665	0.006096702146271807	0.11978790108522841
-0.0845211496444077	0.06115352018553104	0.006096702146271807	-0.11978790108522841
-0.0845211496444077	-0.06115352018553104	0.006093415149454046	0.11979042096743638
-0.08448147625565638	0.06111493482282403	0.006093415149454046	-0.11979042096743638
-0.08448147625565638	-0.06111493482282403	0.006438452604715474	0.11533143234997817
-0.08448914170736824	0.06111241100347591	0.006438452604715474	-0.11533143234997817
-0.08448914170736824	-0.06111241100347591	0.006454442164079327	0.11534537985816741
-0.08451311852494875	0.0611441664104973	0.006454442164079327	-0.11534537985816741
-0.08451311852494875	-0.0611441664104973	0.006455912474804131	0.11534273959236027
-0.08450082124560421	0.06113684060970729	0.006455912474804131	-0.11534273959236027
-0.08450082124560421	-0.06113684060970729	0.0064481687214002605	0.11533970388608383
-0.08450440884418106	0.06112270450413063	0.0064481687214002605	-0.11533970388608383
-0.08450440884418106	-0.06112270450413063	0.006078176794981162	0.11978158378776958
-0.08450553988884724	0.06112846627082079	0.006078176794981162	-0.11978158378776958
-0.08450553988884724	-0.06112846627082079	0.006079484640795232	0.11977734754495406
-0.0844898990531893	0.06112248449335058	0.006079484640795232	-0.11977734754495406
-0.0844898990531893	-0.06112248449335058	-0.12319474405296002	0.0
0.03569944180831534	0.09938596075779584	-0.12312915104784405	1.6660578477759834e-5
0.03569944180831534	-0.09938596075779584	-0.12312915104784405	-1.6660578477759834e-5
0.03166394736723874	0.09758342238144302	0.006083451442725144	0.11977820446787242
0.03166394736723874	-0.09758342238144302	0.006083451442725144	-0.11977820446787242
0.03162589078213096	0.09750303116351779	-0.12263480433179451	0.0
0.03162589078213096	-0.09750303116351779	-0.12265409880952434	0.0
0.031632861951486194	0.09752621882253228	-0.12278908312459309	0.0
0.031632861951486194	-0.09752621882253228	-0.12274393211879905	0.0
0.031641740169968444	0.09754631980500462	-0.03789755082092251	0.1062805576521102
0.031641740169968444	-0.09754631980500462	-0.03789755082092251	-0.1062805576521102
0.0344261169803418	0.10194378263115493	-0.037914829726120376	0.10626161937044343
0.0344261169803418	-0.10194378263115493	-0.037914829726120376	-0.10626161937044343
0.03611226525896444	0.10160493713752354	-0.03792556835633881	0.10623336940270861
0.03611226525896444	-0.10160493713752354	-0.03792556835633881	-0.10623336940270861
0.03611621042333045	0.10156157121159368	-0.038151097865992745	0.10513152323893404
0.03611621042333045	-0.10156157121159368	-0.038151097865992745	-0.10513152323893404
-0.010562960230733689	0.11221321645824357	-0.03814432635073831	0.10515742876736836
-0.010562960230733689	-0.11221321645824357	-0.03814432635073831	-0.10515742876736836
-0.01055952504923112	0.11220742154652731	-0.03813981581413066	0.1051556454646098
-0.01055952504923112	-0.11220742154652731	-0.03813981581413066	-0.1051556454646098
-0.010562051346365776	0.11220917566368131	-0.03814647029112085	0.10514683547170453
-0.010562051346365776	-0.11220917566368131	-0.03814647029112085	-0.10514683547170453
-0.0008875583314199677	0.10286928117622032	-0.05673901327692479	0.09549858323431303
-0.0008875583314199677	-0.10286928117622032	-0.05673901327692479	-0.09549858323431303
-0.0008865801743754142	0.10286549026007355	-0.05674543097731584	0.09552127174600623
-0.0008865801743754142	-0.10286549026007355	-0.05674543097731584	-0.09552127174600623
-0.01073599389772753	0.10974633207322385	-0.05685186879483964	0.09598797294331964
-0.01073599389772753	-0.10974633207322385	-0.05685186879483964	-0.09598797294331964
-0.010733355267134948	0.109758915673528	-0.056742765670731166	0.0955244368719581
-0.010733355267134948	-0.109758915673528	-0.056742765670731166	-0.0955244368719581
-0.010738835966175638	0.10975997861042172	-0.05685239519282246	0.09598045429188559
-0.010738835966175638	-0.10975997861042172	-0.05685239519282246	-0.09598045429188559
-0.03809093296464137	0.0	-0.05684653309947629	0.09596385301748896
-0.03826596833460832	0.0	-0.05684653309947629	-0.09596385301748896
-0.038554078134065896	0.0	-0.056852661279213665	0.09596379304633637
-0.03858408572619696	0.0	-0.056852661279213665	-0.09596379304633637
-0.03655882967467942	0.08540371998184111	-0.05684998356072104	0.09596361867978787
-0.03655882967467942	-0.08540371998184111	-0.05684998356072104	-0.09596361867978787
-0.04394889068233303	0.08821369770672949	-0.011425484590356739	0.11697755385717759
-0.04394889068233303	-0.08821369770672949	-0.011425484590356739	-0.11697755385717759
-0.11450194773917147	0.023623291357110218	-0.011427093014356016	0.11697086203166548
-0.11450194773917147	-0.023623291357110218	-0.011427093014356016	-0.11697086203166548
-0.11450629608283144	0.023624000008413224	-0.011426781241363176	0.11696695798194624
-0.11450629608283144	-0.023624000008413224	-0.011426781241363176	-0.11696695798194624
-0.1145062171867276	0.02362496575799001	-0.012491595621807666	0.1172634807285505
-0.1145062171867276	-0.02362496575799001	-0.012491595621807666	-0.1172634807285505
-0.09550822581461255	0.03950843091406395	-0.01249699318702284	0.11725879009055078
-0.09550822581461255	-0.03950843091406395	-0.01249699318702284	-0.11725879009055078
-0.04129077496389583	0.09036991885686216	-0.012492120071146553	0.11725685857371901
-0.04129077496389583	-0.09036991885686216	-0.012492120071146553	-0.11725685857371901
-0.041334652809086866	0.09036197312735339	-0.012494330712825796	0.11725789228377735
-0.041334652809086866	-0.09036197312735339	-0.012494330712825796	-0.11725789228377735
-0.05368102504460944	0.09371781097121716	-0.05530474474882899	0.09429969861103624
-0.05368102504460944	-0.09371781097121716	-0.05530474474882899	-0.09429969861103624
-0.0536891266316709	0.09373131056047272	-0.0553080140762094	0.09432116567899436
-0.0536891266316709	-0.09373131056047272	-0.0553080140762094	-0.09432116567899436
-0.05368375336005498	0.0937328082051451	-0.05531045599380754	0.09432909044611126
-0.05368375336005498	-0.0937328082051451	-0.05531045599380754	-0.09432909044611126
-0.041319701944500645	0.0903633395680825	-0.05530954802485507	0.0943166906190931
-0.041319701944500645	-0.0903633395680825	-0.05530954802485507	-0.0943166906190931
-0.10395569501744185	0.0	-0.05433324310644293	0.09337282787009502
-0.1039270159830351	0.0	-0.05433324310644293	-0.09337282787009502
-0.10234642527755532	0.0	-0.05431937650513683	0.09337588875197853
-0.1023798520210375	0.0	-0.05431937650513683	-0.09337588875197853
-0.09548785857336786	0.039489612599026454	-0.05432039953768386	0.09335656238865293
-0.09548785857336786	-0.039489612599026454	-0.05432039953768386	-0.09335656238865293
-0.09548934382914659	0.03949478851315028	-0.05431703487364849	0.09334048764023226
-0.09548934382914659	-0.03949478851315028	-0.05431703487364849	-0.09334048764023226
-0.09422755365953145	0.03887910651014558	-0.05432453592476217	0.09336418732020652
-0.09422755365953145	-0.03887910651014558	-0.05432453592476217	-0.09336418732020652
-0.09425163721987737	0.03890056067466867	-0.048711402666657584	0.08932427076464161
-0.09425163721987737	-0.03890056067466867	-0.048711402666657584	-0.08932427076464161
-0.0942716560645115	0.03891776861957787	-0.12127124518229979	0.0
-0.0942716560645115	-0.03891776861957787	-0.051390025237305875	0.08848732713250969
-0.09426565048923213	0.03891300858448913	-0.051390025237305875	-0.08848732713250969
-0.09426565048923213	-0.03891300858448913	-0.05001374364853089	0.09035843386512457
-0.09426025473381057	0.03890815902689887	-0.05001374364853089	-0.09035843386512457
-0.09426025473381057	-0.03890815902689887	-0.04999104274889339	0.09031746254671305
-0.0723027078198405	0.05739328551160565	-0.04999104274889339	-0.09031746254671305
-0.0723027078198405	-0.05739328551160565	-0.0510258573192969	0.09061093415355058
-0.07253528236574744	0.05739651184556663	-0.0510258573192969	-0.09061093415355058
-0.07253528236574744	-0.05739651184556663	-0.051017622179805946	0.0905897709313294
-0.07249705060377902	0.05739560249357853	-0.051017622179805946	-0.0905897709313294
-0.07249705060377902	-0.05739560249357853	-0.05100964040205685	0.09058975202691177
-0.07788374474053733	0.05907613378241545	-0.05100964040205685	-0.09058975202691177
-0.07788374474053733	-0.05907613378241545	-0.08886321409188253	0.06321277156537429
-0.08247981049350384	0.06019857117639078	-0.08886321409188253	-0.06321277156537429
-0.08247981049350384	-0.06019857117639078	-0.051457258805755905	0.08857473710210952
-0.08179144025527502	0.059668229396750164	-0.051457258805755905	-0.08857473710210952
-0.08179144025527502	-0.059668229396750164	-0.051384397480673256	0.08860871791436666
-0.08177172676786873	0.05965500681802871	-0.051384397480673256	-0.08860871791436666
-0.08177172676786873	-0.05965500681802871	-0.05143520490379247	0.08865508672738094
-0.0817469664444017	0.05963744514177144	-0.05143520490379247	-0.08865508672738094
-0.0817469664444017	-0.05963744514177144	-0.11780829054295733	0.02416337228482731
-0.08175986187144384	0.059645297665079464	-0.11780829054295733	-0.02416337228482731
-0.08175986187144384	-0.059645297665079464	-0.11781524400040999	0.024164236494492237
-0.0817561469936016	0.05964334213905992	-0.11781524400040999	-0.024164236494492237
-0.0817561469936016	-0.05964334213905992	-0.11781448590053961	0.02416560152831995
-0.08295644578760811	0.06077272399722049	-0.11781448590053961	-0.02416560152831995
-0.08295644578760811	-0.06077272399722049	-0.11781283921946721	0.02416447878605415
-0.08293216325889677	0.06075565505172562	-0.11781283921946721	-0.02416447878605415
-0.08293216325889677	-0.06075565505172562	-0.12121902360340597	0.0
-0.08291638857342054	0.06074643093746795	-0.12118610065648402	0.0
-0.08291638857342054	-0.06074643093746795	-0.12112523383954311	0.0
-0.08292095336699767	0.06075104560342645	-0.12111420048280143	0.0
-0.08292095336699767	-0.06075104560342645	-0.08887798828189822	0.0632300769312931
-0.08370446787791909	0.06083624955341981	-0.08887798828189822	-0.0632300769312931
-0.08370446787791909	-0.06083624955341981	-0.08888363951540271	0.06323518273402699
-0.08371942400355994	0.06084730350807813	-0.08888363951540271	-0.06323518273402699
-0.08371942400355994	-0.06084730350807813	-0.05000486271434004	0.09034306057772033
0.034921642497538	0.09959282187089576	-0.05000486271434004	-0.09034306057772033
0.034921642497538	-0.09959282187089576	-0.08887577661030721	0.06322491045428111
0.03492153335334813	0.09952680114962241	-0.08887577661030721	-0.06322491045428111
0.03492153335334813	-0.09952680114962241	-0.05145390325460722	0.08863154668633755
0.034926026712212364	0.09951702086772414	-0.05145390325460722	-0.08863154668633755
0.034926026712212364	-0.09951702086772414	-0.08799183572688246	0.06257577595861065
0.034929006570598914	0.09956663079810071	-0.08799183572688246	-0.06257577595861065
0.034929006570598914	-0.09956663079810071	-0.08798100019207186	0.0625858648143481
0.0349204129099822	0.09956293475875734	-0.08798100019207186	-0.0625858648143481
0.0349204129099822	-0.09956293475875734	-0.11988336776365029	0.0
-0.04129644544366853	0.0903616684416391	-0.11979066793487797	2.383047108112581e-5
-0.04129644544366853	-0.0903616684416391	-0.11979066793487797	-2.383047108112581e-5
-0.04391052192978054	0.08820074015860972	-0.08796115915583566	0.06255527413071597
-0.04391052192978054	-0.08820074015860972	-0.08796115915583566	-0.06255527413071597
-0.043901702577352125	0.08820112936306175	-0.08797907172023933	0.06257263063247823
-0.043901702577352125	-0.08820112936306175	-0.08797907172023933	-0.06257263063247823
-0.10393210622362735	0.0	-0.10206175621700561	0.0430121406615455
-0.10239211076405516	0.0	-0.10206175621700561	-0.0430121406615455
-0.10239959585141542	0.0	-0.10561943818540281	0.04439166378028593
-0.10240723301434156	0.0	-0.10561943818540281	-0.04439166378028593
-0.07532627639970664	0.060767440847891534	-0.1056242876235923	0.04438421349945635
-0.07532627639970664	-0.060767440847891534	-0.1056242876235923	-0.04438421349945635
-0.07530665420018859	0.06077042046709281	-0.10561470209311491	0.044384182106600924
-0.07530665420018859	-0.06077042046709281	-0.10561470209311491	-0.044384182106600924
-0.07526938103904113	0.0607802111283432	-0.10561030997129342	0.04437995984299697
-0.07526938103904113	-0.0607802111283432	-0.10561030997129342	-0.04437995984299697
-0.07527220513607716	0.060770177228308214	-0.08797261824148425	0.06256776804282868
-0.07527220513607716	-0.060770177228308214	-0.08797261824148425	-0.06256776804282868
-0.0779241309057166	0.0590871569120344	-0.10203401460804971	0.04298165824832621
-0.0779241309057166	-0.0590871569120344	-0.10203401460804971	-0.04298165824832621
-0.07787301871413957	0.05908245737105998	-0.10200878060913815	0.04296472992102046
-0.07787301871413957	-0.05908245737105998	-0.10200878060913815	-0.04296472992102046
-0.0922457961480713	0.02008442570825498	-0.08440781681013443	0.061021291133231105
-0.0922457961480713	-0.02008442570825498	-0.08440781681013443	-0.061021291133231105
-0.09245135006229495	0.020094805563721927	-0.08439143912531329	0.061004472909284214
-0.09245135006229495	-0.020094805563721927	-0.08439143912531329	-0.061004472909284214
-0.09241666207357618	0.020093291180984928	-0.08438632561042286	0.061008180731610455
-0.09241666207357618	-0.020093291180984928	-0.08438632561042286	-0.061008180731610455
-0.04875836227906868	0.08938814223606481	-0.11952168631740939	0.0
-0.04875836227906868	-0.08938814223606481	-0.11961244339947787	0.0
-0.048401098389051614	0.08835013231602004	-0.11940178731497302	0.0
-0.048401098389051614	-0.08835013231602004	-0.11646495931727217	0.023914657884043636
-0.04836861142337817	0.08830015775861932	-0.11646495931727217	-0.023914657884043636
-0.04836861142337817	-0.08830015775861932	-0.11647054505975932	0.023915905801621208
-0.04838043366521888	0.08831049953886601	-0.11647054505975932	-0.023915905801621208
-0.04838043366521888	-0.08831049953886601	-0.10503041186494279	0.044168809737621134
-0.048378363895838064	0.08831065659459866	-0.10503041186494279	-0.044168809737621134
-0.048378363895838064	-0.08831065659459866	-0.10503418791791896	0.044173389338353256
-0.04838731943405748	0.08832746894316121	-0.10503418791791896	-0.044173389338353256
-0.04838731943405748	-0.08832746894316121	-0.10503742205417929	0.044174610416800486
-0.10668200738167682	0.022073535625419357	-0.10503742205417929	-0.044174610416800486
-0.10668200738167682	-0.022073535625419357	-0.10522533653576803	0.04428013620514895
-0.1066938644015827	0.02207971334831448	-0.10522533653576803	-0.04428013620514895
-0.1066938644015827	-0.02207971334831448	-0.10521819950595174	0.04427198252611045
-0.10669524144458095	0.022075817747789307	-0.10521819950595174	-0.04427198252611045
-0.10669524144458095	-0.022075817747789307	-0.11926065996067832	0.0
-0.10994469101960444	0.02157472913624282	-0.11927269762623335	0.0
-0.10994469101960444	-0.02157472913624282	-0.1193120944132839	0.0
-0.10993870041205611	0.02157675044115256	-0.10519955736964842	0.04425430769210309
-0.10993870041205611	-0.02157675044115256	-0.10519955736964842	-0.04425430769210309
-0.10994169901317916	0.021580013627603055	-0.10519531399322254	0.044257379542606154
-0.10994169901317916	-0.021580013627603055	-0.10519531399322254	-0.044257379542606154
-0.0826459972295924	0.060467564100522724	-0.10520089707808028	0.04426101571404771
-0.0826459972295924	-0.060467564100522724	-0.10520089707808028	-0.04426101571404771
-0.08258673946171957	0.06042600109556394	-0.11646958732986475	0.0239159080494925
-0.08258673946171957	-0.06042600109556394	-0.11646958732986475	-0.0239159080494925
-0.08259730927955808	0.06043475831841453	-0.11931474475591664	0.0
-0.08259730927955808	-0.06043475831841453	-0.10116490102346906	0.04238492760437896
-0.08262094556562283	0.06044982773431899	-0.10116490102346906	-0.04238492760437896
-0.08262094556562283	-0.06044982773431899	-0.11661384341669898	0.0239697481593442
-0.08262286323493159	0.0604475240977588	-0.11661384341669898	-0.0239697481593442
-0.08262286323493159	-0.0604475240977588	-0.11662093877302476	0.023970860213293643
-0.11291282827861895	0.023220019958381317	-0.11662093877302476	-0.023970860213293643
-0.11291282827861895	-0.023220019958381317	-0.11662028800442927	0.02397235400186884
-0.11291612228342043	0.023220775228874408	-0.11662028800442927	-0.02397235400186884
-0.11291612228342043	-0.023220775228874408	-0.11661926966508687	0.023970918241954107
-0.05113096355210808	0.09087369146082488	-0.11661926966508687	-0.023970918241954107
-0.05113096355210808	-0.09087369146082488	-0.11661580318908034	0.023970092272677407
-0.11291609368407035	0.02322114284129636	-0.11661580318908034	-0.023970092272677407
-0.11291609368407035	-0.02322114284129636	-0.10118891055604186	0.04240871899450714
-0.05095603732872719	0.09082835384416457	-0.10118891055604186	-0.04240871899450714
-0.05095603732872719	-0.09082835384416457	-0.10119329504593587	0.04240281238228594
-0.051122471689668963	0.09085582477264943	-0.10119329504593587	-0.04240281238228594
-0.051122471689668963	-0.09085582477264943	-0.10118062308762266	0.04239683422400769
-0.05111351629166142	0.09084444839023283	-0.10118062308762266	-0.04239683422400769
-0.05111351629166142	-0.09084444839023283	0.00333134354235528	0.10590244172879898
-0.0511065589392654	0.09083553722485108	0.00333134354235528	-0.10590244172879898
-0.0511065589392654	-0.09083553722485108	0.0032874840128567263	0.10590954335216403
-0.051145539604892584	0.09078861434788042	0.0032874840128567263	-0.10590954335216403
-0.051145539604892584	-0.09078861434788042	0.0033111898435304564	0.10590918979650492
-0.05094477183367705	0.09080981634978226	0.0033111898435304564	-0.10590918979650492
-0.05094477183367705	-0.09080981634978226	0.004327625850151727	0.10369458888866541
-0.05093374899981434	0.09079163873847144	0.004327625850151727	-0.10369458888866541
-0.05093374899981434	-0.09079163873847144	0.004376092978009151	0.10370463062361464
-0.05094553484146246	0.09080412561416512	0.004376092978009151	-0.10370463062361464
-0.05094553484146246	-0.09080412561416512	0.0044870867679241136	0.10373736132860702
-0.05093719955973761	0.09079612602486944	0.0044870867679241136	-0.10373736132860702
-0.05093719955973761	-0.09079612602486944	0.004458798150347141	0.10370596576177542
-0.11269094554524209	0.023010623568478564	0.004458798150347141	-0.10370596576177542
-0.11269094554524209	-0.023010623568478564	0.004454026850602219	0.10372045890232898
-0.05111385583251362	0.09073052359664419	0.004454026850602219	-0.10372045890232898
-0.05111385583251362	-0.09073052359664419	0.002656419858664129	0.10492998251719284
-0.05113422123838066	0.09075676614607965	0.002656419858664129	-0.10492998251719284
-0.05113422123838066	-0.09075676614607965	0.0025930823766762505	0.10493052862206384
-0.05112084797655207	0.09073915926425571	0.0025930823766762505	-0.10493052862206384
-0.05112084797655207	-0.09073915926425571	0.0026262142353976983	0.10492957504268334
-0.05112465837981953	0.09075158248262942	0.0026262142353976983	-0.10492957504268334
-0.05112465837981953	-0.09075158248262942	-0.014726905031405627	0.1164238241934052
-0.051130047584003066	0.09075918237795093	-0.014726905031405627	-0.1164238241934052
-0.051130047584003066	-0.09075918237795093	-0.01472913001805741	0.11641955075815628
-0.051125869048796305	0.09076429863956158	-0.01472913001805741	-0.11641955075815628
-0.051125869048796305	-0.09076429863956158	-0.014729127224856687	0.11641569107137482
-0.11269651686102947	0.023010494006799075	-0.014729127224856687	-0.11641569107137482
-0.11269651686102947	-0.023010494006799075	-0.011726577439430654	0.10271686302823128
-0.11269451624782906	0.023011606696769712	-0.011726577439430654	-0.10271686302823128
-0.11269451624782906	-0.023011606696769712	-0.011691493627018077	0.10273129853067745
-0.11269569459502898	0.023013863841620557	-0.011691493627018077	-0.10273129853067745
-0.11269569459502898	-0.023013863841620557	-0.014732725795356942	0.11641777278421893
-0.11269771985368565	0.023012516938899216	-0.014732725795356942	-0.11641777278421893
-0.11269771985368565	-0.023012516938899216	-0.014730953659956168	0.1164156420592364
-0.11172071801367761	0.02286718754779174	-0.014730953659956168	-0.1164156420592364
-0.11172071801367761	-0.02286718754779174	-0.08241702340792854	0.06015562992586637
-0.11170374877304175	0.022861627343017412	-0.08241702340792854	-0.06015562992586637
-0.11170374877304175	-0.022861627343017412	-0.08373605655838423	0.05979166290979516
-0.11170720130524978	0.022862734149869966	-0.08373605655838423	-0.05979166290979516
-0.11170720130524978	-0.022862734149869966	-0.08383277636335959	0.0598363622353404
-0.11195120276070959	0.02311228725231415	-0.08383277636335959	-0.0598363622353404
-0.11195120276070959	-0.02311228725231415	-0.0837874474299847	0.05989285511691774
-0.11195063264037208	0.02311281623152784	-0.0837874474299847	-0.05989285511691774
-0.11195063264037208	-0.02311281623152784	-0.0838463682589555	0.05990804066237105
-0.11194643760560877	0.023111110202044628	-0.0838463682589555	-0.05990804066237105
-0.11194643760560877	-0.023111110202044628	-0.08361605528387339	0.06080183537814209
-0.11194286890498831	0.023110161532927064	-0.08361605528387339	-0.06080183537814209
-0.11194286890498831	-0.023110161532927064	-0.08357915194715024	0.060772362485356446
-0.11171115880227576	0.022863838476045593	-0.08357915194715024	-0.060772362485356446
-0.11171115880227576	-0.022863838476045593	-0.08360229382413463	0.06079073438384963
-0.11196200048709862	0.022795720444518924	-0.08360229382413463	-0.06079073438384963
-0.11196200048709862	-0.022795720444518924	0.0033047473777544365	0.10590856016395654
-0.11195863349886936	0.02279438862208336	0.0033047473777544365	-0.10590856016395654
-0.11195863349886936	-0.02279438862208336	-0.006359903261628673	0.1034612791417678
-0.11195268859003449	0.022792771757925705	-0.006359903261628673	-0.1034612791417678
-0.11195268859003449	-0.022792771757925705	-0.007737895586994682	0.10494781437414027
-0.11195682077336506	0.02279433544291288	-0.007737895586994682	-0.10494781437414027
-0.11195682077336506	-0.02279433544291288	-0.00773155267563656	0.10490372428361876
-0.11195398692609537	0.022793670390856682	-0.00773155267563656	-0.10490372428361876
-0.11195398692609537	-0.022793670390856682	-0.11112080874004676	0.0
0.03492377795539846	0.10193246445984551	-0.11107789171253804	0.0
0.03492377795539846	-0.10193246445984551	-0.007734841714619992	0.10493100129526775
0.03491823143036376	0.101908157008969	-0.007734841714619992	-0.10493100129526775
0.03491823143036376	-0.101908157008969	-0.06924684384116525	0.0
0.03461197117436687	0.10130889862255849	-0.06849207823100609	0.0
0.03461197117436687	-0.10130889862255849	-0.06986133291810566	0.0
0.03491583645418238	0.10188978585062822	-0.011750500675478701	0.10255614120745209
0.03491583645418238	-0.10188978585062822	-0.011750500675478701	-0.10255614120745209
0.033966042456655667	0.10233443328805905	-0.011672184054435427	0.10265659887391224
0.033966042456655667	-0.10233443328805905	-0.011672184054435427	-0.10265659887391224
0.033628354474286026	0.10228935546927412	-0.011760253801466614	0.10266901210649187
0.033628354474286026	-0.10228935546927412	-0.011760253801466614	-0.10266901210649187
0.03362189412937882	0.10227335600798698	-0.00904132870006239	0.10508783225431827
0.03362189412937882	-0.10227335600798698	-0.00904132870006239	-0.10508783225431827
0.03361737263621016	0.10226103927068061	-0.009033653275179042	0.1050614777881215
0.03361737263621016	-0.10226103927068061	-0.009033653275179042	-0.1050614777881215
0.03361752386445936	0.10225065368555969	-0.009041594405988286	0.10506681571967226
0.03361752386445936	-0.10225065368555969	-0.009041594405988286	-0.10506681571967226
0.03396369708948824	0.10231803598290616	-0.1147194876195346	0.02375153449695599
0.03396369708948824	-0.10231803598290616	-0.1147194876195346	-0.02375153449695599
0.03442386384813219	0.1019543950548058	-0.03929769563640768	0.0910415663882512
0.03442386384813219	-0.1019543950548058	-0.03929769563640768	-0.0910415663882512
0.03442001239497818	0.10193202582537096	-0.039394257480520514	0.09101097766467903
0.03442001239497818	-0.10193202582537096	-0.039394257480520514	-0.09101097766467903
0.03395133021816142	0.10229494213204546	-0.03934173110395714	0.09102642767217398
0.03395133021816142	-0.10229494213204546	-0.03934173110395714	-0.09102642767217398
-0.09442443029099012	0.021270761057743327	-0.03835913445009357	0.0930647676694491
-0.09442443029099012	-0.021270761057743327	-0.03835913445009357	-0.0930647676694491
-0.094490022029076	0.021263225214121263	-0.037036753939481686	0.0913009288443744
-0.094490022029076	-0.021263225214121263	-0.037036753939481686	-0.0913009288443744
-0.006950893215825352	0.10367147815053368	-0.03697598599496789	0.09134493454825789
-0.006950893215825352	-0.10367147815053368	-0.03697598599496789	-0.09134493454825789
0.034616269095302424	0.1013339006640122	-0.038435377878365096	0.09303653463103514
0.034616269095302424	-0.1013339006640122	-0.038435377878365096	-0.09303653463103514
-0.006891617952275848	0.10181720739407706	-0.03840037499577487	0.0930651725926677
-0.006891617952275848	-0.10181720739407706	-0.03840037499577487	-0.0930651725926677
-0.0068786970705517324	0.10174631051644284	-0.03839726785602275	0.09304284167763668
-0.0068786970705517324	-0.10174631051644284	-0.03839726785602275	-0.09304284167763668
-0.00689523210598526	0.10175715659470792	-0.03683832531771403	0.09145656296410604
-0.00689523210598526	-0.10175715659470792	-0.03683832531771403	-0.09145656296410604
-0.006884623090601591	0.10176491484815335	-0.014036440470361716	0.1142685506086826
-0.006884623090601591	-0.10176491484815335	-0.014036440470361716	-0.1142685506086826
-0.006888611953901141	0.10178407196400853	-0.014032228238886672	0.11428001571056282
-0.006888611953901141	-0.10178407196400853	-0.014032228238886672	-0.11428001571056282
0.033549335713120736	0.10189095486542624	-0.01403057881935156	0.11427869132712397
0.033549335713120736	-0.10189095486542624	-0.01403057881935156	-0.11427869132712397
0.034620367421480114	0.10131809326778647	-0.11425433036981697	0.02333856276844554
0.034620367421480114	-0.10131809326778647	-0.11425433036981697	-0.02333856276844554
0.034611571659328155	0.10132473062469298	-0.11425918603718638	0.0233168392036824
0.034611571659328155	-0.10132473062469298	-0.11425918603718638	-0.0233168392036824
0.03461277198590474	0.10131788741605997	-0.11422006764242722	0.023326630049335616
0.03461277198590474	-0.10131788741605997	-0.11422006764242722	-0.023326630049335616
0.03394687579523742	0.1022984613593248	-0.03687579613044092	0.09141747819652626
0.03394687579523742	-0.1022984613593248	-0.03687579613044092	-0.09141747819652626
0.033954846922575666	0.10231025642804463	-0.03685879467984325	0.09140226269943143
0.033954846922575666	-0.10231025642804463	-0.03685879467984325	-0.09140226269943143
0.033550810794382685	0.1018238385865414	-0.013867399023268542	0.11232280987154945
0.033550810794382685	-0.1018238385865414	-0.013867399023268542	-0.11232280987154945
0.03353977291686083	0.10184194475118805	-0.013862676577629286	0.1123432809467903
0.03353977291686083	-0.10184194475118805	-0.013862676577629286	-0.1123432809467903
0.03353690500715314	0.10185660629084653	-0.014442694799351664	0.11307528956018306
0.03353690500715314	-0.10185660629084653	-0.014442694799351664	-0.11307528956018306
0.033540871650935826	0.10185963457553471	-0.011752315467621368	0.10937299310193219
0.033540871650935826	-0.10185963457553471	-0.011752315467621368	-0.10937299310193219
0.033562993146302386	0.10185723127996998	-0.014445820764286799	0.11309107986849358
0.033562993146302386	-0.10185723127996998	-0.014445820764286799	-0.11309107986849358
0.033555987483008684	0.10184001805418683	-0.013552173849474304	0.11344672307741123
0.033555987483008684	-0.10184001805418683	-0.013552173849474304	-0.11344672307741123
-0.09442549240615641	0.021261465849472153	-0.013564901961550958	0.11343019420714523
-0.09442549240615641	-0.021261465849472153	-0.013564901961550958	-0.11343019420714523
-0.09446800474252387	0.021264253382574122	-0.013560276964283469	0.11342680389422093
-0.09446800474252387	-0.021264253382574122	-0.013560276964283469	-0.11342680389422093
-0.09690065531630981	0.020645655558293022	-0.011754943114884547	0.10933922130861329
-0.09690065531630981	-0.020645655558293022	-0.011754943114884547	-0.10933922130861329
-0.09686006063240221	0.020638559141731374	-0.012665521269403787	0.11059178524745457
-0.09686006063240221	-0.020638559141731374	-0.012665521269403787	-0.11059178524745457
-0.09685497604876844	0.02064759296281915	-0.012675947935170826	0.11056657006003191
-0.09685497604876844	-0.02064759296281915	-0.012675947935170826	-0.11056657006003191
-0.04909640744096895	0.0896667744367685	-0.012668108653868089	0.11058430459526135
-0.04909640744096895	-0.0896667744367685	-0.012668108653868089	-0.11058430459526135
-0.049264916257660066	0.09027705471834219	-0.01175000504498577	0.10935324534452211
-0.049264916257660066	-0.09027705471834219	-0.01175000504498577	-0.10935324534452211
-0.04923436054344178	0.09023884411741515	-0.07211988304438094	0.06221487834096495
-0.04923436054344178	-0.09023884411741515	-0.07211988304438094	-0.06221487834096495
-0.04923589640572579	0.09024416121033832	-0.07218394451912759	0.062172110525732405
-0.04923589640572579	-0.09024416121033832	-0.07218394451912759	-0.062172110525732405
-0.049246474372689246	0.09025286208915179	-0.0722639439870732	0.06212335785964238
-0.049246474372689246	-0.09025286208915179	-0.0722639439870732	-0.06212335785964238
-0.04905977323861707	0.08961775946835902	-0.06943239601545295	0.06416010687399917
-0.04905977323861707	-0.08961775946835902	-0.06943239601545295	-0.06416010687399917
-0.04908007688650791	0.08963916249298129	-0.06937511856236209	0.06426574727454352
-0.04908007688650791	-0.08963916249298129	-0.06937511856236209	-0.06426574727454352
-0.049077371410059335	0.08964207132026016	-0.0709484813654987	0.06564577131946374
-0.049077371410059335	-0.08964207132026016	-0.0709484813654987	-0.06564577131946374
-0.006386209696383229	0.10353902682185821	-0.07103586776134913	0.06553148978127364
-0.006386209696383229	-0.10353902682185821	-0.07103586776134913	-0.06553148978127364
-0.00681155447073156	0.10484189950928731	-0.07101234810816288	0.06561049916919845
-0.00681155447073156	-0.10484189950928731	-0.07101234810816288	-0.06561049916919845
-0.006793457408383369	0.10479773731775492	-0.07098231828800745	0.06557616304903215
-0.006793457408383369	-0.10479773731775492	-0.07098231828800745	-0.06557616304903215
-0.006792372308836332	0.10480166108052325	-0.06924939804488067	0.06452197910681634
-0.006792372308836332	-0.10480166108052325	-0.06924939804488067	-0.06452197910681634
-0.006800634162065496	0.10481434784744209	-0.06927743623684163	0.06444428799269603
-0.006800634162065496	-0.10481434784744209	-0.06927743623684163	-0.06444428799269603
-0.00697921850546781	0.10374410822362738	-0.06924708346308989	0.06443773966134017
-0.00697921850546781	-0.10374410822362738	-0.06924708346308989	-0.06443773966134017
-0.006958519545426347	0.10368450713648668	-0.08385209642529627	0.05988642744823697
-0.006958519545426347	-0.10368450713648668	-0.08385209642529627	-0.05988642744823697
-0.0069657690930308835	0.10371646589193124	-0.013857641222185212	0.11234488779172638
-0.0069657690930308835	-0.10371646589193124	-0.013857641222185212	-0.11234488779172638
-0.006971070079760359	0.10371359622394286	-0.012671082581303561	0.11058231656167374
-0.006971070079760359	-0.10371359622394286	-0.012671082581303561	-0.11058231656167374
-0.007802468066176465	0.10509383695842707	-0.014447711404768675	0.113072258791637
-0.007802468066176465	-0.10509383695842707	-0.014447711404768675	-0.113072258791637
-0.007797957308177878	0.10506701081271969	-0.011740544491984695	0.10936900409022303
-0.007797957308177878	-0.10506701081271969	-0.011740544491984695	-0.10936900409022303
-0.007793354168822372	0.10504817304259527	-0.011749841901780637	0.1093626975539627
-0.007793354168822372	-0.10504817304259527	-0.011749841901780637	-0.1093626975539627
-0.00912114468899065	0.10521717628536012	-0.014453366887166027	0.11309407306621304
-0.00912114468899065	-0.10521717628536012	-0.014453366887166027	-0.11309407306621304
-0.009143615278000547	0.10527970924956544	-0.014443512933147213	0.1130842383486007
-0.009143615278000547	-0.10527970924956544	-0.014443512933147213	-0.1130842383486007
-0.00882123787082747	0.10545495057816141	-0.013557065585877538	0.11344191562460273
-0.00882123787082747	-0.10545495057816141	-0.013557065585877538	-0.11344191562460273
-0.009068378298753333	0.10547688039489908	-0.013562887140318856	0.11342898416779239
-0.009068378298753333	-0.10547688039489908	-0.013562887140318856	-0.11342898416779239
-0.009067115215934693	0.10545830948233181	-0.085735020494893	0.028795721347897218
-0.009067115215934693	-0.10545830948233181	-0.085735020494893	-0.028795721347897218
-0.00906490458666836	0.10544436849017584	-0.08577180477173436	0.029025397317811508
-0.00906490458666836	-0.10544436849017584	-0.08577180477173436	-0.029025397317811508
-0.009061269103642067	0.10543485779097087	-0.0858808797776916	0.02956222997578467
-0.009061269103642067	-0.10543485779097087	-0.0858808797776916	-0.02956222997578467
-0.008817172037708966	0.10543645862281915	-0.0858339793041156	0.02943795379621573
-0.008817172037708966	-0.10543645862281915	-0.0858339793041156	-0.02943795379621573
-0.008816928551551625	0.10541256591557832	-0.08578607335431457	0.02944708576544768
-0.008816928551551625	-0.10541256591557832	-0.08578607335431457	-0.02944708576544768
-0.008139284538386802	0.10516219824559797	-0.0877925246060403	0.030407472763063294
-0.008139284538386802	-0.10516219824559797	-0.0877925246060403	-0.030407472763063294
-0.008144858174626004	0.10516651547785555	-0.08775365475271886	0.030127254222273674
-0.008144858174626004	-0.10516651547785555	-0.08775365475271886	-0.030127254222273674
-0.008140737431714165	0.10514782104126452	-0.08784063790742719	0.030261062523350927
-0.008140737431714165	-0.10514782104126452	-0.08784063790742719	-0.030261062523350927
-0.00808075489745919	0.10481231284763431	-0.08773777532505328	0.030256727556627002
-0.00808075489745919	-0.10481231284763431	-0.08773777532505328	-0.030256727556627002
-0.008075565002182098	0.1047879614126287	-0.08572128116432043	0.0
-0.008075565002182098	-0.1047879614126287	-0.08608745306815407	0.0
-0.008065247822458842	0.10479163442928648	-0.08898206773209465	0.022950801645534747
-0.008065247822458842	-0.10479163442928648	-0.08898206773209465	-0.022950801645534747
-0.0490506044076097	0.08960561998823006	-0.08912025275444668	0.02285537041098881
-0.0490506044076097	-0.08960561998823006	-0.08912025275444668	-0.02285537041098881
-0.050117099943015234	0.0904646444848799	-0.1110482974273606	0.0
-0.050117099943015234	-0.0904646444848799	-0.11477501302585912	4.47236845872636e-6
-0.05009142897373119	0.09042397767772525	-0.11477501302585912	-4.47236845872636e-6
-0.05009142897373119	-0.09042397767772525	-0.11476720091881651	0.0
-0.05010264214437031	0.09044039484114978	-0.11476100829817067	0.0
-0.05010264214437031	-0.09044039484114978	-0.11007358426229727	3.856371436312005e-6
-0.05034999027821939	0.09055286271019776	-0.11007358426229727	-3.856371436312005e-6
-0.05034999027821939	-0.09055286271019776	-0.11003952817799817	0.0
-0.050357524122684426	0.09055248413831425	-0.11005951567958379	0.0
-0.050357524122684426	-0.09055248413831425	-0.08929260134300476	0.022746055373376445
-0.05034533268079451	0.09053955290625476	-0.08929260134300476	-0.022746055373376445
-0.05034533268079451	-0.09053955290625476	-0.08691089608860553	0.0
-0.050268875540372175	0.09041927287411942	-0.08678538280111207	4.97307944005875e-5
-0.050268875540372175	-0.09041927287411942	-0.08678538280111207	-4.97307944005875e-5
-0.05025674173879299	0.09039896703335655	-0.08955311568489521	0.0
-0.05025674173879299	-0.09039896703335655	-0.08913407108393186	0.0
-0.050250225955078595	0.09040304852969845	-0.08931089739399979	8.292728393873403e-5
-0.050250225955078595	-0.09040304852969845	-0.08931089739399979	-8.292728393873403e-5
-0.050260520497458654	0.09041686028473736	-0.11432425810246191	0.0
-0.050260520497458654	-0.09041686028473736	-0.11432297358791177	0.0
-0.05026376608279535	0.09040570418163771	-0.11431508617543402	0.0
-0.05026376608279535	-0.09040570418163771	-0.11446099669786075	0.0
-0.00808201559211235	0.10479589870113762	-0.11445019187342392	0.0
-0.00808201559211235	-0.10479589870113762	-0.11442470265917562	2.398498208861869e-6
-0.00807347716584099	0.10480574824711615	-0.11442470265917562	-2.398498208861869e-6
-0.00807347716584099	-0.10480574824711615	-0.11442968052924435	0.0
-0.008821711794293318	0.10542869358434671	-0.10125826834490062	0.021116872616434922
-0.008821711794293318	-0.10542869358434671	-0.10125826834490062	-0.021116872616434922
-0.008820337810889433	0.10541799387237774	-0.11100437465638188	0.02281492832977735
-0.008820337810889433	-0.10541799387237774	-0.11100437465638188	-0.02281492832977735
-0.009140886196447765	0.10524253348173757	-0.11100498971698311	0.02281226161190098
-0.009140886196447765	-0.10524253348173757	-0.11100498971698311	-0.02281226161190098
-0.009139316010664044	0.10524812516993803	-0.11099075654602827	0.02280938390558379
-0.009139316010664044	-0.10524812516993803	-0.11099075654602827	-0.02280938390558379
-0.009131556379932557	0.10522905248704088	-0.11230807400284026	0.02321110616119196
-0.009131556379932557	-0.10522905248704088	-0.11230807400284026	-0.02321110616119196
-0.00912227882701393	0.10525350753907285	-0.11231644192096463	0.023210063527280674
-0.00912227882701393	-0.10525350753907285	-0.11231644192096463	-0.023210063527280674
-0.009124331476826838	0.10523674027756043	-0.11230984856214711	0.023204638720819997
-0.009124331476826838	-0.10523674027756043	-0.11230984856214711	-0.023204638720819997
-0.10048122261852402	0.020981366782399886	-0.11231047853365028	0.023207912374039845
-0.10048122261852402	-0.020981366782399886	-0.11231047853365028	-0.023207912374039845
-0.10043128502131363	0.020970671041041684	-0.11237278361621947	0.02309862798613075
-0.10043128502131363	-0.020970671041041684	-0.11237278361621947	-0.02309862798613075
-0.10043989443311868	0.02097325498691393	-0.11236560572901469	0.023096558486062728
-0.10043989443311868	-0.02097325498691393	-0.11236560572901469	-0.023096558486062728
-0.10044377692333578	0.020973573609585412	-0.11236098236749675	0.02309532653877259
-0.10044377692333578	-0.020973573609585412	-0.11236098236749675	-0.02309532653877259
-0.10045887870437256	0.020977046917173822	-0.11261699575483725	0.022918538455946665
-0.10045887870437256	-0.020977046917173822	-0.11261699575483725	-0.022918538455946665
-0.10132922339571589	0.02113405780604121	-0.11261166726301641	0.02291676605099783
-0.10132922339571589	-0.02113405780604121	-0.11261166726301641	-0.02291676605099783
-0.10132900272501386	0.02126830963253766	-0.1126080395218338	0.02291337282079735
-0.10132900272501386	-0.02126830963253766	-0.1126080395218338	-0.02291337282079735
-0.1012641483312553	0.0212541583564197	-0.11260680401866366	0.02291758899091745
-0.1012641483312553	-0.0212541583564197	-0.11260680401866366	-0.02291758899091745
-0.10127480637530012	0.021257158261471554	-0.11260697969809125	0.02291553006932316
-0.10127480637530012	-0.021257158261471554	-0.11260697969809125	-0.02291553006932316
-0.10130316890264426	0.02126135787811415	-0.10910205230142792	0.02243689149719331
-0.10130316890264426	-0.02126135787811415	-0.10910205230142792	-0.02243689149719331
-0.10130042535095352	0.021261970284498253	-0.10298082337685713	0.021455387795679775
-0.10130042535095352	-0.021261970284498253	-0.10298082337685713	-0.021455387795679775
-0.10169583594776138	0.02135984181546896	-0.10295898256115728	0.021447237032299515
-0.10169583594776138	-0.02135984181546896	-0.10295898256115728	-0.021447237032299515
-0.10165140947261597	0.02135016915430858	-0.10295737685841899	0.021452471972969078
-0.10165140947261597	-0.02135016915430858	-0.10295737685841899	-0.021452471972969078
-0.10165790028370497	0.02135200644972242	-0.10189108613223959	0.02106255278699778
-0.10165790028370497	-0.02135200644972242	-0.10189108613223959	-0.02106255278699778
-0.1016691551502804	0.021353332948161805	-0.10199510606847478	0.021056336188253817
-0.1016691551502804	-0.021353332948161805	-0.10199510606847478	-0.021056336188253817
-0.1031543695469388	0.021505672009296973	-0.10197948262368958	0.021121719139709467
-0.1031543695469388	-0.021505672009296973	-0.10197948262368958	-0.021121719139709467
-0.1031341376243039	0.021502310978521396	-0.10234214800744251	0.021356682513456474
-0.1031341376243039	-0.021502310978521396	-0.10234214800744251	-0.021356682513456474
-0.1031217455034486	0.021499602084904732	-0.10912493694165645	0.022443474580105992
-0.1031217455034486	-0.021499602084904732	-0.10912493694165645	-0.022443474580105992
-0.10258178953289812	0.021425527267840416	-0.10912685313773127	0.022444515453483107
-0.10258178953289812	-0.021425527267840416	-0.10912685313773127	-0.022444515453483107
-0.10258518609930246	0.021421692658011998	-0.10229742543773152	0.02134580639379363
-0.10258518609930246	-0.021421692658011998	-0.10229742543773152	-0.02134580639379363
-0.1025677751332048	0.021420565515795197	-0.10203235293277144	0.021107526800558277
-0.1025677751332048	-0.021420565515795197	-0.10203235293277144	-0.021107526800558277
-0.10248780996297165	0.02137797374926272	-0.10203174024741765	0.021093063035479552
-0.10248780996297165	-0.02137797374926272	-0.10203174024741765	-0.021093063035479552
-0.10244011755214427	0.021368508538188658	-0.10232608867670231	0.021352526774904856
-0.10244011755214427	-0.021368508538188658	-0.10232608867670231	-0.021352526774904856
-0.10246094713992107	0.02137319503459564	-0.10743627097204034	0.022212959921613675
-0.10246094713992107	-0.02137319503459564	-0.10743627097204034	-0.022212959921613675
-0.10239501204125143	0.021407120333870062	-0.10742959883555694	0.02221129006414034
-0.10239501204125143	-0.021407120333870062	-0.10742959883555694	-0.02221129006414034
-0.10241603213134665	0.02140712852402919	-0.10740775134408628	0.022204672396354545
-0.10241603213134665	-0.02140712852402919	-0.10740775134408628	-0.022204672396354545
-0.10239900059569867	0.021397935680694917	-0.10742399897220249	0.02220897407349708
-0.10239900059569867	-0.021397935680694917	-0.10742399897220249	-0.02220897407349708
-0.102412061451431	0.021404731541085267	-0.1066354349175348	0.021951354152019365
-0.102412061451431	-0.021404731541085267	-0.1066354349175348	-0.021951354152019365
-0.10240309210728586	0.02140319170356171	-0.10666776275075818	0.021967935565355638
-0.10240309210728586	-0.02140319170356171	-0.10666776275075818	-0.021967935565355638
-0.1031071053186153	0.021495813071287395	-0.10667183064824731	0.0219538358558154
-0.1031071053186153	-0.021495813071287395	-0.10667183064824731	-0.0219538358558154
-0.10308270858762345	0.0215008682588496	-0.10665910138513614	0.021957773356596447
-0.10308270858762345	-0.0215008682588496	-0.10665910138513614	-0.021957773356596447
-0.10308241354019576	0.021491494480602707	-0.10665147936391017	0.02195603851166624
-0.10308241354019576	-0.021491494480602707	-0.10665147936391017	-0.02195603851166624
-0.10306281345277518	0.0215006816194477	-0.10997069582808523	0.022421337841654537
-0.10306281345277518	-0.0215006816194477	-0.10997069582808523	-0.022421337841654537
-0.10300352100323834	0.02147478393213304	-0.10994109640592621	0.02241410368746525
-0.10300352100323834	-0.02147478393213304	-0.10994109640592621	-0.02241410368746525
-0.10306547337159924	0.021487576959601927	-0.10994589732086005	0.02241458934675249
-0.10306547337159924	-0.021487576959601927	-0.10994589732086005	-0.02241458934675249
-0.10305539559082605	0.021487716504644754	-0.10995984866847176	0.02241386350637105
-0.10305539559082605	-0.021487716504644754	-0.10995984866847176	-0.02241386350637105
-0.10301274485096361	0.021476023369660847	-0.10995670342355472	0.02242158284544418
-0.10301274485096361	-0.021476023369660847	-0.10995670342355472	-0.02242158284544418
-0.1030063381870799	0.021477291382276775	-0.10970090383584996	0.02244609875801603
-0.1030063381870799	-0.021477291382276775	-0.10970090383584996	-0.02244609875801603
-0.10302591368192746	0.021486033056736447	-0.10967557712902373	0.02244172761779644
-0.10302591368192746	-0.021486033056736447	-0.10967557712902373	-0.02244172761779644
-0.10302376395277846	0.021479570843738763	-0.10969377091154248	0.022443800765526427
-0.10302376395277846	-0.021479570843738763	-0.10969377091154248	-0.022443800765526427
-0.1030397408851225	0.021490571378654115	-0.10967769564017504	0.02243496789862887
-0.1030397408851225	-0.021490571378654115	-0.10967769564017504	-0.02243496789862887
-0.10304435554983703	0.021493791834790988	-0.10967730812020125	0.022438419169321443
-0.10304435554983703	-0.021493791834790988	-0.10967730812020125	-0.022438419169321443
